High-Resolution Chemical Abundances of the Nyx Stream

Nyx is a nearby, prograde, and high-eccentricity stellar stream physically contained in the thick disk but with an unknown origin. Nyx could be the remnant of a disrupted dwarf galaxy, in which case the associated dark matter substructure could affect terrestrial dark matter direct detection experiments. Alternatively, Nyx could be a signature of the Milky Way's disk formation and evolution. To determine the origin of Nyx, we obtained high-resolution spectroscopy of 34 Nyx stars using Keck/HIRES and Magellan/MIKE. A differential chemical abundance analysis shows that most Nyx stars reside in a metal-rich ($\mbox{[Fe/H]} > -1$) high-$\alpha$ component that is chemically indistinguishable from the thick disk. This rules out an originally suggested scenario that Nyx is the remnant of a single massive dwarf galaxy merger. However, we also identify five substantially more metal-poor stars ($\mbox{[Fe/H]} \sim -2.0$) that have chemical abundances similar to the metal-weak thick disk. It remains unclear how stars chemically identical to the thick disk can be on such prograde, high-eccentricity orbits. We suggest two most likely scenarios: that Nyx is the result of an early minor dwarf galaxy merger or that it is a record of the early spin-up of the Milky Way disk -- although neither perfectly reproduces the chemodynamic observations. The most likely formation scenarios suggest that future spectroscopic surveys should find Nyx-like structures outside of the Solar Neighborhood.

==> Table2_Extended.tex <==
\begin{deluxetable*}{lccccccccccccccc}
\tablecolumns{15}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:lines}Line Measurements}
\tablehead{Star & $\lambda (\AA) $ & ID & $\chi$ & $\log gf$ & EW & $\sigma$(EW) & FWHM  & $\log \epsilon_{i\,,\mathrm{ref}}$ & $d_i$ & $e_i$  & $\delta_{i,\Teff}$ & $\delta_{i,\logg}$ & $\delta_{i,\nu_t}$ & $\delta_{i,\text{[M/H]}}$} 
\startdata
NYX004259   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  93.3 &  1.1 &  0.46 & $ 5.83$ & $ 0.32$ &  0.01 & $+0.09$ & $-0.02$ & $-0.02$ & $+0.00$ \\
NYX004259   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  75.0 &  0.8 &  0.35 & $ 7.38$ & $ 0.12$ &  0.01 & $+0.18$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX004259   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 220.9 &  3.2 &  0.39 & \nodata & \nodata &  0.02 & $+0.11$ & $-0.07$ & $-0.01$ & $+0.03$ \\
NYX004259   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  76.7 &  1.0 &  0.42 & $ 7.43$ & $-0.01$ &  0.02 & $+0.08$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX004259   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  23.7 &  1.1 &  0.43 & $ 7.59$ & $-0.22$ &  0.03 & $+0.07$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX004259   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  35.2 &  1.2 &  0.47 & $ 7.31$ & $ 0.14$ &  0.02 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  32.5 &  1.0 &  0.42 & $ 7.35$ & $ 0.06$ &  0.02 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  62.3 &  0.8 &  0.44 & $ 7.36$ & $ 0.04$ &  0.01 & $+0.07$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX004259   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 130.7 &  1.1 &  0.48 & $ 6.10$ & $ 0.08$ &  0.01 & $+0.14$ & $-0.05$ & $-0.03$ & $+0.00$ \\
NYX004259   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 151.2 &  1.1 &  0.49 & $ 6.08$ & $ 0.12$ &  0.01 & $+0.15$ & $-0.06$ & $-0.03$ & $+0.01$ \\
NYX004259   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  39.0 &  1.2 &  0.46 & $ 5.98$ & $ 0.09$ &  0.02 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX004259   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 136.0 &  1.2 &  0.51 & $ 6.06$ & $ 0.16$ &  0.01 & $+0.12$ & $-0.04$ & $-0.04$ & $-0.01$ \\
NYX004259   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  59.5 &  1.2 &  0.51 & $ 6.05$ & $ 0.07$ &  0.02 & $+0.10$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX004259   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.57 & $ 2.75$ & $ 0.05$ &  0.39 & $+0.04$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX004259   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  40.1 &  1.1 &  0.36 & \nodata & \nodata &  0.02 & $+0.12$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  33.2 &  0.9 &  0.32 & $ 4.54$ & $ 0.03$ &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX004259   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  46.2 &  1.4 &  0.32 & \nodata & \nodata &  0.03 & $+0.14$ & $+0.00$ & $-0.02$ & $+0.00$ \\
NYX004259   & 4533.24 &  22.0 &   0.85  & $  0.54 $ & 115.3 &  1.2 &  0.41 & \nodata & \nodata &  0.02 & $+0.16$ & $-0.03$ & $-0.06$ & $-0.01$ \\
NYX004259   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  76.7 &  1.0 &  0.36 & \nodata & \nodata &  0.02 & $+0.15$ & $-0.00$ & $-0.05$ & $-0.01$ \\
NYX004259   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  57.7 &  1.0 &  0.36 & \nodata & \nodata &  0.02 & $+0.14$ & $+0.00$ & $-0.03$ & $-0.00$ \\
NYX004259   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  40.5 &  1.1 &  0.34 & \nodata & \nodata &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  27.6 &  1.9 &  0.26 & $ 4.52$ & $-0.05$ &  0.04 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX004259   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  36.7 &  0.9 &  0.33 & $ 4.53$ & $ 0.07$ &  0.02 & $+0.12$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  24.9 &  1.1 &  0.34 & $ 4.58$ & $ 0.05$ &  0.03 & $+0.12$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX004259   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  13.6 &  0.7 &  0.31 & $ 4.58$ & $ 0.04$ &  0.03 & $+0.12$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX004259   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  35.4 &  1.2 &  0.39 & $ 4.56$ & $ 0.13$ &  0.03 & $+0.14$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  91.1 &  1.0 &  0.39 & \nodata & \nodata &  0.02 & $+0.16$ & $-0.01$ & $-0.06$ & $-0.02$ \\
NYX004259   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  79.1 &  1.0 &  0.37 & $ 4.53$ & $ 0.16$ &  0.02 & $+0.15$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX004259   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  33.7 &  1.2 &  0.39 & \nodata & \nodata &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  64.6 &  1.0 &  0.39 & \nodata & \nodata &  0.02 & $+0.15$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX004259   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  44.8 &  1.1 &  0.41 & \nodata & \nodata &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX004259   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  36.3 &  1.2 &  0.40 & $ 4.59$ & $ 0.12$ &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  38.9 &  1.9 &  0.34 & $ 4.55$ & $ 0.05$ &  0.04 & $+0.16$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  53.9 &  1.2 &  0.41 & $ 4.58$ & $ 0.16$ &  0.02 & $+0.17$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX004259   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  59.3 &  1.0 &  0.41 & $ 4.59$ & $ 0.14$ &  0.02 & $+0.17$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX004259   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.39 & $ 4.76$ & $-0.05$ &  0.15 & $+0.08$ & $+0.00$ & $+0.00$ & $+0.00$ \\
NYX004259   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  37.6 &  1.0 &  0.46 & $ 7.00$ & $ 0.12$ &  0.02 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX004259   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  12.6 &  1.0 &  0.40 & $ 6.97$ & $ 0.03$ &  0.04 & $+0.14$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX004259   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  18.6 &  1.2 &  0.50 & $ 6.97$ & $ 0.15$ &  0.04 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX004259   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  47.2 &  1.1 &  0.48 & $ 6.92$ & $ 0.12$ &  0.02 & $+0.14$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX004259   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  38.8 &  1.3 &  0.51 & $ 7.03$ & $ 0.12$ &  0.03 & $+0.13$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX004259   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  64.9 &  1.1 &  0.48 & $ 6.87$ & $ 0.17$ &  0.02 & $+0.14$ & $+0.00$ & $-0.03$ & $-0.02$ \\
NYX004259   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  80.8 &  1.3 &  0.48 & $ 6.89$ & $ 0.12$ &  0.02 & $+0.12$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX004259   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  43.6 &  1.1 &  0.49 & $ 7.02$ & $ 0.06$ &  0.02 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX004259   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  23.9 &  1.2 &  0.54 & $ 7.01$ & $ 0.05$ &  0.03 & $+0.13$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  29.2 &  1.3 &  0.48 & $ 6.88$ & $ 0.09$ &  0.03 & $+0.08$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX004259   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  26.5 &  1.4 &  0.44 & $ 6.99$ & $ 0.02$ &  0.03 & $-0.00$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX004259   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  42.3 &  1.1 &  0.50 & $ 6.96$ & $ 0.17$ &  0.02 & $-0.02$ & $+0.07$ & $-0.01$ & $+0.02$ \\
NYX004259   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  59.5 &  0.9 &  0.46 & $ 6.97$ & $ 0.10$ &  0.02 & $-0.02$ & $+0.06$ & $-0.03$ & $+0.02$ \\
NYX004259   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  38.5 &  1.6 &  0.46 & \nodata & \nodata &  0.03 & $+0.00$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX004259   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  58.4 &  1.4 &  0.36 & \nodata & \nodata &  0.03 & $+0.10$ & $-0.00$ & $-0.03$ & $+0.00$ \\
NYX004259   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  30.0 &  0.8 &  0.34 & $ 5.67$ & $ 0.07$ &  0.02 & $+0.10$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX004259   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  65.2 &  1.3 &  0.41 & $ 5.63$ & $ 0.38$ &  0.03 & $+0.11$ & $-0.00$ & $-0.03$ & $-0.00$ \\
NYX004259   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  49.5 &  0.9 &  0.38 & $ 5.68$ & $ 0.18$ &  0.02 & $+0.10$ & $+0.00$ & $-0.02$ & $+0.00$ \\
NYX004259   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  36.4 &  1.2 &  0.33 & \nodata & \nodata &  0.02 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  36.2 &  1.0 &  0.40 & \nodata & \nodata &  0.02 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  70.0 &  1.0 &  0.38 & \nodata & \nodata &  0.02 & $+0.11$ & $-0.01$ & $-0.03$ & $-0.00$ \\
NYX004259   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  24.5 &  1.1 &  0.36 & $ 5.64$ & $ 0.09$ &  0.03 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX004259   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  63.3 &  1.3 &  0.38 & $ 5.65$ & $ 0.11$ &  0.03 & $+0.11$ & $-0.00$ & $-0.03$ & $-0.00$ \\
NYX004259   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  71.1 &  1.5 &  0.35 & \nodata & \nodata &  0.03 & $+0.11$ & $-0.01$ & $-0.04$ & $-0.00$ \\
NYX004259   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  26.1 &  1.2 &  0.43 & \nodata & \nodata &  0.03 & $+0.13$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX004259   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  40.5 &  1.1 &  0.51 & \nodata & \nodata &  0.02 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX004259   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  26.4 &  1.3 &  0.51 & $ 5.84$ & $ 0.08$ &  0.03 & $+0.14$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX004259   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  42.4 &  1.1 &  0.47 & $ 5.72$ & $ 0.16$ &  0.02 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX004259   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  58.5 &  0.7 &  0.35 & $ 4.36$ & $-0.07$ &  0.01 & $+0.09$ & $+0.02$ & $-0.03$ & $+0.00$ \\
NYX004259   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  64.2 &  0.8 &  0.36 & $ 4.28$ & $-0.05$ &  0.02 & $+0.09$ & $+0.02$ & $-0.04$ & $+0.00$ \\
NYX004259   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  51.7 &  0.9 &  0.39 & $ 1.53$ & $ 0.17$ &  0.02 & $+0.05$ & $+0.06$ & $-0.03$ & $+0.03$ \\
NYX004259   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  24.6 &  1.1 &  0.41 & $ 1.48$ & $ 0.20$ &  0.03 & $+0.05$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX004259   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  52.8 &  0.9 &  0.44 & $ 1.60$ & $ 0.17$ &  0.02 & $+0.08$ & $+0.06$ & $-0.03$ & $+0.03$ \\
NYX004259   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 101.8 &  0.9 &  0.47 & $ 1.74$ & $ 0.14$ &  0.02 & $+0.09$ & $+0.04$ & $-0.07$ & $+0.02$ \\
NYX010249   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &   3.9 &  0.4 &  0.12 & $ 3.93$ & $ 0.08$ &  0.04 & $+0.13$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX010249   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ &  56.7 &  1.0 &  0.13 & $ 5.68$ & $-0.09$ &  0.02 & $+0.16$ & $-0.05$ & $-0.01$ & $+0.03$ \\
NYX010249   & 5172.68 &  12.0 &   2.71  & $ -0.39 $ & 161.3 &  1.0 &  0.15 & \nodata & \nodata &  0.01 & $+0.36$ & $-0.20$ & $-0.03$ & $+0.05$ \\
NYX010249   & 5183.60 &  12.0 &   2.72  & $ -0.17 $ & 183.7 &  1.1 &  0.16 & \nodata & \nodata &  0.01 & $+0.38$ & $-0.22$ & $-0.02$ & $+0.06$ \\
NYX010249   & 5528.40 &  12.0 &   4.35  & $ -0.50 $ &  53.4 &  1.1 &  0.15 & $ 5.69$ & $-0.08$ &  0.02 & $+0.16$ & $-0.03$ & $-0.01$ & $+0.03$ \\
NYX010249   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &   2.4 &  0.3 &  0.08 & \nodata & \nodata &  0.06 & $+0.12$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX010249   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ &  29.5 &  0.6 &  0.25 & $ 3.75$ & $-0.22$ &  0.01 & $+0.21$ & $-0.01$ & $-0.01$ & $+0.03$ \\
NYX010249   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ &  39.0 &  0.5 &  0.18 & $ 4.65$ & $-0.19$ &  0.01 & $+0.21$ & $-0.02$ & $-0.02$ & $+0.03$ \\
NYX010249   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ &  51.0 &  0.4 &  0.17 & $ 4.63$ & $-0.12$ &  0.01 & $+0.22$ & $-0.04$ & $-0.03$ & $+0.03$ \\
NYX010249   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &   5.3 &  0.3 &  0.12 & $ 4.55$ & $-0.19$ &  0.03 & $+0.17$ & $-0.01$ & $-0.00$ & $+0.03$ \\
NYX010249   & 6439.07 &  20.0 &   2.53  & $  0.39 $ &  43.5 &  0.5 &  0.18 & $ 4.49$ & $-0.07$ &  0.01 & $+0.18$ & $-0.01$ & $-0.02$ & $+0.02$ \\
NYX010249   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &   6.6 &  0.5 &  0.18 & $ 4.53$ & $-0.05$ &  0.04 & $+0.17$ & $-0.01$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &   2.3 &  0.4 &  0.09 & $ 2.91$ & $-0.18$ &  0.07 & $+0.29$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &   4.0 &  0.3 &  0.09 & $ 3.18$ & $-0.36$ &  0.04 & $+0.29$ & $-0.01$ & $-0.00$ & $+0.05$ \\
NYX010249   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &   2.7 &  0.4 &  0.10 & \nodata & \nodata &  0.07 & $+0.28$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  22.1 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.29$ & $-0.01$ & $-0.01$ & $+0.04$ \\
NYX010249   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  13.3 &  0.4 &  0.10 & \nodata & \nodata &  0.02 & $+0.29$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4535.57 &  22.0 &   0.82  & $  0.14 $ &  11.6 &  0.9 &  0.12 & \nodata & \nodata &  0.04 & $+0.28$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &   3.3 &  0.4 &  0.10 & \nodata & \nodata &  0.05 & $+0.29$ & $-0.01$ & $+0.00$ & $+0.04$ \\
NYX010249   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &   4.0 &  0.4 &  0.10 & $ 2.96$ & $-0.11$ &  0.04 & $+0.29$ & $-0.01$ & $+0.00$ & $+0.04$ \\
NYX010249   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &   4.2 &  0.4 &  0.11 & \nodata & \nodata &  0.04 & $+0.28$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &   4.4 &  0.5 &  0.14 & $ 2.92$ & $ 0.13$ &  0.05 & $+0.24$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &   4.0 &  0.5 &  0.18 & \nodata & \nodata &  0.05 & $+0.23$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  24.6 &  0.6 &  0.13 & $ 2.99$ & $-0.06$ &  0.02 & $+0.29$ & $-0.01$ & $-0.01$ & $+0.04$ \\
NYX010249   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  22.0 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.29$ & $-0.01$ & $-0.01$ & $+0.04$ \\
NYX010249   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  17.0 &  0.4 &  0.13 & $ 3.04$ & $-0.11$ &  0.01 & $+0.29$ & $-0.01$ & $-0.01$ & $+0.04$ \\
NYX010249   & 5007.21 &  22.0 &   0.82  & $  0.17 $ &  18.1 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.29$ & $-0.01$ & $-0.01$ & $+0.04$ \\
NYX010249   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &   6.1 &  0.5 &  0.16 & \nodata & \nodata &  0.04 & $+0.29$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &   4.2 &  0.4 &  0.15 & \nodata & \nodata &  0.04 & $+0.29$ & $-0.01$ & $+0.00$ & $+0.04$ \\
NYX010249   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &   4.9 &  0.4 &  0.13 & $ 3.13$ & $-0.20$ &  0.04 & $+0.33$ & $-0.01$ & $-0.00$ & $+0.05$ \\
NYX010249   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &   5.4 &  0.4 &  0.12 & $ 3.07$ & $-0.23$ &  0.03 & $+0.33$ & $-0.01$ & $-0.00$ & $+0.05$ \\
NYX010249   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &   8.4 &  0.4 &  0.13 & $ 3.06$ & $-0.12$ &  0.02 & $+0.33$ & $-0.01$ & $-0.00$ & $+0.05$ \\
NYX010249   & 4547.85 &  26.0 &   3.54  & $ -0.82 $ &   7.3 &  0.4 &  0.14 & $ 5.34$ & $-0.18$ &  0.02 & $+0.20$ & $-0.01$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4733.59 &  26.0 &   1.48  & $ -2.99 $ &   4.0 &  0.3 &  0.11 & $ 5.46$ & $-0.40$ &  0.04 & $+0.31$ & $-0.01$ & $-0.00$ & $+0.05$ \\
NYX010249   & 4745.80 &  26.0 &   3.65  & $ -1.25 $ &   2.8 &  0.3 &  0.10 & $ 5.36$ & $-0.11$ &  0.05 & $+0.19$ & $-0.00$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4946.39 &  26.0 &   3.37  & $ -1.11 $ &   3.0 &  0.4 &  0.12 & $ 5.39$ & $-0.53$ &  0.06 & $+0.21$ & $-0.01$ & $+0.00$ & $+0.04$ \\
NYX010249   & 5242.49 &  26.0 &   3.63  & $ -0.83 $ &   4.8 &  0.4 &  0.17 & $ 5.41$ & $-0.38$ &  0.04 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.03$ \\
NYX010249   & 5501.47 &  26.0 &   0.96  & $ -3.05 $ &  10.5 &  0.4 &  0.12 & \nodata & \nodata &  0.02 & $+0.34$ & $-0.01$ & $-0.01$ & $+0.05$ \\
NYX010249   & 6246.32 &  26.0 &   3.60  & $ -0.77 $ &   4.8 &  0.4 &  0.14 & $ 5.41$ & $-0.50$ &  0.04 & $+0.20$ & $-0.01$ & $-0.00$ & $+0.03$ \\
NYX010249   & 6265.13 &  26.0 &   2.17  & $ -2.54 $ &   4.0 &  0.4 &  0.16 & $ 5.50$ & $-0.28$ &  0.04 & $+0.28$ & $-0.01$ & $-0.00$ & $+0.04$ \\
NYX010249   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &   9.8 &  0.6 &  0.22 & $ 5.29$ & $-0.17$ &  0.03 & $+0.20$ & $-0.01$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4508.28 &  26.1 &   2.85  & $ -2.42 $ &  20.9 &  0.4 &  0.12 & $ 5.49$ & $-0.39$ &  0.01 & $+0.05$ & $+0.14$ & $-0.01$ & $+0.04$ \\
NYX010249   & 4576.34 &  26.1 &   2.84  & $ -2.95 $ &   7.2 &  0.4 &  0.12 & $ 5.42$ & $-0.37$ &  0.02 & $+0.05$ & $+0.14$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4582.84 &  26.1 &   2.84  & $ -3.18 $ &   4.5 &  0.3 &  0.09 & $ 5.45$ & $-0.38$ &  0.03 & $+0.05$ & $+0.14$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4620.52 &  26.1 &   2.83  & $ -3.21 $ &   3.0 &  0.5 &  0.13 & $ 5.41$ & $-0.51$ &  0.07 & $+0.05$ & $+0.14$ & $+0.00$ & $+0.04$ \\
NYX010249   & 5197.58 &  26.1 &   3.23  & $ -2.22 $ &  15.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.14$ & $-0.01$ & $+0.03$ \\
NYX010249   & 5234.62 &  26.1 &   3.22  & $ -2.18 $ &  17.6 &  0.4 &  0.15 & $ 5.47$ & $-0.39$ &  0.01 & $+0.04$ & $+0.14$ & $-0.01$ & $+0.03$ \\
NYX010249   & 5284.11 &  26.1 &   2.89  & $ -3.11 $ &   4.5 &  0.3 &  0.13 & \nodata & \nodata &  0.03 & $+0.05$ & $+0.14$ & $-0.00$ & $+0.04$ \\
NYX010249   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &   4.4 &  0.4 &  0.16 & $ 5.54$ & $-0.42$ &  0.04 & $+0.01$ & $+0.14$ & $-0.00$ & $+0.03$ \\
NYX010249   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &   7.1 &  0.6 &  0.23 & \nodata & \nodata &  0.04 & $+0.01$ & $+0.14$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &   2.5 &  0.3 &  0.07 & $ 4.09$ & $-0.40$ &  0.05 & $+0.20$ & $+0.00$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &   3.6 &  0.5 &  0.14 & $ 4.03$ & $-0.38$ &  0.06 & $+0.19$ & $+0.00$ & $-0.00$ & $+0.03$ \\
NYX010249   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &   4.5 &  0.4 &  0.12 & \nodata & \nodata &  0.04 & $+0.19$ & $+0.00$ & $-0.00$ & $+0.03$ \\
NYX010249   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  22.3 &  0.3 &  0.14 & $ 4.13$ & $-0.44$ &  0.01 & $+0.28$ & $-0.00$ & $-0.01$ & $+0.04$ \\
NYX010249   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &   3.4 &  0.2 &  0.07 & $ 2.64$ & $-0.47$ &  0.03 & $+0.18$ & $+0.04$ & $-0.00$ & $+0.04$ \\
NYX010249   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &   6.7 &  0.3 &  0.12 & $ 2.55$ & $-0.23$ &  0.02 & $+0.18$ & $+0.04$ & $-0.00$ & $+0.03$ \\
NYX010249   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &   4.6 &  0.3 &  0.12 & $-0.15$ & $-0.20$ &  0.03 & $+0.15$ & $+0.13$ & $-0.00$ & $+0.06$ \\
NYX010249   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  14.9 &  0.4 &  0.14 & $ 0.05$ & $-0.66$ &  0.01 & $+0.21$ & $+0.12$ & $-0.01$ & $+0.06$ \\
NYX010249   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  11.2 &  0.5 &  0.17 & $ 0.14$ & $-0.71$ &  0.02 & $+0.21$ & $+0.12$ & $-0.01$ & $+0.06$ \\
NYX010842   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  98.9 &  0.3 &  0.15 & $ 6.13$ & $-0.17$ &  0.01 & $+0.10$ & $-0.06$ & $-0.03$ & $+0.02$ \\
NYX010842   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 115.7 &  0.3 &  0.15 & $ 5.99$ & $-0.08$ &  0.01 & $+0.10$ & $-0.08$ & $-0.03$ & $+0.03$ \\
NYX010842   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  39.4 &  0.3 &  0.14 & $ 5.84$ & $ 0.01$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX010842   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  55.4 &  0.3 &  0.14 & $ 5.89$ & $-0.07$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX010842   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 157.3 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.07$ & $-0.07$ & $+0.08$ \\
NYX010842   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 116.7 &  0.4 &  0.18 & $ 7.63$ & $-0.09$ &  0.01 & $+0.08$ & $-0.05$ & $-0.04$ & $+0.02$ \\
NYX010842   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  59.2 &  0.5 &  0.19 & $ 7.52$ & $ 0.07$ &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX010842   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  42.8 &  0.5 &  0.18 & $ 7.51$ & $ 0.01$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX010842   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  23.6 &  0.9 &  0.22 & $ 7.53$ & $ 0.06$ &  0.02 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX010842   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  39.8 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX010842   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  57.0 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.02$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX010842   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  47.7 &  0.4 &  0.14 & $ 7.35$ & $-0.05$ &  0.01 & $-0.01$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX010842   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  37.3 &  0.5 &  0.14 & $ 7.36$ & $-0.10$ &  0.01 & $-0.01$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX010842   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  48.8 &  0.3 &  0.14 & $ 7.48$ & $-0.11$ &  0.01 & $-0.02$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX010842   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  76.1 &  0.3 &  0.16 & $ 7.49$ & $-0.09$ &  0.01 & $-0.02$ & $+0.05$ & $-0.03$ & $+0.05$ \\
NYX010842   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 173.1 &  0.4 &  0.22 & $ 4.97$ & $ 0.13$ &  0.00 & $+0.13$ & $-0.11$ & $-0.04$ & $+0.04$ \\
NYX010842   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  32.3 &  0.3 &  0.12 & $ 5.89$ & $ 0.06$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX010842   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 221.7 &  1.3 &  0.15 & $ 5.95$ & $ 0.13$ &  0.01 & $+0.14$ & $-0.14$ & $-0.01$ & $+0.08$ \\
NYX010842   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 262.4 &  1.0 &  0.13 & $ 5.95$ & $ 0.11$ &  0.00 & $+0.14$ & $-0.14$ & $-0.01$ & $+0.08$ \\
NYX010842   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  82.9 &  0.3 &  0.15 & $ 6.00$ & $ 0.09$ &  0.01 & $+0.12$ & $-0.05$ & $-0.05$ & $+0.01$ \\
NYX010842   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 102.0 &  0.3 &  0.15 & $ 6.06$ & $ 0.04$ &  0.01 & $+0.12$ & $-0.08$ & $-0.05$ & $+0.02$ \\
NYX010842   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 180.0 &  1.2 &  0.17 & $ 5.94$ & $ 0.11$ &  0.01 & $+0.11$ & $-0.12$ & $-0.03$ & $+0.05$ \\
NYX010842   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  97.9 &  0.3 &  0.16 & $ 6.02$ & $ 0.14$ &  0.01 & $+0.11$ & $-0.04$ & $-0.07$ & $-0.01$ \\
NYX010842   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.45$ & $ 0.31$ &  0.01 & $-0.02$ & $+0.12$ & $-0.01$ & $+0.07$ \\
NYX010842   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  86.8 &  0.3 &  0.14 & $ 4.89$ & $-0.08$ &  0.01 & $+0.18$ & $-0.01$ & $-0.08$ & $-0.02$ \\
NYX010842   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  22.9 &  0.4 &  0.13 & $ 4.71$ & $-0.04$ &  0.01 & $+0.18$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX010842   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  32.7 &  0.3 &  0.13 & $ 4.66$ & $-0.01$ &  0.01 & $+0.18$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX010842   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  59.0 &  0.4 &  0.13 & $ 4.77$ & $-0.04$ &  0.01 & $+0.16$ & $+0.00$ & $-0.05$ & $-0.01$ \\
NYX010842   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  53.5 &  0.4 &  0.13 & $ 4.65$ & $ 0.01$ &  0.01 & $+0.16$ & $-0.00$ & $-0.04$ & $+0.00$ \\
NYX010842   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  34.3 &  0.3 &  0.12 & $ 4.76$ & $-0.05$ &  0.01 & $+0.19$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX010842   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  34.8 &  0.5 &  0.13 & $ 4.54$ & $-0.01$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX010842   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  14.5 &  0.5 &  0.13 & $ 4.63$ & $-0.02$ &  0.02 & $+0.16$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX010842   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  28.6 &  0.5 &  0.14 & $ 4.75$ & $-0.10$ &  0.01 & $+0.17$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX010842   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  21.9 &  0.3 &  0.14 & $ 4.69$ & $-0.08$ &  0.01 & $+0.17$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX010842   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   6.2 &  0.4 &  0.17 & $ 4.70$ & $ 0.18$ &  0.03 & $+0.17$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX010842   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  46.0 &  0.4 &  0.15 & $ 4.75$ & $-0.09$ &  0.01 & $+0.17$ & $+0.00$ & $-0.03$ & $-0.00$ \\
NYX010842   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.13 & $ 3.38$ & $ 0.07$ &  0.02 & $+0.15$ & $-0.02$ & $+0.00$ & $+0.00$ \\
NYX010842   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $ 0.11$ &  0.01 & $+0.13$ & $+0.02$ & $-0.04$ & $-0.01$ \\
NYX010842   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  36.2 &  0.3 &  0.12 & $ 6.87$ & $ 0.00$ &  0.01 & $+0.12$ & $+0.04$ & $-0.02$ & $+0.04$ \\
NYX010842   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  18.8 &  0.3 &  0.12 & $ 6.87$ & $-0.07$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.04$ \\
NYX010842   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  63.4 &  0.3 &  0.14 & $ 6.90$ & $ 0.04$ &  0.01 & $+0.07$ & $+0.02$ & $-0.06$ & $+0.02$ \\
NYX010842   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  15.5 &  0.4 &  0.14 & $ 6.98$ & $-0.14$ &  0.01 & $+0.17$ & $+0.04$ & $-0.01$ & $+0.05$ \\
NYX010842   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  82.2 &  0.3 &  0.15 & $ 7.03$ & $-0.04$ &  0.01 & $+0.12$ & $+0.03$ & $-0.08$ & $+0.02$ \\
NYX010842   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  65.1 &  0.3 &  0.14 & $ 6.97$ & $-0.07$ &  0.01 & $+0.12$ & $+0.04$ & $-0.06$ & $+0.02$ \\
NYX010842   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  43.5 &  0.3 &  0.13 & $ 6.91$ & $-0.01$ &  0.01 & $+0.07$ & $+0.03$ & $-0.03$ & $+0.03$ \\
NYX010842   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  81.8 &  0.3 &  0.14 & $ 7.00$ & $-0.06$ &  0.01 & $+0.12$ & $+0.03$ & $-0.08$ & $+0.02$ \\
NYX010842   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  94.9 &  0.4 &  0.17 & $ 6.90$ & $-0.07$ &  0.01 & $+0.12$ & $+0.01$ & $-0.08$ & $+0.02$ \\
NYX010842   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  28.9 &  0.3 &  0.13 & $ 6.83$ & $-0.01$ &  0.01 & $+0.10$ & $+0.03$ & $-0.01$ & $+0.04$ \\
NYX010842   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  86.4 &  0.4 &  0.16 & $ 7.09$ & $-0.06$ &  0.01 & $+0.11$ & $+0.01$ & $-0.08$ & $+0.02$ \\
NYX010842   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 111.3 &  0.4 &  0.17 & $ 6.86$ & $-0.07$ &  0.01 & $+0.12$ & $-0.00$ & $-0.07$ & $+0.03$ \\
NYX010842   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 111.5 &  0.5 &  0.18 & $ 6.83$ & $-0.05$ &  0.01 & $+0.09$ & $-0.06$ & $-0.05$ & $+0.06$ \\
NYX010842   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  64.5 &  0.3 &  0.14 & $ 6.88$ & $-0.09$ &  0.01 & $+0.10$ & $+0.03$ & $-0.06$ & $+0.02$ \\
NYX010842   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  41.7 &  0.4 &  0.15 & $ 6.99$ & $-0.11$ &  0.01 & $+0.15$ & $+0.05$ & $-0.03$ & $+0.04$ \\
NYX010842   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  97.6 &  0.3 &  0.17 & $ 7.11$ & $-0.06$ &  0.01 & $+0.11$ & $+0.00$ & $-0.08$ & $+0.02$ \\
NYX010842   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  76.7 &  0.3 &  0.15 & $ 7.12$ & $-0.12$ &  0.01 & $+0.11$ & $+0.03$ & $-0.07$ & $+0.02$ \\
NYX010842   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  25.8 &  0.3 &  0.14 & $ 6.80$ & $-0.10$ &  0.01 & $+0.15$ & $+0.04$ & $-0.01$ & $+0.04$ \\
NYX010842   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  45.7 &  0.4 &  0.16 & $ 6.92$ & $ 0.02$ &  0.01 & $+0.06$ & $+0.02$ & $-0.03$ & $+0.03$ \\
NYX010842   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  49.5 &  0.3 &  0.16 & $ 6.87$ & $ 0.03$ &  0.01 & $+0.06$ & $+0.02$ & $-0.03$ & $+0.03$ \\
NYX010842   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  16.1 &  0.3 &  0.15 & $ 6.93$ & $-0.06$ &  0.01 & $+0.06$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX010842   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  54.1 &  0.3 &  0.16 & $ 6.80$ & $ 0.02$ &  0.01 & $+0.06$ & $+0.02$ & $-0.04$ & $+0.03$ \\
NYX010842   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  23.0 &  0.4 &  0.15 & $ 7.04$ & $-0.16$ &  0.01 & $-0.10$ & $+0.17$ & $-0.01$ & $+0.08$ \\
NYX010842   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  14.6 &  0.5 &  0.14 & $ 7.02$ & $-0.14$ &  0.02 & $-0.09$ & $+0.16$ & $-0.01$ & $+0.08$ \\
NYX010842   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   7.8 &  0.4 &  0.16 & $ 7.11$ & $-0.21$ &  0.03 & $-0.09$ & $+0.16$ & $-0.01$ & $+0.07$ \\
NYX010842   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  24.7 &  0.3 &  0.14 & $ 7.05$ & $-0.15$ &  0.01 & $-0.12$ & $+0.17$ & $-0.02$ & $+0.07$ \\
NYX010842   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  36.0 &  0.3 &  0.14 & $ 6.93$ & $-0.07$ &  0.01 & $-0.12$ & $+0.17$ & $-0.03$ & $+0.08$ \\
NYX010842   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  31.3 &  0.4 &  0.15 & $ 7.05$ & $-0.18$ &  0.01 & $-0.10$ & $+0.17$ & $-0.02$ & $+0.09$ \\
NYX010842   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  47.6 &  0.4 &  0.16 & $ 6.94$ & $-0.01$ &  0.01 & $-0.13$ & $+0.17$ & $-0.04$ & $+0.08$ \\
NYX010842   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  69.4 &  0.3 &  0.13 & $ 5.78$ & $-0.03$ &  0.01 & $+0.09$ & $+0.06$ & $-0.08$ & $+0.04$ \\
NYX010842   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  41.5 &  0.4 &  0.14 & $ 5.76$ & $-0.05$ &  0.01 & $+0.10$ & $+0.07$ & $-0.03$ & $+0.06$ \\
NYX010842   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  84.7 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.04$ & $-0.09$ & $+0.04$ \\
NYX010842   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  27.4 &  0.3 &  0.12 & $ 5.72$ & $-0.11$ &  0.01 & $+0.10$ & $+0.06$ & $-0.01$ & $+0.06$ \\
NYX010842   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  26.0 &  0.4 &  0.15 & $ 5.75$ & $-0.10$ &  0.01 & $+0.04$ & $+0.05$ & $-0.01$ & $+0.05$ \\
NYX010842   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  31.4 &  0.3 &  0.14 & $ 5.78$ & $-0.02$ &  0.01 & $+0.03$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX010842   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  89.6 &  0.4 &  0.17 & $ 5.84$ & $-0.07$ &  0.01 & $+0.08$ & $+0.05$ & $-0.10$ & $+0.03$ \\
NYX010842   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  67.0 &  0.3 &  0.13 & $ 4.27$ & $ 0.15$ &  0.01 & $-0.04$ & $+0.07$ & $-0.08$ & $+0.07$ \\
NYX010842   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  69.4 &  0.3 &  0.12 & $ 4.12$ & $ 0.20$ &  0.01 & $-0.04$ & $+0.06$ & $-0.09$ & $+0.07$ \\
NYX010842   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  56.5 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.09$ & $+0.08$ \\
NYX010842   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  66.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.11$ & $-0.12$ & $+0.08$ \\
NYX010842   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  51.5 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.08$ & $+0.08$ \\
NYX010842   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   6.3 &  0.5 &  0.13 & $ 1.61$ & $-0.04$ &  0.04 & $+0.01$ & $+0.13$ & $-0.00$ & $+0.09$ \\
NYX010842   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   9.5 &  0.4 &  0.13 & $ 1.82$ & $-0.01$ &  0.02 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.09$ \\
NYX010842   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   4.7 &  0.4 &  0.13 & $ 1.52$ & $ 0.09$ &  0.04 & $-0.02$ & $+0.13$ & $-0.00$ & $+0.08$ \\
NYX010842   & 7450.28 &  39.1 &   1.75  & $ -1.59 $ &   6.2 &  0.4 &  0.17 & \nodata & \nodata &  0.03 & $-0.02$ & $+0.13$ & $-0.00$ & $+0.09$ \\
NYX010842   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  69.9 &  0.3 &  0.13 & $ 1.64$ & $ 0.08$ &  0.01 & $+0.02$ & $+0.09$ & $-0.11$ & $+0.09$ \\
NYX010842   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 114.3 &  0.3 &  0.17 & $ 1.65$ & $ 0.04$ &  0.00 & $+0.02$ & $+0.04$ & $-0.07$ & $+0.12$ \\
NYX010842   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 105.4 &  0.3 &  0.15 & $ 1.75$ & $-0.03$ &  0.01 & $+0.02$ & $+0.05$ & $-0.08$ & $+0.11$ \\
NYX010842   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.11 & $ 0.33$ & $ 0.24$ &  0.05 & $-0.00$ & $+0.12$ & $+0.02$ & $+0.10$ \\
NYX013214   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  63.9 &  0.7 &  0.20 & $ 5.88$ & $-0.35$ &  0.01 & $+0.06$ & $-0.03$ & $-0.01$ & $+0.02$ \\
NYX013214   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  83.3 &  0.7 &  0.19 & $ 5.83$ & $-0.38$ &  0.01 & $+0.06$ & $-0.04$ & $-0.01$ & $+0.03$ \\
NYX013214   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  15.8 &  0.9 &  0.22 & $ 5.87$ & $-0.33$ &  0.03 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  32.9 &  0.8 &  0.23 & $ 5.92$ & $-0.27$ &  0.01 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX013214   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  99.1 &  0.3 &  0.14 & $ 7.38$ & $-0.49$ &  0.01 & $+0.14$ & $-0.03$ & $-0.04$ & $-0.01$ \\
NYX013214   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 301.5 &  6.0 &  0.07 & \nodata & \nodata &  0.02 & $+0.07$ & $-0.08$ & $-0.00$ & $+0.08$ \\
NYX013214   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  90.3 &  0.8 &  0.21 & $ 7.43$ & $-0.30$ &  0.01 & $+0.06$ & $-0.04$ & $-0.02$ & $+0.03$ \\
NYX013214   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  24.5 &  0.6 &  0.20 & $ 7.49$ & $-0.41$ &  0.01 & $+0.04$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX013214   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  17.5 &  0.9 &  0.23 & $ 7.51$ & $-0.38$ &  0.03 & $+0.04$ & $-0.00$ & $-0.00$ & $+0.00$ \\
NYX013214   & 6696.02 &  13.0 &   3.14  & $ -1.57 $ &  18.8 &  0.7 &  0.22 & \nodata & \nodata &  0.02 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6698.67 &  13.0 &   3.14  & $ -1.87 $ &  11.6 &  0.8 &  0.23 & \nodata & \nodata &  0.04 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  15.3 &  0.7 &  0.18 & $ 7.59$ & $-0.77$ &  0.02 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX013214   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  33.6 &  1.0 &  0.19 & $ 7.06$ & $-0.38$ &  0.02 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX013214   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  23.5 &  0.8 &  0.18 & $ 7.31$ & $-0.42$ &  0.02 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.03$ \\
NYX013214   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  17.8 &  0.8 &  0.19 & $ 7.34$ & $-0.43$ &  0.02 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX013214   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  22.5 &  1.6 &  0.18 & $ 7.35$ & $-0.45$ &  0.04 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.03$ \\
NYX013214   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  54.9 &  0.6 &  0.22 & $ 7.36$ & $-0.35$ &  0.01 & $+0.01$ & $+0.00$ & $-0.01$ & $+0.04$ \\
NYX013214   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  13.5 &  0.5 &  0.16 & $ 5.94$ & $-0.23$ &  0.02 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 227.5 &  2.0 &  0.14 & $ 6.10$ & $-0.23$ &  0.01 & $+0.10$ & $-0.09$ & $-0.01$ & $+0.08$ \\
NYX013214   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 267.1 &  2.5 &  0.12 & $ 6.08$ & $-0.25$ &  0.01 & $+0.10$ & $-0.09$ & $-0.01$ & $+0.08$ \\
NYX013214   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  52.8 &  0.8 &  0.19 & $ 5.98$ & $-0.29$ &  0.01 & $+0.07$ & $-0.03$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  78.2 &  0.7 &  0.21 & $ 6.00$ & $-0.26$ &  0.01 & $+0.08$ & $-0.05$ & $-0.02$ & $+0.04$ \\
NYX013214   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 182.9 &  2.2 &  0.16 & $ 6.06$ & $-0.21$ &  0.01 & $+0.08$ & $-0.08$ & $-0.01$ & $+0.07$ \\
NYX013214   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  71.8 &  0.7 &  0.21 & $ 6.05$ & $-0.23$ &  0.01 & $+0.08$ & $-0.04$ & $-0.03$ & $+0.01$ \\
NYX013214   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.23 & $ 2.75$ & $-0.40$ &  0.03 & $-0.01$ & $+0.06$ & $-0.01$ & $+0.07$ \\
NYX013214   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  50.2 &  0.6 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.02$ & $-0.03$ & $-0.00$ \\
NYX013214   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  49.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX013214   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  31.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  26.3 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  30.8 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  58.2 &  0.5 &  0.12 & $ 4.54$ & $-0.39$ &  0.01 & $+0.12$ & $-0.03$ & $-0.04$ & $-0.00$ \\
NYX013214   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  64.2 &  0.3 &  0.12 & $ 4.52$ & $-0.37$ &  0.01 & $+0.12$ & $-0.03$ & $-0.05$ & $+0.00$ \\
NYX013214   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  67.5 &  0.6 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.04$ & $-0.05$ & $+0.01$ \\
NYX013214   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  96.2 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.06$ & $-0.04$ & $+0.04$ \\
NYX013214   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  88.3 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.06$ & $-0.05$ & $+0.03$ \\
NYX013214   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  79.0 &  0.7 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.05$ & $-0.05$ & $+0.02$ \\
NYX013214   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  64.0 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.04$ & $+0.00$ \\
NYX013214   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  56.8 &  0.4 &  0.12 & $ 4.52$ & $-0.38$ &  0.01 & $+0.12$ & $-0.03$ & $-0.04$ & $-0.00$ \\
NYX013214   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  52.0 &  0.4 &  0.13 & $ 4.53$ & $-0.39$ &  0.01 & $+0.10$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX013214   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  42.0 &  0.5 &  0.12 & $ 4.58$ & $-0.40$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX013214   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  15.5 &  0.4 &  0.12 & $ 4.57$ & $-0.41$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  19.5 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  29.1 &  0.4 &  0.11 & $ 4.58$ & $-0.44$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  52.9 &  0.5 &  0.13 & $ 4.56$ & $-0.45$ &  0.01 & $+0.12$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX013214   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  31.6 &  0.5 &  0.15 & $ 4.58$ & $-0.40$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  47.8 &  0.6 &  0.14 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX013214   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  37.2 &  0.5 &  0.14 & $ 4.54$ & $-0.41$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX013214   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  24.0 &  1.0 &  0.18 & \nodata & \nodata &  0.03 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  25.2 &  0.6 &  0.14 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 4981.73 &  22.0 &   0.85  & $  0.57 $ & 104.9 &  0.8 &  0.17 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.07$ & $-0.04$ & $+0.04$ \\
NYX013214   & 4991.07 &  22.0 &   0.83  & $  0.45 $ & 108.2 &  0.9 &  0.19 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.07$ & $-0.04$ & $+0.04$ \\
NYX013214   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  21.8 &  0.7 &  0.13 & $ 4.56$ & $-0.55$ &  0.02 & $+0.13$ & $-0.01$ & $-0.01$ & $-0.02$ \\
NYX013214   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  94.6 &  0.7 &  0.17 & $ 4.53$ & $-0.39$ &  0.01 & $+0.13$ & $-0.06$ & $-0.04$ & $+0.03$ \\
NYX013214   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  55.5 &  0.6 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX013214   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  63.5 &  0.6 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.04$ & $-0.00$ \\
NYX013214   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  66.3 &  0.7 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.04$ & $-0.00$ \\
NYX013214   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  54.1 &  0.5 &  0.14 & $ 4.59$ & $-0.48$ &  0.01 & $+0.12$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX013214   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  65.4 &  0.7 &  0.14 & $ 4.55$ & $-0.47$ &  0.02 & $+0.14$ & $-0.03$ & $-0.05$ & $-0.01$ \\
NYX013214   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  24.5 &  1.2 &  0.15 & $ 4.58$ & $-0.45$ &  0.03 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  81.8 &  0.9 &  0.17 & $ 4.58$ & $-0.26$ &  0.02 & $+0.14$ & $-0.04$ & $-0.06$ & $+0.00$ \\
NYX013214   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  90.2 &  0.9 &  0.18 & $ 4.59$ & $-0.20$ &  0.02 & $+0.14$ & $-0.05$ & $-0.05$ & $+0.01$ \\
NYX013214   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  21.5 &  0.8 &  0.14 & $ 4.61$ & $-0.45$ &  0.02 & $+0.13$ & $-0.01$ & $-0.01$ & $-0.02$ \\
NYX013214   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  17.3 &  0.7 &  0.17 & $ 4.54$ & $-0.34$ &  0.02 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  42.0 &  0.7 &  0.18 & $ 4.62$ & $-0.30$ &  0.01 & $+0.11$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX013214   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &  20.4 &  0.7 &  0.20 & \nodata & \nodata &  0.02 & $+0.11$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   7.0 &  0.7 &  0.16 & \nodata & \nodata &  0.04 & $+0.11$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  21.0 &  0.7 &  0.18 & $ 4.57$ & $-0.26$ &  0.02 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  15.9 &  0.7 &  0.15 & \nodata & \nodata &  0.02 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX013214   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   8.4 &  0.8 &  0.19 & \nodata & \nodata &  0.04 & $+0.11$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  11.9 &  0.7 &  0.18 & $ 4.63$ & $-0.31$ &  0.03 & $+0.09$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &   4.2 &  0.4 &  0.12 & $ 4.64$ & $-0.48$ &  0.04 & $+0.10$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX013214   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.15 & \nodata & \nodata &  0.07 & $+0.07$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX013214   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.15 & $ 4.76$ & $-0.54$ &  0.02 & $+0.08$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX013214   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   8.8 &  0.7 &  0.18 & $ 6.92$ & $-0.46$ &  0.04 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX013214   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   5.9 &  0.7 &  0.18 & $ 6.96$ & $-0.51$ &  0.05 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX013214   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  34.0 &  0.7 &  0.18 & $ 7.00$ & $-0.52$ &  0.02 & $+0.06$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  45.6 &  0.8 &  0.20 & $ 7.02$ & $-0.43$ &  0.02 & $+0.10$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX013214   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  26.2 &  0.7 &  0.18 & $ 6.97$ & $-0.50$ &  0.02 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  17.4 &  0.9 &  0.17 & $ 6.97$ & $-0.47$ &  0.03 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  40.4 &  0.5 &  0.17 & $ 6.98$ & $-0.55$ &  0.01 & $+0.10$ & $-0.00$ & $-0.02$ & $+0.01$ \\
NYX013214   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  59.0 &  0.6 &  0.19 & $ 6.92$ & $-0.47$ &  0.01 & $+0.10$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX013214   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  11.0 &  0.8 &  0.26 & $ 6.94$ & $-0.33$ &  0.04 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX013214   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  45.6 &  0.7 &  0.19 & $ 7.03$ & $-0.55$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX013214   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  76.7 &  0.6 &  0.20 & $ 6.87$ & $-0.38$ &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX013214   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  95.1 &  0.7 &  0.22 & $ 6.89$ & $-0.40$ &  0.01 & $+0.08$ & $-0.06$ & $-0.02$ & $+0.06$ \\
NYX013214   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  31.0 &  0.6 &  0.20 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  10.6 &  0.8 &  0.22 & $ 7.01$ & $-0.45$ &  0.04 & $+0.11$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX013214   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  60.2 &  0.7 &  0.20 & $ 7.02$ & $-0.41$ &  0.01 & $+0.10$ & $-0.02$ & $-0.04$ & $+0.02$ \\
NYX013214   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  38.1 &  0.5 &  0.19 & $ 7.01$ & $-0.48$ &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $+0.01$ \\
NYX013214   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &  30.1 &  0.6 &  0.20 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.02$ \\
NYX013214   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  20.7 &  0.7 &  0.22 & $ 6.98$ & $-0.43$ &  0.02 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX013214   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  30.4 &  0.8 &  0.23 & $ 6.98$ & $-0.32$ &  0.02 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.02$ \\
NYX013214   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  24.3 &  0.9 &  0.19 & $ 6.88$ & $-0.55$ &  0.02 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX013214   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &   9.2 &  0.7 &  0.16 & $ 6.99$ & $-0.47$ &  0.04 & $-0.03$ & $+0.08$ & $-0.00$ & $+0.06$ \\
NYX013214   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  14.2 &  1.0 &  0.20 & $ 6.96$ & $-0.30$ &  0.04 & $-0.04$ & $+0.07$ & $-0.01$ & $+0.06$ \\
NYX013214   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  20.6 &  0.6 &  0.17 & $ 6.97$ & $-0.47$ &  0.02 & $-0.04$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX013214   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  13.0 &  0.6 &  0.19 & \nodata & \nodata &  0.03 & $-0.03$ & $+0.08$ & $-0.01$ & $+0.07$ \\
NYX013214   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  27.9 &  0.6 &  0.18 & $ 6.98$ & $-0.51$ &  0.02 & $-0.05$ & $+0.07$ & $-0.01$ & $+0.08$ \\
NYX013214   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  53.6 &  0.5 &  0.12 & $ 5.68$ & $-0.47$ &  0.01 & $+0.06$ & $-0.02$ & $-0.03$ & $+0.04$ \\
NYX013214   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  53.6 &  0.6 &  0.14 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.02$ & $-0.03$ & $+0.04$ \\
NYX013214   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  32.6 &  0.4 &  0.13 & $ 5.67$ & $-0.44$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX013214   & 4714.42 &  28.0 &   3.38  & $  0.25 $ &  92.2 &  0.6 &  0.16 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.05$ & $-0.03$ & $+0.07$ \\
NYX013214   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  52.8 &  0.5 &  0.13 & $ 5.63$ & $-0.40$ &  0.01 & $+0.06$ & $-0.01$ & $-0.03$ & $+0.04$ \\
NYX013214   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  62.3 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $+0.05$ \\
NYX013214   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  42.8 &  0.5 &  0.13 & $ 5.68$ & $-0.49$ &  0.01 & $+0.05$ & $-0.00$ & $-0.02$ & $+0.03$ \\
NYX013214   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  46.7 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.01$ & $-0.03$ & $+0.03$ \\
NYX013214   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  34.3 &  0.6 &  0.14 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX013214   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  67.9 &  0.8 &  0.17 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $+0.06$ \\
NYX013214   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  22.8 &  0.6 &  0.14 & $ 5.64$ & $-0.54$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX013214   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  61.8 &  0.5 &  0.15 & $ 5.65$ & $-0.45$ &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $+0.05$ \\
NYX013214   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  71.4 &  0.7 &  0.16 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.04$ & $-0.03$ & $+0.06$ \\
NYX013214   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  72.4 &  0.9 &  0.16 & \nodata & \nodata &  0.02 & $+0.10$ & $-0.02$ & $-0.05$ & $+0.04$ \\
NYX013214   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 125.6 &  1.1 &  0.21 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.06$ & $-0.03$ & $+0.08$ \\
NYX013214   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  30.6 &  0.7 &  0.16 & \nodata & \nodata &  0.02 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX013214   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  48.1 &  0.6 &  0.18 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.00$ & $-0.03$ & $+0.02$ \\
NYX013214   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &   8.8 &  0.9 &  0.19 & $ 5.76$ & $-0.57$ &  0.05 & $+0.08$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX013214   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  37.3 &  0.4 &  0.17 & $ 5.84$ & $-0.58$ &  0.01 & $+0.09$ & $+0.01$ & $-0.02$ & $+0.02$ \\
NYX013214   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  50.4 &  0.6 &  0.19 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.04$ & $+0.02$ \\
NYX013214   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &   8.4 &  0.6 &  0.15 & $ 5.76$ & $-0.51$ &  0.03 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX013214   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  11.4 &  0.7 &  0.19 & $ 5.74$ & $-0.38$ &  0.03 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX013214   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ &  65.3 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.04$ & $+0.03$ \\
NYX013214   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  58.9 &  0.5 &  0.21 & $ 5.72$ & $-0.28$ &  0.01 & $+0.09$ & $-0.00$ & $-0.04$ & $+0.02$ \\
NYX013214   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  46.3 &  0.5 &  0.14 & $ 4.36$ & $-0.46$ &  0.01 & $-0.00$ & $+0.03$ & $-0.04$ & $+0.06$ \\
NYX013214   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  51.1 &  0.5 &  0.13 & $ 4.28$ & $-0.43$ &  0.01 & $-0.00$ & $+0.02$ & $-0.04$ & $+0.07$ \\
NYX013214   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  21.5 &  0.6 &  0.13 & $ 1.58$ & $-0.43$ &  0.02 & $+0.01$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX013214   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  33.9 &  0.6 &  0.13 & $ 1.53$ & $-0.38$ &  0.02 & $+0.01$ & $+0.06$ & $-0.03$ & $+0.07$ \\
NYX013214   & 5087.42 &  39.1 &   1.08  & $ -0.17 $ &  18.6 &  1.0 &  0.14 & \nodata & \nodata &  0.03 & $+0.01$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX013214   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  21.5 &  1.2 &  0.19 & $ 1.48$ & $-0.16$ &  0.04 & $+0.01$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX013214   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  35.5 &  0.7 &  0.17 & $ 1.60$ & $-0.48$ &  0.02 & $+0.02$ & $+0.05$ & $-0.03$ & $+0.08$ \\
NYX013214   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  83.8 &  0.7 &  0.19 & $ 1.74$ & $-0.41$ &  0.01 & $+0.04$ & $+0.01$ & $-0.05$ & $+0.12$ \\
NYX013214   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  66.2 &  0.6 &  0.18 & $ 1.70$ & $-0.52$ &  0.01 & $+0.03$ & $+0.02$ & $-0.06$ & $+0.11$ \\
NYX014107   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  82.7 &  0.5 &  0.18 & $ 6.13$ & $-0.39$ &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX014107   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 100.3 &  0.5 &  0.17 & $ 5.99$ & $-0.26$ &  0.01 & $+0.08$ & $-0.04$ & $-0.04$ & $-0.01$ \\
NYX014107   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  24.5 &  0.5 &  0.18 & $ 5.84$ & $-0.24$ &  0.01 & $+0.08$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX014107   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  35.4 &  0.4 &  0.16 & $ 5.89$ & $-0.37$ &  0.01 & $+0.08$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX014107   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 154.4 &  0.4 &  0.18 & \nodata & \nodata &  0.01 & $+0.22$ & $-0.01$ & $-0.11$ & $-0.03$ \\
NYX014107   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 215.0 &  1.7 &  0.17 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.10$ & $-0.01$ & $+0.04$ \\
NYX014107   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 108.7 &  0.5 &  0.20 & $ 7.63$ & $-0.34$ &  0.01 & $+0.08$ & $-0.02$ & $-0.05$ & $-0.02$ \\
NYX014107   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  40.1 &  0.6 &  0.19 & $ 7.52$ & $-0.29$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX014107   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  27.5 &  0.6 &  0.19 & $ 7.51$ & $-0.30$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX014107   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  39.6 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX014107   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  61.0 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX014107   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  47.8 &  0.5 &  0.16 & $ 7.35$ & $-0.29$ &  0.01 & $+0.04$ & $+0.04$ & $-0.02$ & $+0.01$ \\
NYX014107   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  41.0 &  0.6 &  0.17 & $ 7.36$ & $-0.24$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX014107   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  52.0 &  0.4 &  0.17 & $ 7.48$ & $-0.30$ &  0.01 & $+0.04$ & $+0.03$ & $-0.02$ & $+0.02$ \\
NYX014107   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  83.9 &  0.4 &  0.18 & $ 7.49$ & $-0.26$ &  0.01 & $+0.03$ & $+0.03$ & $-0.04$ & $+0.01$ \\
NYX014107   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 168.8 &  0.5 &  0.25 & $ 4.97$ & $ 0.15$ &  0.01 & $+0.14$ & $-0.06$ & $-0.06$ & $-0.02$ \\
NYX014107   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  21.1 &  0.4 &  0.15 & $ 5.89$ & $-0.16$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX014107   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 175.2 &  1.3 &  0.19 & $ 5.95$ & $ 0.01$ &  0.01 & $+0.13$ & $-0.09$ & $-0.05$ & $+0.01$ \\
NYX014107   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 202.7 &  1.3 &  0.19 & $ 5.95$ & $ 0.05$ &  0.01 & $+0.13$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX014107   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  69.0 &  0.4 &  0.17 & $ 6.00$ & $-0.24$ &  0.01 & $+0.10$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX014107   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  91.1 &  0.4 &  0.18 & $ 6.06$ & $-0.22$ &  0.01 & $+0.10$ & $-0.03$ & $-0.05$ & $-0.02$ \\
NYX014107   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 155.2 &  0.5 &  0.22 & $ 5.94$ & $-0.10$ &  0.01 & $+0.11$ & $-0.06$ & $-0.07$ & $-0.02$ \\
NYX014107   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  90.0 &  0.4 &  0.18 & $ 6.02$ & $-0.18$ &  0.01 & $+0.10$ & $-0.01$ & $-0.05$ & $-0.03$ \\
NYX014107   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.16 & $ 2.45$ & $-0.08$ &  0.01 & $-0.00$ & $+0.12$ & $-0.02$ & $+0.07$ \\
NYX014107   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  72.2 &  0.4 &  0.16 & $ 4.89$ & $-0.54$ &  0.01 & $+0.17$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX014107   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &   8.1 &  0.7 &  0.14 & $ 4.71$ & $-0.46$ &  0.04 & $+0.17$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX014107   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  14.5 &  0.5 &  0.14 & $ 4.66$ & $-0.38$ &  0.02 & $+0.17$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX014107   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  43.0 &  0.5 &  0.17 & $ 4.77$ & $-0.38$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014107   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  35.7 &  0.5 &  0.16 & $ 4.65$ & $-0.32$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014107   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  17.8 &  0.4 &  0.14 & $ 4.76$ & $-0.35$ &  0.01 & $+0.17$ & $+0.00$ & $-0.00$ & $-0.01$ \\
NYX014107   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  21.2 &  0.6 &  0.17 & $ 4.54$ & $-0.25$ &  0.01 & $+0.13$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX014107   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &   7.1 &  0.5 &  0.14 & $ 4.63$ & $-0.27$ &  0.03 & $+0.14$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX014107   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  11.5 &  0.5 &  0.18 & $ 4.69$ & $-0.32$ &  0.02 & $+0.15$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX014107   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  26.1 &  0.5 &  0.16 & $ 4.75$ & $-0.43$ &  0.01 & $+0.15$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014107   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.14 & $ 4.54$ & $-0.28$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014107   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  28.4 &  0.5 &  0.16 & $ 6.87$ & $-0.21$ &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX014107   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  13.0 &  0.4 &  0.17 & $ 6.87$ & $-0.31$ &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX014107   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  60.1 &  0.4 &  0.17 & $ 6.90$ & $-0.26$ &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX014107   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &   9.4 &  0.5 &  0.16 & $ 6.98$ & $-0.34$ &  0.02 & $+0.19$ & $+0.02$ & $-0.00$ & $+0.00$ \\
NYX014107   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  80.5 &  0.4 &  0.18 & $ 7.03$ & $-0.35$ &  0.01 & $+0.16$ & $+0.01$ & $-0.06$ & $-0.02$ \\
NYX014107   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  59.6 &  0.4 &  0.16 & $ 6.97$ & $-0.37$ &  0.01 & $+0.15$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX014107   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  36.1 &  0.4 &  0.15 & $ 6.91$ & $-0.28$ &  0.01 & $+0.09$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX014107   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  80.8 &  0.4 &  0.17 & $ 7.00$ & $-0.35$ &  0.01 & $+0.16$ & $+0.01$ & $-0.05$ & $-0.02$ \\
NYX014107   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  98.1 &  0.5 &  0.19 & $ 6.90$ & $-0.32$ &  0.01 & $+0.16$ & $+0.01$ & $-0.07$ & $-0.03$ \\
NYX014107   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  20.7 &  0.5 &  0.17 & $ 6.83$ & $-0.25$ &  0.01 & $+0.12$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX014107   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  85.3 &  0.5 &  0.19 & $ 7.09$ & $-0.38$ &  0.01 & $+0.15$ & $+0.01$ & $-0.06$ & $-0.02$ \\
NYX014107   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 114.4 &  0.5 &  0.20 & $ 6.86$ & $-0.31$ &  0.01 & $+0.16$ & $+0.01$ & $-0.08$ & $-0.03$ \\
NYX014107   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 111.0 &  0.6 &  0.20 & $ 6.83$ & $-0.21$ &  0.01 & $+0.12$ & $-0.03$ & $-0.07$ & $-0.01$ \\
NYX014107   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  61.1 &  0.5 &  0.18 & $ 6.88$ & $-0.35$ &  0.01 & $+0.13$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX014107   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  30.9 &  0.5 &  0.19 & $ 6.99$ & $-0.36$ &  0.01 & $+0.17$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX014107   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  97.6 &  0.4 &  0.20 & $ 7.11$ & $-0.38$ &  0.01 & $+0.15$ & $+0.01$ & $-0.07$ & $-0.03$ \\
NYX014107   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  74.2 &  0.4 &  0.19 & $ 7.12$ & $-0.42$ &  0.01 & $+0.14$ & $+0.01$ & $-0.05$ & $-0.02$ \\
NYX014107   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  16.4 &  0.3 &  0.16 & $ 6.80$ & $-0.34$ &  0.01 & $+0.17$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX014107   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  35.1 &  0.4 &  0.18 & $ 6.92$ & $-0.30$ &  0.01 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX014107   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  40.3 &  0.4 &  0.19 & $ 6.87$ & $-0.28$ &  0.01 & $+0.08$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX014107   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  12.7 &  0.4 &  0.18 & $ 6.93$ & $-0.22$ &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX014107   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  46.3 &  0.4 &  0.18 & $ 6.80$ & $-0.28$ &  0.01 & $+0.08$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX014107   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  37.6 &  0.4 &  0.19 & $ 7.04$ & $-0.41$ &  0.01 & $-0.05$ & $+0.14$ & $-0.02$ & $+0.07$ \\
NYX014107   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  25.4 &  0.6 &  0.19 & $ 7.02$ & $-0.38$ &  0.01 & $-0.04$ & $+0.14$ & $-0.01$ & $+0.06$ \\
NYX014107   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  14.0 &  0.5 &  0.17 & $ 7.11$ & $-0.44$ &  0.02 & $-0.04$ & $+0.14$ & $-0.01$ & $+0.06$ \\
NYX014107   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  37.2 &  0.4 &  0.18 & $ 7.05$ & $-0.46$ &  0.01 & $-0.07$ & $+0.14$ & $-0.02$ & $+0.06$ \\
NYX014107   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  56.6 &  0.4 &  0.18 & $ 6.93$ & $-0.31$ &  0.01 & $-0.07$ & $+0.14$ & $-0.03$ & $+0.07$ \\
NYX014107   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  49.5 &  0.5 &  0.19 & $ 7.05$ & $-0.45$ &  0.01 & $-0.05$ & $+0.14$ & $-0.03$ & $+0.07$ \\
NYX014107   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  68.1 &  0.5 &  0.20 & $ 6.94$ & $-0.32$ &  0.01 & $-0.08$ & $+0.14$ & $-0.04$ & $+0.06$ \\
NYX014107   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  72.0 &  0.4 &  0.16 & $ 5.78$ & $-0.33$ &  0.01 & $+0.14$ & $+0.03$ & $-0.05$ & $-0.00$ \\
NYX014107   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  34.8 &  0.4 &  0.16 & $ 5.76$ & $-0.34$ &  0.01 & $+0.15$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX014107   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  81.8 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.15$ & $+0.03$ & $-0.06$ & $-0.01$ \\
NYX014107   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  21.0 &  0.4 &  0.15 & $ 5.72$ & $-0.38$ &  0.01 & $+0.14$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX014107   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  19.4 &  0.5 &  0.17 & $ 5.75$ & $-0.40$ &  0.01 & $+0.08$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX014107   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  22.5 &  0.4 &  0.17 & $ 5.78$ & $-0.38$ &  0.01 & $+0.07$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX014107   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  97.1 &  0.5 &  0.20 & $ 5.84$ & $-0.38$ &  0.01 & $+0.15$ & $+0.03$ & $-0.07$ & $-0.02$ \\
NYX014107   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  79.4 &  0.4 &  0.15 & $ 4.27$ & $-0.23$ &  0.01 & $-0.00$ & $+0.08$ & $-0.08$ & $+0.04$ \\
NYX014107   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  82.3 &  0.4 &  0.15 & $ 4.12$ & $-0.17$ &  0.01 & $-0.01$ & $+0.08$ & $-0.08$ & $+0.04$ \\
NYX014107   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  67.2 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.13$ & $-0.06$ & $+0.07$ \\
NYX014107   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  82.4 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.13$ & $-0.10$ & $+0.06$ \\
NYX014107   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  58.7 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.14$ & $-0.05$ & $+0.07$ \\
NYX014107   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   9.3 &  0.5 &  0.11 & $ 1.61$ & $-0.31$ &  0.03 & $+0.02$ & $+0.14$ & $-0.00$ & $+0.07$ \\
NYX014107   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  19.5 &  0.4 &  0.14 & $ 1.60$ & $-0.55$ &  0.01 & $+0.00$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014107   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   9.6 &  0.4 &  0.14 & $ 1.82$ & $-0.48$ &  0.02 & $+0.01$ & $+0.14$ & $-0.00$ & $+0.07$ \\
NYX014107   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   5.5 &  0.4 &  0.10 & $ 1.52$ & $-0.31$ &  0.04 & $+0.00$ & $+0.14$ & $-0.00$ & $+0.07$ \\
NYX014107   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  90.5 &  0.4 &  0.17 & $ 1.64$ & $-0.31$ &  0.01 & $+0.03$ & $+0.12$ & $-0.09$ & $+0.06$ \\
NYX014107   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 140.2 &  0.4 &  0.20 & $ 1.65$ & $-0.27$ &  0.01 & $+0.04$ & $+0.09$ & $-0.09$ & $+0.08$ \\
NYX014107   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 137.5 &  0.4 &  0.20 & $ 1.75$ & $-0.27$ &  0.01 & $+0.04$ & $+0.09$ & $-0.09$ & $+0.07$ \\
NYX014107   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.15 & $ 0.33$ & $-0.07$ &  0.03 & $-0.01$ & $+0.13$ & $+0.00$ & $+0.08$ \\
NYX014725   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 120.0 &  0.4 &  0.17 & $ 6.13$ & $ 0.24$ &  0.01 & $+0.08$ & $-0.07$ & $-0.04$ & $+0.01$ \\
NYX014725   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 135.3 &  0.4 &  0.17 & $ 5.99$ & $ 0.30$ &  0.01 & $+0.09$ & $-0.08$ & $-0.04$ & $+0.02$ \\
NYX014725   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  57.9 &  0.4 &  0.16 & $ 5.84$ & $ 0.40$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX014725   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  77.5 &  0.4 &  0.16 & $ 5.89$ & $ 0.37$ &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX014725   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 167.5 &  0.4 &  0.18 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.04$ & $-0.10$ & $+0.02$ \\
NYX014725   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 270.0 &  1.8 &  0.14 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.12$ & $-0.01$ & $+0.06$ \\
NYX014725   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 120.9 &  0.5 &  0.19 & $ 7.63$ & $-0.03$ &  0.01 & $+0.08$ & $-0.04$ & $-0.06$ & $-0.00$ \\
NYX014725   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  62.1 &  0.6 &  0.19 & $ 7.52$ & $ 0.14$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX014725   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  45.3 &  0.7 &  0.19 & $ 7.51$ & $ 0.09$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX014725   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  24.3 &  1.0 &  0.22 & $ 7.53$ & $ 0.13$ &  0.02 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX014725   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  53.9 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX014725   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  69.8 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.04$ & $-0.03$ & $+0.03$ \\
NYX014725   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  57.8 &  0.4 &  0.14 & $ 7.35$ & $ 0.05$ &  0.01 & $+0.00$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX014725   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  48.0 &  0.5 &  0.15 & $ 7.36$ & $ 0.04$ &  0.01 & $+0.01$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX014725   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  62.4 &  0.4 &  0.16 & $ 7.48$ & $ 0.05$ &  0.01 & $+0.00$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX014725   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  93.2 &  0.4 &  0.17 & $ 7.49$ & $ 0.10$ &  0.01 & $-0.00$ & $+0.02$ & $-0.04$ & $+0.03$ \\
NYX014725   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 183.5 &  0.5 &  0.24 & $ 4.97$ & $ 0.37$ &  0.01 & $+0.13$ & $-0.09$ & $-0.06$ & $+0.02$ \\
NYX014725   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  35.2 &  0.4 &  0.14 & $ 5.89$ & $ 0.21$ &  0.01 & $+0.08$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX014725   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 204.9 &  1.4 &  0.17 & $ 5.95$ & $ 0.30$ &  0.01 & $+0.12$ & $-0.12$ & $-0.03$ & $+0.05$ \\
NYX014725   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 240.1 &  1.3 &  0.18 & $ 5.95$ & $ 0.31$ &  0.01 & $+0.12$ & $-0.12$ & $-0.02$ & $+0.06$ \\
NYX014725   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  85.9 &  0.4 &  0.16 & $ 6.00$ & $ 0.16$ &  0.01 & $+0.10$ & $-0.03$ & $-0.05$ & $-0.01$ \\
NYX014725   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 108.2 &  0.4 &  0.17 & $ 6.06$ & $ 0.19$ &  0.01 & $+0.11$ & $-0.05$ & $-0.06$ & $-0.00$ \\
NYX014725   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 176.2 &  1.6 &  0.20 & $ 5.94$ & $ 0.22$ &  0.02 & $+0.11$ & $-0.09$ & $-0.06$ & $+0.03$ \\
NYX014725   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 105.6 &  0.5 &  0.17 & $ 6.02$ & $ 0.23$ &  0.01 & $+0.11$ & $-0.03$ & $-0.07$ & $-0.02$ \\
NYX014725   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.14 & $ 2.45$ & $ 0.48$ &  0.01 & $-0.02$ & $+0.11$ & $-0.03$ & $+0.06$ \\
NYX014725   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  91.2 &  0.3 &  0.15 & $ 4.89$ & $-0.02$ &  0.01 & $+0.18$ & $-0.00$ & $-0.07$ & $-0.03$ \\
NYX014725   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  20.6 &  0.4 &  0.14 & $ 4.71$ & $ 0.09$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX014725   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  31.1 &  0.4 &  0.14 & $ 4.66$ & $ 0.13$ &  0.01 & $+0.17$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014725   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  58.9 &  0.6 &  0.14 & $ 4.77$ & $ 0.01$ &  0.01 & $+0.15$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX014725   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  52.5 &  0.4 &  0.14 & $ 4.65$ & $ 0.08$ &  0.01 & $+0.14$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX014725   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  33.0 &  0.4 &  0.14 & $ 4.76$ & $ 0.10$ &  0.01 & $+0.17$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014725   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  36.2 &  0.5 &  0.15 & $ 4.54$ & $ 0.15$ &  0.01 & $+0.13$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX014725   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  13.8 &  0.6 &  0.14 & $ 4.63$ & $ 0.12$ &  0.02 & $+0.14$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX014725   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  27.1 &  0.7 &  0.15 & $ 4.75$ & $ 0.04$ &  0.02 & $+0.16$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX014725   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  22.6 &  0.5 &  0.16 & $ 4.69$ & $ 0.12$ &  0.01 & $+0.15$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX014725   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  47.5 &  0.6 &  0.17 & $ 4.75$ & $ 0.07$ &  0.01 & $+0.16$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX014725   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.15 & $ 3.38$ & $ 0.26$ &  0.02 & $+0.12$ & $-0.01$ & $+0.00$ & $-0.01$ \\
NYX014725   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.13 & $ 4.54$ & $ 0.30$ &  0.01 & $+0.13$ & $+0.01$ & $-0.04$ & $-0.02$ \\
NYX014725   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  41.4 &  0.4 &  0.14 & $ 6.87$ & $ 0.18$ &  0.01 & $+0.13$ & $+0.03$ & $-0.02$ & $+0.01$ \\
NYX014725   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  26.2 &  0.4 &  0.14 & $ 6.87$ & $ 0.17$ &  0.01 & $+0.07$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX014725   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  75.2 &  0.4 &  0.16 & $ 6.90$ & $ 0.21$ &  0.01 & $+0.08$ & $+0.01$ & $-0.06$ & $+0.00$ \\
NYX014725   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  17.6 &  0.4 &  0.14 & $ 6.98$ & $ 0.11$ &  0.01 & $+0.18$ & $+0.03$ & $-0.00$ & $+0.01$ \\
NYX014725   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  94.0 &  0.4 &  0.17 & $ 7.03$ & $ 0.11$ &  0.01 & $+0.15$ & $+0.02$ & $-0.07$ & $-0.01$ \\
NYX014725   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  74.0 &  0.4 &  0.15 & $ 6.97$ & $ 0.08$ &  0.01 & $+0.14$ & $+0.02$ & $-0.05$ & $-0.00$ \\
NYX014725   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  52.4 &  0.4 &  0.15 & $ 6.91$ & $ 0.16$ &  0.01 & $+0.08$ & $+0.02$ & $-0.03$ & $+0.01$ \\
NYX014725   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  92.5 &  0.4 &  0.16 & $ 7.00$ & $ 0.07$ &  0.01 & $+0.15$ & $+0.02$ & $-0.07$ & $-0.01$ \\
NYX014725   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 109.6 &  0.5 &  0.18 & $ 6.90$ & $ 0.11$ &  0.01 & $+0.15$ & $+0.01$ & $-0.08$ & $-0.01$ \\
NYX014725   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  35.5 &  0.4 &  0.14 & $ 6.83$ & $ 0.20$ &  0.01 & $+0.10$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX014725   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  96.5 &  0.5 &  0.17 & $ 7.09$ & $ 0.03$ &  0.01 & $+0.14$ & $+0.01$ & $-0.08$ & $-0.01$ \\
NYX014725   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 123.5 &  0.5 &  0.19 & $ 6.86$ & $ 0.05$ &  0.01 & $+0.15$ & $+0.01$ & $-0.09$ & $-0.00$ \\
NYX014725   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 124.5 &  0.5 &  0.20 & $ 6.83$ & $ 0.16$ &  0.01 & $+0.11$ & $-0.05$ & $-0.07$ & $+0.02$ \\
NYX014725   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  75.9 &  0.4 &  0.16 & $ 6.88$ & $ 0.09$ &  0.01 & $+0.12$ & $+0.02$ & $-0.05$ & $-0.00$ \\
NYX014725   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  51.3 &  0.5 &  0.19 & $ 6.99$ & $ 0.16$ &  0.01 & $+0.16$ & $+0.03$ & $-0.02$ & $+0.01$ \\
NYX014725   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 110.8 &  0.4 &  0.19 & $ 7.11$ & $ 0.08$ &  0.01 & $+0.14$ & $+0.01$ & $-0.09$ & $-0.01$ \\
NYX014725   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  89.8 &  0.4 &  0.17 & $ 7.12$ & $ 0.07$ &  0.01 & $+0.14$ & $+0.02$ & $-0.07$ & $-0.01$ \\
NYX014725   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  29.0 &  0.3 &  0.15 & $ 6.80$ & $ 0.11$ &  0.01 & $+0.16$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX014725   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  54.2 &  0.4 &  0.17 & $ 6.92$ & $ 0.18$ &  0.01 & $+0.07$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX014725   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  62.3 &  0.4 &  0.18 & $ 6.87$ & $ 0.26$ &  0.01 & $+0.07$ & $+0.01$ & $-0.04$ & $+0.01$ \\
NYX014725   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  19.9 &  0.4 &  0.18 & $ 6.93$ & $ 0.11$ &  0.01 & $+0.07$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX014725   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  64.0 &  0.4 &  0.17 & $ 6.80$ & $ 0.18$ &  0.01 & $+0.07$ & $+0.01$ & $-0.04$ & $+0.01$ \\
NYX014725   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  40.6 &  0.4 &  0.17 & $ 7.04$ & $ 0.04$ &  0.01 & $-0.08$ & $+0.14$ & $-0.02$ & $+0.08$ \\
NYX014725   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  29.6 &  0.5 &  0.17 & $ 7.02$ & $ 0.09$ &  0.01 & $-0.07$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014725   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  15.4 &  0.5 &  0.15 & $ 7.11$ & $-0.05$ &  0.02 & $-0.06$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014725   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  41.3 &  0.4 &  0.16 & $ 7.05$ & $ 0.01$ &  0.01 & $-0.10$ & $+0.14$ & $-0.03$ & $+0.07$ \\
NYX014725   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  55.4 &  0.4 &  0.16 & $ 6.93$ & $ 0.08$ &  0.01 & $-0.10$ & $+0.14$ & $-0.04$ & $+0.08$ \\
NYX014725   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  51.5 &  0.5 &  0.18 & $ 7.05$ & $ 0.02$ &  0.01 & $-0.08$ & $+0.15$ & $-0.03$ & $+0.08$ \\
NYX014725   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  67.1 &  0.4 &  0.18 & $ 6.94$ & $ 0.08$ &  0.01 & $-0.11$ & $+0.14$ & $-0.05$ & $+0.08$ \\
NYX014725   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  82.3 &  0.4 &  0.14 & $ 5.78$ & $ 0.13$ &  0.01 & $+0.12$ & $+0.04$ & $-0.07$ & $+0.01$ \\
NYX014725   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  49.7 &  0.4 &  0.15 & $ 5.76$ & $ 0.13$ &  0.01 & $+0.12$ & $+0.05$ & $-0.03$ & $+0.02$ \\
NYX014725   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  97.4 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.13$ & $+0.04$ & $-0.09$ & $+0.01$ \\
NYX014725   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  33.5 &  0.4 &  0.14 & $ 5.72$ & $ 0.08$ &  0.01 & $+0.12$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX014725   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  34.4 &  0.5 &  0.16 & $ 5.75$ & $ 0.09$ &  0.01 & $+0.05$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX014725   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  39.8 &  0.4 &  0.15 & $ 5.78$ & $ 0.14$ &  0.01 & $+0.05$ & $+0.03$ & $-0.02$ & $+0.02$ \\
NYX014725   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 107.7 &  0.4 &  0.19 & $ 5.84$ & $ 0.11$ &  0.01 & $+0.13$ & $+0.04$ & $-0.10$ & $+0.00$ \\
NYX014725   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  83.6 &  0.4 &  0.14 & $ 4.27$ & $ 0.28$ &  0.01 & $-0.03$ & $+0.06$ & $-0.10$ & $+0.06$ \\
NYX014725   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  84.1 &  0.4 &  0.14 & $ 4.12$ & $ 0.27$ &  0.01 & $-0.03$ & $+0.06$ & $-0.10$ & $+0.06$ \\
NYX014725   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  71.9 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.10$ & $+0.06$ \\
NYX014725   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  81.1 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.12$ & $+0.06$ \\
NYX014725   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  63.8 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.07$ & $+0.07$ \\
NYX014725   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  11.8 &  0.5 &  0.15 & $ 1.61$ & $ 0.19$ &  0.02 & $+0.01$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014725   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  12.3 &  0.4 &  0.13 & $ 1.82$ & $ 0.01$ &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014725   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   7.8 &  0.5 &  0.13 & $ 1.52$ & $ 0.22$ &  0.03 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX014725   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  91.9 &  0.3 &  0.15 & $ 1.64$ & $ 0.26$ &  0.01 & $+0.03$ & $+0.11$ & $-0.10$ & $+0.07$ \\
NYX014725   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 139.5 &  0.4 &  0.19 & $ 1.65$ & $ 0.20$ &  0.00 & $+0.03$ & $+0.07$ & $-0.08$ & $+0.09$ \\
NYX014725   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 135.0 &  0.4 &  0.18 & $ 1.75$ & $ 0.19$ &  0.01 & $+0.03$ & $+0.07$ & $-0.09$ & $+0.09$ \\
NYX014725   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.13 & $ 0.33$ & $ 0.51$ &  0.02 & $-0.01$ & $+0.13$ & $+0.01$ & $+0.07$ \\
NYX022545   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 121.0 &  0.4 &  0.17 & $ 6.13$ & $ 0.02$ &  0.01 & $+0.10$ & $-0.07$ & $-0.04$ & $+0.03$ \\
NYX022545   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 135.9 &  0.4 &  0.17 & $ 5.99$ & $ 0.08$ &  0.01 & $+0.10$ & $-0.09$ & $-0.04$ & $+0.04$ \\
NYX022545   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  56.6 &  0.4 &  0.15 & $ 5.84$ & $ 0.12$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX022545   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  76.0 &  0.4 &  0.15 & $ 5.89$ & $ 0.08$ &  0.01 & $+0.10$ & $-0.01$ & $-0.03$ & $+0.00$ \\
NYX022545   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 129.9 &  0.5 &  0.19 & $ 7.63$ & $-0.03$ &  0.01 & $+0.06$ & $-0.03$ & $-0.06$ & $+0.04$ \\
NYX022545   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  67.5 &  0.5 &  0.19 & $ 7.52$ & $ 0.08$ &  0.01 & $+0.04$ & $+0.02$ & $-0.02$ & $+0.02$ \\
NYX022545   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  49.5 &  0.5 &  0.18 & $ 7.51$ & $ 0.01$ &  0.01 & $+0.04$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX022545   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  25.0 &  0.7 &  0.17 & $ 7.53$ & $-0.01$ &  0.02 & $+0.04$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX022545   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  50.9 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.08$ & $-0.02$ & $+0.05$ \\
NYX022545   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  64.2 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.07$ & $-0.03$ & $+0.06$ \\
NYX022545   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  54.6 &  0.5 &  0.15 & $ 7.35$ & $ 0.03$ &  0.01 & $-0.05$ & $+0.08$ & $-0.02$ & $+0.06$ \\
NYX022545   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  39.9 &  0.5 &  0.15 & $ 7.36$ & $-0.10$ &  0.01 & $-0.04$ & $+0.08$ & $-0.01$ & $+0.05$ \\
NYX022545   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  60.2 &  0.5 &  0.16 & $ 7.48$ & $ 0.06$ &  0.01 & $-0.05$ & $+0.07$ & $-0.03$ & $+0.06$ \\
NYX022545   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  83.4 &  0.4 &  0.17 & $ 7.49$ & $-0.01$ &  0.01 & $-0.06$ & $+0.06$ & $-0.04$ & $+0.07$ \\
NYX022545   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 196.1 &  0.4 &  0.24 & $ 4.97$ & $ 0.14$ &  0.00 & $+0.16$ & $-0.09$ & $-0.05$ & $+0.04$ \\
NYX022545   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  47.8 &  0.4 &  0.14 & $ 5.89$ & $ 0.18$ &  0.01 & $+0.11$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX022545   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 247.8 &  1.7 &  0.17 & $ 5.95$ & $ 0.19$ &  0.01 & $+0.16$ & $-0.13$ & $-0.02$ & $+0.06$ \\
NYX022545   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 301.6 &  1.5 &  0.15 & $ 5.95$ & $ 0.21$ &  0.01 & $+0.16$ & $-0.14$ & $-0.01$ & $+0.07$ \\
NYX022545   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  98.9 &  0.4 &  0.16 & $ 6.00$ & $ 0.13$ &  0.01 & $+0.12$ & $-0.04$ & $-0.07$ & $+0.01$ \\
NYX022545   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 120.0 &  0.3 &  0.17 & $ 6.06$ & $ 0.12$ &  0.01 & $+0.12$ & $-0.07$ & $-0.07$ & $+0.03$ \\
NYX022545   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 177.5 &  0.4 &  0.22 & $ 5.94$ & $-0.04$ &  0.00 & $+0.13$ & $-0.10$ & $-0.05$ & $+0.04$ \\
NYX022545   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 117.1 &  0.4 &  0.17 & $ 6.02$ & $ 0.19$ &  0.01 & $+0.11$ & $-0.03$ & $-0.09$ & $+0.00$ \\
NYX022545   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.45$ & $ 0.39$ &  0.01 & $-0.04$ & $+0.09$ & $-0.03$ & $+0.05$ \\
NYX022545   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 117.0 &  0.4 &  0.16 & $ 4.89$ & $ 0.06$ &  0.01 & $+0.20$ & $-0.00$ & $-0.10$ & $-0.01$ \\
NYX022545   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  45.6 &  0.4 &  0.14 & $ 4.71$ & $ 0.07$ &  0.01 & $+0.20$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX022545   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  55.9 &  0.3 &  0.14 & $ 4.66$ & $ 0.05$ &  0.01 & $+0.20$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX022545   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  80.8 &  0.5 &  0.14 & $ 4.77$ & $ 0.03$ &  0.01 & $+0.17$ & $+0.01$ & $-0.07$ & $-0.01$ \\
NYX022545   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  77.8 &  0.4 &  0.15 & $ 4.65$ & $ 0.15$ &  0.01 & $+0.17$ & $+0.01$ & $-0.07$ & $-0.00$ \\
NYX022545   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  59.6 &  0.3 &  0.13 & $ 4.76$ & $ 0.05$ &  0.01 & $+0.20$ & $+0.01$ & $-0.04$ & $-0.00$ \\
NYX022545   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  58.5 &  0.5 &  0.16 & $ 4.54$ & $ 0.16$ &  0.01 & $+0.16$ & $+0.00$ & $-0.04$ & $+0.00$ \\
NYX022545   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  31.5 &  0.5 &  0.16 & $ 4.63$ & $ 0.13$ &  0.01 & $+0.17$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX022545   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  54.1 &  1.1 &  0.15 & $ 4.75$ & $ 0.05$ &  0.02 & $+0.19$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX022545   & 6312.24 &  22.0 &   1.46  & $ -1.55 $ &  52.2 &  0.5 &  0.16 & $ 4.70$ & $ 0.08$ &  0.01 & $+0.19$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX022545   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  42.9 &  0.4 &  0.15 & $ 4.69$ & $ 0.03$ &  0.01 & $+0.19$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX022545   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   9.9 &  0.5 &  0.16 & $ 4.70$ & $ 0.09$ &  0.03 & $+0.18$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX022545   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  74.6 &  0.5 &  0.17 & $ 4.75$ & $ 0.08$ &  0.01 & $+0.18$ & $+0.01$ & $-0.06$ & $-0.01$ \\
NYX022545   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $ 0.27$ &  0.01 & $+0.10$ & $+0.03$ & $-0.06$ & $+0.01$ \\
NYX022545   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  52.4 &  0.4 &  0.13 & $ 6.87$ & $ 0.06$ &  0.01 & $+0.10$ & $+0.06$ & $-0.03$ & $+0.04$ \\
NYX022545   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  29.5 &  0.3 &  0.13 & $ 6.87$ & $ 0.08$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX022545   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  77.4 &  0.4 &  0.15 & $ 6.90$ & $ 0.10$ &  0.01 & $+0.05$ & $+0.04$ & $-0.08$ & $+0.04$ \\
NYX022545   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  34.3 &  0.4 &  0.14 & $ 6.98$ & $ 0.00$ &  0.01 & $+0.15$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX022545   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 101.9 &  0.3 &  0.16 & $ 7.03$ & $-0.02$ &  0.01 & $+0.10$ & $+0.05$ & $-0.09$ & $+0.04$ \\
NYX022545   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  85.5 &  0.3 &  0.15 & $ 6.97$ & $-0.00$ &  0.01 & $+0.10$ & $+0.06$ & $-0.08$ & $+0.04$ \\
NYX022545   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  57.8 &  0.4 &  0.14 & $ 6.91$ & $ 0.09$ &  0.01 & $+0.05$ & $+0.05$ & $-0.04$ & $+0.04$ \\
NYX022545   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 102.1 &  0.4 &  0.16 & $ 7.00$ & $-0.02$ &  0.01 & $+0.10$ & $+0.05$ & $-0.09$ & $+0.04$ \\
NYX022545   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 118.4 &  0.4 &  0.18 & $ 6.90$ & $-0.01$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.04$ \\
NYX022545   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  43.7 &  0.4 &  0.14 & $ 6.83$ & $ 0.09$ &  0.01 & $+0.08$ & $+0.05$ & $-0.02$ & $+0.04$ \\
NYX022545   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 104.7 &  0.4 &  0.17 & $ 7.09$ & $-0.05$ &  0.01 & $+0.08$ & $+0.04$ & $-0.10$ & $+0.04$ \\
NYX022545   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 135.9 &  0.4 &  0.19 & $ 6.86$ & $-0.04$ &  0.01 & $+0.11$ & $+0.03$ & $-0.08$ & $+0.04$ \\
NYX022545   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 129.6 &  0.5 &  0.20 & $ 6.83$ & $ 0.04$ &  0.01 & $+0.07$ & $-0.04$ & $-0.07$ & $+0.07$ \\
NYX022545   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  83.2 &  0.4 &  0.16 & $ 6.88$ & $-0.02$ &  0.01 & $+0.08$ & $+0.06$ & $-0.07$ & $+0.04$ \\
NYX022545   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  66.8 &  0.4 &  0.17 & $ 6.99$ & $ 0.04$ &  0.01 & $+0.13$ & $+0.07$ & $-0.05$ & $+0.04$ \\
NYX022545   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 120.8 &  0.4 &  0.18 & $ 7.11$ & $ 0.01$ &  0.01 & $+0.09$ & $+0.03$ & $-0.10$ & $+0.04$ \\
NYX022545   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ & 101.4 &  0.4 &  0.17 & $ 7.12$ & $ 0.04$ &  0.01 & $+0.08$ & $+0.05$ & $-0.10$ & $+0.04$ \\
NYX022545   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  46.2 &  0.3 &  0.15 & $ 6.80$ & $ 0.01$ &  0.01 & $+0.13$ & $+0.06$ & $-0.03$ & $+0.04$ \\
NYX022545   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  56.0 &  0.4 &  0.17 & $ 6.92$ & $ 0.07$ &  0.01 & $+0.03$ & $+0.04$ & $-0.04$ & $+0.04$ \\
NYX022545   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  62.0 &  0.3 &  0.17 & $ 6.87$ & $ 0.12$ &  0.01 & $+0.03$ & $+0.04$ & $-0.04$ & $+0.04$ \\
NYX022545   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  23.0 &  0.3 &  0.15 & $ 6.93$ & $ 0.02$ &  0.01 & $+0.04$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX022545   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  67.3 &  0.3 &  0.17 & $ 6.80$ & $ 0.10$ &  0.01 & $+0.04$ & $+0.04$ & $-0.05$ & $+0.04$ \\
NYX022545   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  28.6 &  0.5 &  0.15 & $ 7.04$ & $-0.05$ &  0.01 & $-0.13$ & $+0.17$ & $-0.02$ & $+0.10$ \\
NYX022545   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  19.0 &  0.5 &  0.15 & $ 7.02$ & $-0.03$ &  0.02 & $-0.12$ & $+0.17$ & $-0.01$ & $+0.10$ \\
NYX022545   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  31.3 &  0.4 &  0.16 & $ 7.05$ & $ 0.02$ &  0.01 & $-0.16$ & $+0.17$ & $-0.03$ & $+0.10$ \\
NYX022545   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  38.2 &  0.4 &  0.15 & $ 6.93$ & $-0.04$ &  0.01 & $-0.16$ & $+0.18$ & $-0.03$ & $+0.10$ \\
NYX022545   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  36.9 &  0.5 &  0.17 & $ 7.05$ & $-0.10$ &  0.01 & $-0.14$ & $+0.18$ & $-0.03$ & $+0.11$ \\
NYX022545   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  50.0 &  0.4 &  0.17 & $ 6.94$ & $ 0.01$ &  0.01 & $-0.17$ & $+0.18$ & $-0.04$ & $+0.11$ \\
NYX022545   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  92.2 &  0.4 &  0.14 & $ 5.78$ & $ 0.15$ &  0.01 & $+0.06$ & $+0.07$ & $-0.10$ & $+0.05$ \\
NYX022545   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  59.6 &  0.4 &  0.15 & $ 5.76$ & $ 0.04$ &  0.01 & $+0.07$ & $+0.08$ & $-0.05$ & $+0.05$ \\
NYX022545   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 106.3 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.06$ & $-0.11$ & $+0.05$ \\
NYX022545   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  43.2 &  0.4 &  0.13 & $ 5.72$ & $-0.02$ &  0.01 & $+0.07$ & $+0.08$ & $-0.03$ & $+0.05$ \\
NYX022545   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  35.8 &  0.4 &  0.15 & $ 5.75$ & $ 0.01$ &  0.01 & $+0.01$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX022545   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  40.7 &  0.4 &  0.15 & $ 5.78$ & $ 0.06$ &  0.01 & $+0.01$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX022545   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 113.2 &  0.4 &  0.18 & $ 5.84$ & $ 0.05$ &  0.01 & $+0.06$ & $+0.07$ & $-0.12$ & $+0.05$ \\
NYX022545   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  72.0 &  0.4 &  0.12 & $ 4.12$ & $ 0.08$ &  0.01 & $-0.07$ & $+0.09$ & $-0.09$ & $+0.07$ \\
NYX022545   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ & 104.3 &  0.6 &  0.15 & \nodata & \nodata &  0.02 & $+0.01$ & $+0.07$ & $-0.16$ & $+0.10$ \\
NYX022545   & 4883.68 &  39.1 &   1.08  & $  0.07 $ & 132.4 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.01$ & $-0.11$ & $+0.14$ \\
NYX022545   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  98.9 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.10$ & $-0.16$ & $+0.09$ \\
NYX022545   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  36.8 &  0.4 &  0.13 & $ 1.61$ & $ 0.81$ &  0.01 & $-0.00$ & $+0.14$ & $-0.03$ & $+0.08$ \\
NYX022545   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  40.9 &  0.4 &  0.15 & $ 1.82$ & $ 0.80$ &  0.01 & $-0.03$ & $+0.13$ & $-0.04$ & $+0.08$ \\
NYX022545   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &  27.8 &  0.4 &  0.14 & $ 1.52$ & $ 0.92$ &  0.01 & $-0.03$ & $+0.13$ & $-0.02$ & $+0.08$ \\
NYX022545   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ & 155.1 &  0.4 &  0.20 & $ 1.64$ & $ 1.15$ &  0.00 & $+0.03$ & $+0.06$ & $-0.06$ & $+0.12$ \\
NYX022545   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 325.8 &  1.7 &  0.18 & $ 1.65$ & $ 1.15$ &  0.01 & $+0.02$ & $+0.04$ & $-0.01$ & $+0.12$ \\
NYX022545   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 240.3 &  0.5 &  0.28 & $ 1.75$ & $ 0.90$ &  0.00 & $+0.03$ & $+0.04$ & $-0.03$ & $+0.13$ \\
NYX022545   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.12 & $ 0.33$ & $ 1.29$ &  0.02 & $+0.00$ & $+0.14$ & $+0.01$ & $+0.08$ \\
NYX035539   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 112.1 &  0.5 &  0.20 & $ 6.13$ & $-0.27$ &  0.01 & $+0.09$ & $-0.06$ & $-0.05$ & $-0.00$ \\
NYX035539   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 123.5 &  0.6 &  0.19 & $ 5.99$ & $-0.24$ &  0.01 & $+0.09$ & $-0.07$ & $-0.05$ & $+0.00$ \\
NYX035539   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  46.9 &  0.4 &  0.19 & $ 5.84$ & $-0.20$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX035539   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  66.6 &  0.5 &  0.19 & $ 5.89$ & $-0.25$ &  0.01 & $+0.09$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX035539   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 129.8 &  0.4 &  0.20 & $ 7.63$ & $-0.25$ &  0.01 & $+0.06$ & $-0.03$ & $-0.07$ & $+0.01$ \\
NYX035539   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  57.0 &  0.4 &  0.20 & $ 7.52$ & $-0.24$ &  0.01 & $+0.04$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX035539   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  43.0 &  0.5 &  0.20 & $ 7.51$ & $-0.24$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX035539   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  22.9 &  0.9 &  0.24 & $ 7.53$ & $-0.19$ &  0.02 & $+0.04$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX035539   & 6696.02 &  13.0 &   3.14  & $ -1.57 $ &  62.7 &  0.6 &  0.21 & $ 6.42$ & $-0.26$ &  0.01 & $+0.08$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX035539   & 6698.67 &  13.0 &   3.14  & $ -1.87 $ &  38.8 &  0.4 &  0.20 & $ 6.28$ & $-0.23$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX035539   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  45.3 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX035539   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  60.8 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.07$ & $-0.03$ & $+0.04$ \\
NYX035539   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  51.2 &  0.5 &  0.17 & $ 7.35$ & $-0.24$ &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX035539   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  40.4 &  0.4 &  0.17 & $ 7.36$ & $-0.28$ &  0.01 & $-0.03$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX035539   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  49.7 &  0.6 &  0.17 & $ 7.48$ & $-0.33$ &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX035539   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  77.8 &  0.4 &  0.19 & $ 7.49$ & $-0.32$ &  0.01 & $-0.06$ & $+0.07$ & $-0.04$ & $+0.05$ \\
NYX035539   & 7664.91 &  19.0 &   0.00  & $  0.12 $ & 225.1 &  0.4 &  0.28 & \nodata & \nodata &  0.00 & $+0.15$ & $-0.09$ & $-0.05$ & $+0.02$ \\
NYX035539   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 195.9 &  0.3 &  0.26 & $ 4.97$ & $-0.11$ &  0.00 & $+0.15$ & $-0.08$ & $-0.07$ & $+0.00$ \\
NYX035539   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  42.6 &  0.4 &  0.17 & $ 5.89$ & $-0.11$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX035539   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 230.4 &  1.6 &  0.20 & $ 5.95$ & $-0.06$ &  0.01 & $+0.15$ & $-0.11$ & $-0.03$ & $+0.04$ \\
NYX035539   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 262.8 &  1.4 &  0.22 & $ 5.95$ & $-0.08$ &  0.01 & $+0.15$ & $-0.12$ & $-0.03$ & $+0.04$ \\
NYX035539   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ & 100.2 &  0.4 &  0.19 & $ 6.00$ & $-0.11$ &  0.01 & $+0.11$ & $-0.04$ & $-0.07$ & $-0.01$ \\
NYX035539   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 121.2 &  0.4 &  0.20 & $ 6.06$ & $-0.10$ &  0.01 & $+0.11$ & $-0.06$ & $-0.08$ & $-0.01$ \\
NYX035539   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 193.8 &  1.2 &  0.20 & $ 5.94$ & $-0.07$ &  0.01 & $+0.12$ & $-0.09$ & $-0.06$ & $+0.01$ \\
NYX035539   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 116.5 &  0.4 &  0.20 & $ 6.02$ & $-0.12$ &  0.01 & $+0.11$ & $-0.03$ & $-0.09$ & $-0.02$ \\
NYX035539   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.17 & $ 2.45$ & $-0.00$ &  0.01 & $-0.05$ & $+0.09$ & $-0.03$ & $+0.06$ \\
NYX035539   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 123.5 &  0.4 &  0.19 & $ 4.89$ & $-0.33$ &  0.01 & $+0.19$ & $-0.01$ & $-0.10$ & $-0.03$ \\
NYX035539   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  51.8 &  0.4 &  0.17 & $ 4.71$ & $-0.18$ &  0.01 & $+0.18$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX035539   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  60.0 &  0.4 &  0.17 & $ 4.66$ & $-0.25$ &  0.01 & $+0.18$ & $-0.01$ & $-0.03$ & $-0.02$ \\
NYX035539   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  80.3 &  0.3 &  0.18 & $ 4.65$ & $-0.17$ &  0.01 & $+0.15$ & $-0.02$ & $-0.06$ & $-0.02$ \\
NYX035539   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  65.5 &  0.3 &  0.17 & $ 4.76$ & $-0.23$ &  0.01 & $+0.18$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX035539   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  56.9 &  0.4 &  0.18 & $ 4.54$ & $-0.18$ &  0.01 & $+0.14$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX035539   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  29.8 &  0.4 &  0.17 & $ 4.63$ & $-0.20$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX035539   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  58.9 &  1.0 &  0.18 & $ 4.75$ & $-0.21$ &  0.02 & $+0.17$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX035539   & 6312.24 &  22.0 &   1.46  & $ -1.55 $ &  56.3 &  0.5 &  0.18 & $ 4.70$ & $-0.19$ &  0.01 & $+0.17$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX035539   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  45.8 &  0.3 &  0.18 & $ 4.69$ & $-0.25$ &  0.01 & $+0.16$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX035539   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &  10.4 &  0.9 &  0.18 & $ 4.70$ & $-0.19$ &  0.04 & $+0.16$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX035539   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  78.8 &  0.3 &  0.19 & $ 4.75$ & $-0.23$ &  0.01 & $+0.17$ & $-0.01$ & $-0.05$ & $-0.02$ \\
NYX035539   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.16 & $ 3.38$ & $-0.15$ &  0.01 & $+0.16$ & $-0.02$ & $-0.00$ & $-0.02$ \\
NYX035539   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.15 & $ 4.54$ & $-0.18$ &  0.01 & $+0.11$ & $+0.01$ & $-0.05$ & $-0.00$ \\
NYX035539   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  56.4 &  0.4 &  0.17 & $ 6.87$ & $-0.22$ &  0.01 & $+0.09$ & $+0.05$ & $-0.03$ & $+0.03$ \\
NYX035539   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  22.6 &  0.4 &  0.15 & $ 6.87$ & $-0.29$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX035539   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  75.2 &  0.4 &  0.18 & $ 6.90$ & $-0.28$ &  0.01 & $+0.04$ & $+0.04$ & $-0.06$ & $+0.02$ \\
NYX035539   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  38.5 &  0.4 &  0.17 & $ 6.98$ & $-0.35$ &  0.01 & $+0.14$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX035539   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 112.5 &  0.5 &  0.20 & $ 7.03$ & $-0.28$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX035539   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  90.9 &  0.3 &  0.18 & $ 6.97$ & $-0.34$ &  0.01 & $+0.09$ & $+0.04$ & $-0.07$ & $+0.02$ \\
NYX035539   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  53.3 &  0.4 &  0.18 & $ 6.91$ & $-0.28$ &  0.01 & $+0.04$ & $+0.04$ & $-0.04$ & $+0.03$ \\
NYX035539   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 108.8 &  0.4 &  0.19 & $ 7.00$ & $-0.36$ &  0.01 & $+0.09$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX035539   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 126.5 &  0.4 &  0.20 & $ 6.90$ & $-0.34$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX035539   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  43.1 &  0.4 &  0.19 & $ 6.83$ & $-0.21$ &  0.01 & $+0.07$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX035539   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 111.1 &  0.4 &  0.20 & $ 7.09$ & $-0.37$ &  0.01 & $+0.08$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX035539   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 145.4 &  0.4 &  0.21 & $ 6.86$ & $-0.35$ &  0.01 & $+0.10$ & $+0.03$ & $-0.09$ & $+0.03$ \\
NYX035539   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 128.4 &  0.4 &  0.22 & $ 6.83$ & $-0.26$ &  0.01 & $+0.06$ & $-0.01$ & $-0.08$ & $+0.04$ \\
NYX035539   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  86.7 &  0.3 &  0.19 & $ 6.88$ & $-0.35$ &  0.01 & $+0.07$ & $+0.04$ & $-0.07$ & $+0.02$ \\
NYX035539   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  70.9 &  0.4 &  0.19 & $ 6.99$ & $-0.33$ &  0.01 & $+0.11$ & $+0.05$ & $-0.04$ & $+0.03$ \\
NYX035539   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 126.6 &  0.3 &  0.21 & $ 7.11$ & $-0.34$ &  0.01 & $+0.09$ & $+0.03$ & $-0.10$ & $+0.03$ \\
NYX035539   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ & 104.9 &  0.4 &  0.20 & $ 7.12$ & $-0.33$ &  0.01 & $+0.08$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX035539   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &  68.7 &  0.4 &  0.20 & $ 6.93$ & $-0.17$ &  0.01 & $+0.03$ & $+0.03$ & $-0.04$ & $+0.03$ \\
NYX035539   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  49.7 &  0.4 &  0.19 & $ 6.80$ & $-0.33$ &  0.01 & $+0.12$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX035539   & 6793.26 &  26.0 &   4.08  & $ -2.33 $ &  17.8 &  0.4 &  0.19 & $ 6.90$ & $-0.30$ &  0.01 & $+0.05$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX035539   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  51.1 &  0.3 &  0.20 & $ 6.92$ & $-0.26$ &  0.01 & $+0.03$ & $+0.04$ & $-0.03$ & $+0.03$ \\
NYX035539   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  55.5 &  0.4 &  0.20 & $ 6.87$ & $-0.25$ &  0.01 & $+0.02$ & $+0.04$ & $-0.03$ & $+0.03$ \\
NYX035539   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  17.9 &  0.4 &  0.19 & $ 6.93$ & $-0.32$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX035539   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  62.9 &  0.4 &  0.20 & $ 6.80$ & $-0.24$ &  0.01 & $+0.03$ & $+0.04$ & $-0.04$ & $+0.03$ \\
NYX035539   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  28.2 &  0.4 &  0.19 & $ 7.04$ & $-0.39$ &  0.01 & $-0.12$ & $+0.16$ & $-0.02$ & $+0.09$ \\
NYX035539   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  19.3 &  0.4 &  0.19 & $ 7.02$ & $-0.33$ &  0.01 & $-0.12$ & $+0.15$ & $-0.01$ & $+0.09$ \\
NYX035539   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  27.3 &  0.4 &  0.19 & $ 7.05$ & $-0.39$ &  0.01 & $-0.14$ & $+0.16$ & $-0.02$ & $+0.09$ \\
NYX035539   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  39.3 &  0.4 &  0.20 & $ 6.93$ & $-0.32$ &  0.01 & $-0.15$ & $+0.16$ & $-0.03$ & $+0.10$ \\
NYX035539   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  37.4 &  0.4 &  0.20 & $ 7.05$ & $-0.44$ &  0.01 & $-0.13$ & $+0.17$ & $-0.02$ & $+0.10$ \\
NYX035539   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  48.5 &  0.6 &  0.20 & $ 6.94$ & $-0.34$ &  0.01 & $-0.16$ & $+0.16$ & $-0.04$ & $+0.10$ \\
NYX035539   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  95.2 &  0.7 &  0.18 & $ 5.78$ & $-0.28$ &  0.02 & $+0.06$ & $+0.07$ & $-0.09$ & $+0.04$ \\
NYX035539   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  63.8 &  0.4 &  0.17 & $ 5.76$ & $-0.31$ &  0.01 & $+0.07$ & $+0.07$ & $-0.05$ & $+0.04$ \\
NYX035539   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 111.6 &  0.4 &  0.20 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.07$ & $-0.10$ & $+0.04$ \\
NYX035539   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  44.5 &  0.4 &  0.17 & $ 5.72$ & $-0.39$ &  0.01 & $+0.07$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX035539   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  30.4 &  0.4 &  0.19 & $ 5.75$ & $-0.34$ &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX035539   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  31.4 &  0.5 &  0.18 & $ 5.78$ & $-0.38$ &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX035539   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ & 149.4 &  0.4 &  0.22 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.05$ & $-0.09$ & $+0.04$ \\
NYX035539   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 121.4 &  0.4 &  0.21 & $ 5.84$ & $-0.32$ &  0.01 & $+0.06$ & $+0.07$ & $-0.12$ & $+0.04$ \\
NYX035539   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  72.3 &  0.5 &  0.16 & $ 4.27$ & $-0.28$ &  0.01 & $-0.07$ & $+0.09$ & $-0.08$ & $+0.06$ \\
NYX035539   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  73.2 &  0.4 &  0.15 & $ 4.12$ & $-0.27$ &  0.01 & $-0.07$ & $+0.09$ & $-0.08$ & $+0.06$ \\
NYX035539   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  85.4 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.11$ & $-0.11$ & $+0.07$ \\
NYX035539   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  98.6 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.11$ & $-0.14$ & $+0.06$ \\
NYX035539   & 5119.11 &  39.1 &   0.99  & $ -1.36 $ &  40.8 &  1.1 &  0.16 & \nodata & \nodata &  0.02 & $-0.00$ & $+0.13$ & $-0.03$ & $+0.07$ \\
NYX035539   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  86.9 &  0.8 &  0.18 & \nodata & \nodata &  0.02 & $-0.00$ & $+0.12$ & $-0.11$ & $+0.07$ \\
NYX035539   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  15.6 &  0.5 &  0.13 & $ 1.61$ & $-0.20$ &  0.02 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX035539   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  17.6 &  0.7 &  0.15 & $ 1.82$ & $-0.22$ &  0.02 & $-0.03$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX035539   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   9.5 &  0.4 &  0.15 & $ 1.52$ & $-0.10$ &  0.02 & $-0.03$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX035539   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ & 107.4 &  0.5 &  0.19 & $ 1.64$ & $-0.12$ &  0.01 & $+0.02$ & $+0.10$ & $-0.11$ & $+0.07$ \\
NYX035539   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 159.1 &  0.5 &  0.22 & $ 1.65$ & $-0.19$ &  0.01 & $+0.02$ & $+0.08$ & $-0.08$ & $+0.09$ \\
NYX035539   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 153.1 &  0.4 &  0.23 & $ 1.75$ & $-0.23$ &  0.01 & $+0.02$ & $+0.08$ & $-0.09$ & $+0.09$ \\
NYX035539   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.16 & $ 0.33$ & $ 0.11$ &  0.01 & $-0.01$ & $+0.12$ & $+0.01$ & $+0.07$ \\
NYX035539   & 6645.06 &  63.1 &   1.38  & $  0.12 $ &  syn  &  syn &  0.15 & $ 0.04$ & $ 0.08$ &  0.01 & $-0.05$ & $+0.12$ & $-0.00$ & $+0.07$ \\
NYX044831   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  56.2 &  0.6 &  0.21 & $ 6.13$ & $-0.72$ &  0.01 & $+0.06$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX044831   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  80.0 &  0.6 &  0.21 & $ 5.99$ & $-0.51$ &  0.01 & $+0.07$ & $-0.03$ & $-0.02$ & $-0.01$ \\
NYX044831   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  11.3 &  0.7 &  0.21 & $ 5.84$ & $-0.53$ &  0.03 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  21.6 &  0.5 &  0.21 & $ 5.89$ & $-0.55$ &  0.01 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX044831   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 130.6 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.19$ & $-0.03$ & $-0.07$ & $-0.05$ \\
NYX044831   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 191.7 &  1.1 &  0.18 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.11$ & $-0.02$ & $+0.02$ \\
NYX044831   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  89.2 &  0.7 &  0.22 & $ 7.63$ & $-0.64$ &  0.01 & $+0.07$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX044831   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  26.5 &  0.6 &  0.24 & $ 7.52$ & $-0.47$ &  0.01 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  15.4 &  0.7 &  0.19 & $ 7.51$ & $-0.53$ &  0.02 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6696.02 &  13.0 &   3.14  & $ -1.57 $ &  18.1 &  0.6 &  0.22 & $ 6.42$ & $-0.67$ &  0.02 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX044831   & 6698.67 &  13.0 &   3.14  & $ -1.87 $ &   9.3 &  0.6 &  0.23 & $ 6.28$ & $-0.56$ &  0.03 & $+0.06$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  29.3 &  0.5 &  0.19 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX044831   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  52.8 &  0.9 &  0.22 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX044831   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  36.2 &  0.7 &  0.20 & $ 7.35$ & $-0.46$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX044831   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  27.8 &  0.7 &  0.20 & $ 7.36$ & $-0.46$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX044831   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  37.9 &  0.8 &  0.21 & $ 7.48$ & $-0.53$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX044831   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  72.3 &  0.7 &  0.22 & $ 7.49$ & $-0.49$ &  0.01 & $+0.05$ & $+0.00$ & $-0.02$ & $-0.00$ \\
NYX044831   & 7664.91 &  19.0 &   0.00  & $  0.12 $ & 182.2 &  0.7 &  0.29 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.07$ & $-0.06$ & $-0.03$ \\
NYX044831   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 154.1 &  0.5 &  0.28 & $ 4.97$ & $ 0.04$ &  0.01 & $+0.13$ & $-0.05$ & $-0.07$ & $-0.04$ \\
NYX044831   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  10.5 &  0.5 &  0.18 & $ 5.89$ & $-0.40$ &  0.02 & $+0.07$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 153.8 &  1.3 &  0.21 & $ 5.95$ & $-0.14$ &  0.02 & $+0.12$ & $-0.07$ & $-0.06$ & $-0.02$ \\
NYX044831   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 176.0 &  1.7 &  0.23 & $ 5.95$ & $-0.08$ &  0.02 & $+0.12$ & $-0.09$ & $-0.05$ & $-0.01$ \\
NYX044831   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  48.0 &  0.7 &  0.22 & $ 6.00$ & $-0.50$ &  0.01 & $+0.08$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX044831   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  70.5 &  0.6 &  0.22 & $ 6.06$ & $-0.53$ &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX044831   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 154.9 &  1.6 &  0.21 & $ 5.94$ & $-0.08$ &  0.02 & $+0.11$ & $-0.06$ & $-0.07$ & $-0.04$ \\
NYX044831   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  70.6 &  0.6 &  0.23 & $ 6.02$ & $-0.47$ &  0.01 & $+0.09$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX044831   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.20 & $ 2.45$ & $-0.43$ &  0.02 & $-0.00$ & $+0.11$ & $-0.01$ & $+0.05$ \\
NYX044831   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  44.8 &  0.6 &  0.20 & $ 4.89$ & $-0.80$ &  0.01 & $+0.14$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX044831   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  22.5 &  0.6 &  0.21 & $ 4.77$ & $-0.59$ &  0.01 & $+0.11$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX044831   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  19.7 &  0.5 &  0.21 & $ 4.65$ & $-0.48$ &  0.01 & $+0.11$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX044831   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &   9.8 &  0.6 &  0.18 & $ 4.54$ & $-0.46$ &  0.03 & $+0.10$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX044831   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  10.9 &  0.7 &  0.21 & $ 4.75$ & $-0.66$ &  0.03 & $+0.12$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX044831   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.17 & $ 4.54$ & $-0.54$ &  0.02 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX044831   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   9.6 &  0.6 &  0.17 & $ 6.87$ & $-0.58$ &  0.03 & $+0.12$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX044831   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   9.0 &  0.6 &  0.20 & $ 6.87$ & $-0.37$ &  0.03 & $+0.07$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  42.1 &  0.6 &  0.21 & $ 6.90$ & $-0.50$ &  0.01 & $+0.08$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX044831   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  60.1 &  0.6 &  0.22 & $ 7.03$ & $-0.56$ &  0.01 & $+0.14$ & $-0.01$ & $-0.02$ & $-0.02$ \\
NYX044831   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  36.9 &  0.6 &  0.20 & $ 6.97$ & $-0.57$ &  0.01 & $+0.13$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX044831   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  20.9 &  0.6 &  0.20 & $ 6.91$ & $-0.50$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX044831   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  60.4 &  0.5 &  0.21 & $ 7.00$ & $-0.56$ &  0.01 & $+0.14$ & $-0.02$ & $-0.02$ & $-0.02$ \\
NYX044831   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  78.3 &  0.5 &  0.22 & $ 6.90$ & $-0.57$ &  0.01 & $+0.14$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX044831   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  63.8 &  0.7 &  0.22 & $ 7.09$ & $-0.65$ &  0.01 & $+0.13$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX044831   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  96.6 &  0.6 &  0.23 & $ 6.86$ & $-0.53$ &  0.01 & $+0.15$ & $-0.02$ & $-0.06$ & $-0.04$ \\
NYX044831   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  96.5 &  0.5 &  0.24 & $ 6.83$ & $-0.44$ &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $-0.02$ \\
NYX044831   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  41.4 &  0.6 &  0.22 & $ 6.88$ & $-0.53$ &  0.01 & $+0.12$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX044831   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  13.4 &  0.7 &  0.23 & $ 6.99$ & $-0.56$ &  0.03 & $+0.15$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX044831   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  76.4 &  0.5 &  0.23 & $ 7.11$ & $-0.65$ &  0.01 & $+0.14$ & $-0.02$ & $-0.04$ & $-0.02$ \\
NYX044831   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  52.9 &  0.5 &  0.22 & $ 7.12$ & $-0.64$ &  0.01 & $+0.12$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX044831   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &  28.4 &  0.8 &  0.17 & $ 6.93$ & $-0.58$ &  0.02 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX044831   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  20.3 &  0.7 &  0.22 & $ 6.92$ & $-0.53$ &  0.02 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX044831   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  26.5 &  0.5 &  0.22 & $ 6.87$ & $-0.46$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX044831   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  32.2 &  0.6 &  0.24 & $ 6.80$ & $-0.45$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX044831   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  36.7 &  0.7 &  0.22 & $ 7.04$ & $-0.63$ &  0.01 & $-0.04$ & $+0.12$ & $-0.01$ & $+0.04$ \\
NYX044831   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  24.3 &  0.6 &  0.22 & $ 7.02$ & $-0.57$ &  0.01 & $-0.03$ & $+0.12$ & $-0.01$ & $+0.04$ \\
NYX044831   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  38.8 &  0.6 &  0.21 & $ 7.05$ & $-0.65$ &  0.01 & $-0.05$ & $+0.12$ & $-0.01$ & $+0.04$ \\
NYX044831   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  60.4 &  0.6 &  0.23 & $ 6.93$ & $-0.51$ &  0.01 & $-0.06$ & $+0.12$ & $-0.03$ & $+0.04$ \\
NYX044831   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  49.1 &  0.5 &  0.23 & $ 7.05$ & $-0.67$ &  0.01 & $-0.04$ & $+0.12$ & $-0.02$ & $+0.05$ \\
NYX044831   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  72.1 &  0.7 &  0.24 & $ 6.94$ & $-0.56$ &  0.01 & $-0.06$ & $+0.12$ & $-0.04$ & $+0.05$ \\
NYX044831   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  51.3 &  0.8 &  0.20 & $ 5.78$ & $-0.57$ &  0.01 & $+0.13$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX044831   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  17.8 &  0.6 &  0.20 & $ 5.76$ & $-0.52$ &  0.02 & $+0.13$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX044831   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  58.5 &  0.6 &  0.21 & \nodata & \nodata &  0.01 & $+0.14$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX044831   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  12.8 &  0.6 &  0.21 & $ 5.75$ & $-0.51$ &  0.02 & $+0.07$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX044831   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  12.9 &  0.7 &  0.21 & $ 5.78$ & $-0.57$ &  0.03 & $+0.07$ & $-0.00$ & $-0.00$ & $+0.00$ \\
NYX044831   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ &  87.6 &  0.5 &  0.23 & \nodata & \nodata &  0.01 & $+0.15$ & $-0.01$ & $-0.05$ & $-0.03$ \\
NYX044831   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  78.7 &  0.6 &  0.24 & $ 5.84$ & $-0.62$ &  0.01 & $+0.15$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX044831   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  73.1 &  0.5 &  0.17 & $ 4.27$ & $-0.60$ &  0.01 & $+0.03$ & $+0.05$ & $-0.05$ & $+0.02$ \\
NYX044831   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  77.9 &  0.5 &  0.17 & $ 4.12$ & $-0.52$ &  0.01 & $+0.03$ & $+0.05$ & $-0.05$ & $+0.02$ \\
NYX044831   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  55.2 &  0.7 &  0.17 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.11$ & $-0.03$ & $+0.05$ \\
NYX044831   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  72.1 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.11$ & $-0.06$ & $+0.05$ \\
NYX044831   & 5087.42 &  39.1 &   1.08  & $ -0.17 $ &  58.6 &  0.9 &  0.17 & \nodata & \nodata &  0.02 & $+0.01$ & $+0.12$ & $-0.03$ & $+0.05$ \\
NYX044831   & 5119.11 &  39.1 &   0.99  & $ -1.36 $ &  10.7 &  1.1 &  0.17 & \nodata & \nodata &  0.05 & $+0.01$ & $+0.11$ & $-0.00$ & $+0.05$ \\
NYX044831   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  48.0 &  0.8 &  0.17 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.12$ & $-0.02$ & $+0.05$ \\
NYX044831   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   5.5 &  0.7 &  0.14 & $ 1.61$ & $-0.63$ &  0.06 & $+0.01$ & $+0.12$ & $-0.00$ & $+0.05$ \\
NYX044831   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  12.2 &  0.7 &  0.15 & $ 1.60$ & $-0.90$ &  0.03 & $-0.00$ & $+0.12$ & $-0.00$ & $+0.04$ \\
NYX044831   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   6.5 &  0.6 &  0.16 & $ 1.82$ & $-0.75$ &  0.04 & $+0.00$ & $+0.12$ & $-0.00$ & $+0.04$ \\
NYX044831   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  92.1 &  0.7 &  0.21 & $ 1.64$ & $-0.53$ &  0.01 & $+0.03$ & $+0.11$ & $-0.07$ & $+0.04$ \\
NYX044831   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 141.8 &  0.5 &  0.23 & $ 1.65$ & $-0.50$ &  0.01 & $+0.04$ & $+0.09$ & $-0.09$ & $+0.04$ \\
NYX044831   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 137.9 &  0.6 &  0.24 & $ 1.75$ & $-0.53$ &  0.01 & $+0.04$ & $+0.10$ & $-0.09$ & $+0.04$ \\
NYX044831   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.20 & $ 0.33$ & $-0.27$ &  0.05 & $-0.02$ & $+0.11$ & $+0.00$ & $+0.06$ \\
NYX044831   & 6645.06 &  63.1 &   1.38  & $  0.12 $ &  syn  &  syn &  0.20 & $ 0.04$ & $-0.40$ &  0.04 & $-0.00$ & $+0.11$ & $-0.01$ & $+0.04$ \\
NYX063721   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 104.3 &  0.5 &  0.19 & $ 6.13$ & $-0.11$ &  0.01 & $+0.09$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX063721   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 122.2 &  0.4 &  0.19 & $ 5.99$ & $ 0.02$ &  0.01 & $+0.09$ & $-0.05$ & $-0.04$ & $+0.01$ \\
NYX063721   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  40.0 &  0.4 &  0.19 & $ 5.84$ & $ 0.00$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX063721   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  57.7 &  0.4 &  0.19 & $ 5.89$ & $-0.07$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX063721   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 174.2 &  0.4 &  0.19 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.03$ & $-0.11$ & $+0.03$ \\
NYX063721   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 120.5 &  0.6 &  0.20 & $ 7.63$ & $-0.18$ &  0.01 & $+0.08$ & $-0.02$ & $-0.06$ & $-0.00$ \\
NYX063721   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  54.9 &  0.4 &  0.20 & $ 7.52$ & $-0.08$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX063721   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  41.4 &  0.7 &  0.21 & $ 7.51$ & $-0.07$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX063721   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  19.0 &  0.9 &  0.21 & $ 7.53$ & $-0.10$ &  0.02 & $+0.07$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX063721   & 6696.02 &  13.0 &   3.14  & $ -1.57 $ &  55.8 &  0.8 &  0.22 & $ 6.42$ & $-0.08$ &  0.01 & $+0.08$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX063721   & 6698.67 &  13.0 &   3.14  & $ -1.87 $ &  31.9 &  0.4 &  0.20 & $ 6.28$ & $-0.07$ &  0.01 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  47.7 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX063721   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  67.0 &  0.6 &  0.18 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.06$ & $-0.03$ & $+0.04$ \\
NYX063721   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  55.3 &  0.4 &  0.18 & $ 7.35$ & $-0.13$ &  0.01 & $+0.03$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX063721   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  45.8 &  0.5 &  0.18 & $ 7.36$ & $-0.13$ &  0.01 & $+0.03$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX063721   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  57.8 &  0.5 &  0.18 & $ 7.48$ & $-0.17$ &  0.01 & $+0.02$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX063721   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  88.4 &  0.4 &  0.20 & $ 7.49$ & $-0.14$ &  0.01 & $+0.01$ & $+0.04$ & $-0.04$ & $+0.04$ \\
NYX063721   & 7664.91 &  19.0 &   0.00  & $  0.12 $ & 208.8 &  0.4 &  0.27 & \nodata & \nodata &  0.00 & $+0.12$ & $-0.09$ & $-0.05$ & $+0.02$ \\
NYX063721   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 186.1 &  0.3 &  0.26 & $ 4.97$ & $ 0.26$ &  0.00 & $+0.11$ & $-0.08$ & $-0.06$ & $+0.00$ \\
NYX063721   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  31.6 &  0.3 &  0.17 & $ 5.89$ & $ 0.01$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX063721   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 200.2 &  1.4 &  0.20 & $ 5.95$ & $ 0.15$ &  0.01 & $+0.12$ & $-0.10$ & $-0.04$ & $+0.05$ \\
NYX063721   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 231.0 &  1.5 &  0.20 & $ 5.95$ & $ 0.16$ &  0.01 & $+0.12$ & $-0.11$ & $-0.03$ & $+0.06$ \\
NYX063721   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  84.9 &  0.4 &  0.19 & $ 6.00$ & $-0.02$ &  0.01 & $+0.11$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX063721   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 106.4 &  0.4 &  0.20 & $ 6.06$ & $-0.01$ &  0.01 & $+0.11$ & $-0.04$ & $-0.07$ & $-0.01$ \\
NYX063721   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 179.2 &  1.2 &  0.20 & $ 5.94$ & $ 0.14$ &  0.01 & $+0.10$ & $-0.08$ & $-0.06$ & $+0.01$ \\
NYX063721   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 103.8 &  0.5 &  0.21 & $ 6.02$ & $ 0.02$ &  0.01 & $+0.10$ & $-0.02$ & $-0.07$ & $-0.03$ \\
NYX063721   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.17 & $ 2.45$ & $ 0.18$ &  0.01 & $-0.02$ & $+0.12$ & $-0.03$ & $+0.07$ \\
NYX063721   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  93.7 &  0.5 &  0.18 & $ 4.89$ & $-0.24$ &  0.01 & $+0.17$ & $+0.00$ & $-0.07$ & $-0.02$ \\
NYX063721   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  23.0 &  0.4 &  0.17 & $ 4.71$ & $-0.05$ &  0.01 & $+0.18$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX063721   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  30.1 &  0.4 &  0.18 & $ 4.66$ & $-0.10$ &  0.01 & $+0.18$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  64.8 &  0.6 &  0.19 & $ 4.77$ & $-0.08$ &  0.01 & $+0.15$ & $+0.01$ & $-0.04$ & $-0.01$ \\
NYX063721   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  55.8 &  0.4 &  0.18 & $ 4.65$ & $-0.06$ &  0.01 & $+0.16$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX063721   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  33.5 &  0.4 &  0.17 & $ 4.76$ & $-0.10$ &  0.01 & $+0.18$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  34.8 &  0.4 &  0.18 & $ 4.54$ & $-0.05$ &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  12.5 &  0.4 &  0.16 & $ 4.63$ & $-0.10$ &  0.02 & $+0.15$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX063721   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  28.7 &  0.4 &  0.18 & $ 4.75$ & $-0.12$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 6312.24 &  22.0 &   1.46  & $ -1.55 $ &  27.9 &  0.5 &  0.18 & $ 4.70$ & $-0.08$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  21.9 &  0.4 &  0.20 & $ 4.69$ & $-0.09$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX063721   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  47.4 &  0.4 &  0.19 & $ 4.75$ & $-0.14$ &  0.01 & $+0.17$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX063721   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.16 & $ 3.38$ & $ 0.10$ &  0.01 & $+0.14$ & $-0.00$ & $+0.00$ & $+0.00$ \\
NYX063721   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.16 & $ 4.54$ & $ 0.00$ &  0.01 & $+0.09$ & $+0.01$ & $-0.03$ & $-0.05$ \\
NYX063721   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  41.9 &  0.5 &  0.18 & $ 6.87$ & $-0.02$ &  0.01 & $+0.14$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX063721   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  18.5 &  0.5 &  0.16 & $ 6.87$ & $-0.16$ &  0.01 & $+0.09$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  72.6 &  0.4 &  0.19 & $ 6.90$ & $-0.05$ &  0.01 & $+0.10$ & $+0.02$ & $-0.05$ & $+0.02$ \\
NYX063721   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  18.4 &  0.4 &  0.18 & $ 6.98$ & $-0.12$ &  0.01 & $+0.19$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  95.1 &  0.5 &  0.20 & $ 7.03$ & $-0.14$ &  0.01 & $+0.14$ & $+0.02$ & $-0.07$ & $+0.00$ \\
NYX063721   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  74.2 &  0.4 &  0.18 & $ 6.97$ & $-0.18$ &  0.01 & $+0.15$ & $+0.03$ & $-0.05$ & $+0.01$ \\
NYX063721   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  48.3 &  0.5 &  0.18 & $ 6.91$ & $-0.09$ &  0.01 & $+0.10$ & $+0.03$ & $-0.02$ & $+0.03$ \\
NYX063721   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  95.1 &  0.4 &  0.20 & $ 7.00$ & $-0.14$ &  0.01 & $+0.14$ & $+0.02$ & $-0.07$ & $-0.00$ \\
NYX063721   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 109.4 &  0.4 &  0.20 & $ 6.90$ & $-0.17$ &  0.01 & $+0.14$ & $+0.02$ & $-0.08$ & $-0.01$ \\
NYX063721   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  31.1 &  0.4 &  0.18 & $ 6.83$ & $-0.06$ &  0.01 & $+0.12$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  96.3 &  0.4 &  0.20 & $ 7.09$ & $-0.23$ &  0.01 & $+0.13$ & $+0.02$ & $-0.07$ & $-0.00$ \\
NYX063721   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 127.2 &  0.4 &  0.21 & $ 6.86$ & $-0.15$ &  0.01 & $+0.13$ & $+0.01$ & $-0.09$ & $-0.00$ \\
NYX063721   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 122.7 &  0.4 &  0.21 & $ 6.83$ & $-0.06$ &  0.01 & $+0.10$ & $-0.03$ & $-0.07$ & $+0.01$ \\
NYX063721   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  76.5 &  0.4 &  0.20 & $ 6.88$ & $-0.13$ &  0.01 & $+0.13$ & $+0.03$ & $-0.05$ & $+0.01$ \\
NYX063721   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  46.9 &  1.1 &  0.20 & $ 6.99$ & $-0.17$ &  0.02 & $+0.17$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX063721   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 110.9 &  0.4 &  0.21 & $ 7.11$ & $-0.18$ &  0.01 & $+0.13$ & $+0.01$ & $-0.09$ & $-0.01$ \\
NYX063721   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  91.1 &  0.4 &  0.21 & $ 7.12$ & $-0.16$ &  0.01 & $+0.13$ & $+0.02$ & $-0.07$ & $-0.00$ \\
NYX063721   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &  66.0 &  0.5 &  0.20 & $ 6.93$ & $ 0.01$ &  0.01 & $+0.08$ & $+0.01$ & $-0.04$ & $+0.02$ \\
NYX063721   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  27.7 &  0.4 &  0.18 & $ 6.80$ & $-0.15$ &  0.01 & $+0.17$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6793.26 &  26.0 &   4.08  & $ -2.33 $ &  14.5 &  0.3 &  0.20 & $ 6.90$ & $-0.11$ &  0.01 & $+0.10$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  47.9 &  0.4 &  0.20 & $ 6.92$ & $-0.09$ &  0.01 & $+0.08$ & $+0.02$ & $-0.02$ & $+0.02$ \\
NYX063721   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  53.1 &  0.4 &  0.20 & $ 6.87$ & $-0.07$ &  0.01 & $+0.08$ & $+0.02$ & $-0.03$ & $+0.02$ \\
NYX063721   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  16.8 &  0.5 &  0.19 & $ 6.93$ & $-0.11$ &  0.01 & $+0.08$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX063721   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  60.7 &  0.4 &  0.21 & $ 6.80$ & $-0.04$ &  0.01 & $+0.08$ & $+0.02$ & $-0.04$ & $+0.02$ \\
NYX063721   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  38.9 &  0.5 &  0.19 & $ 7.04$ & $-0.20$ &  0.01 & $-0.07$ & $+0.15$ & $-0.02$ & $+0.09$ \\
NYX063721   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  26.7 &  0.4 &  0.19 & $ 7.02$ & $-0.17$ &  0.01 & $-0.07$ & $+0.15$ & $-0.01$ & $+0.08$ \\
NYX063721   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  15.1 &  0.5 &  0.20 & $ 7.11$ & $-0.24$ &  0.02 & $-0.06$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX063721   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  37.6 &  0.4 &  0.19 & $ 7.05$ & $-0.26$ &  0.01 & $-0.09$ & $+0.15$ & $-0.02$ & $+0.08$ \\
NYX063721   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  54.7 &  0.5 &  0.20 & $ 6.93$ & $-0.13$ &  0.01 & $-0.10$ & $+0.15$ & $-0.04$ & $+0.08$ \\
NYX063721   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  47.5 &  0.4 &  0.20 & $ 7.05$ & $-0.29$ &  0.01 & $-0.07$ & $+0.15$ & $-0.03$ & $+0.09$ \\
NYX063721   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  67.4 &  0.4 &  0.20 & $ 6.94$ & $-0.12$ &  0.01 & $-0.10$ & $+0.14$ & $-0.04$ & $+0.09$ \\
NYX063721   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  49.8 &  0.5 &  0.18 & $ 5.76$ & $-0.12$ &  0.01 & $+0.14$ & $+0.06$ & $-0.02$ & $+0.04$ \\
NYX063721   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  97.9 &  0.4 &  0.20 & \nodata & \nodata &  0.01 & $+0.12$ & $+0.04$ & $-0.08$ & $+0.01$ \\
NYX063721   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  31.4 &  0.4 &  0.17 & $ 5.72$ & $-0.19$ &  0.01 & $+0.13$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX063721   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  29.2 &  0.5 &  0.17 & $ 5.75$ & $-0.17$ &  0.01 & $+0.07$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX063721   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  32.6 &  0.4 &  0.18 & $ 5.78$ & $-0.16$ &  0.01 & $+0.07$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX063721   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ & 131.1 &  0.4 &  0.23 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.03$ & $-0.09$ & $+0.01$ \\
NYX063721   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 107.1 &  0.4 &  0.21 & $ 5.84$ & $-0.21$ &  0.01 & $+0.11$ & $+0.04$ & $-0.09$ & $+0.00$ \\
NYX063721   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  80.9 &  0.4 &  0.16 & $ 4.27$ & $-0.05$ &  0.01 & $-0.02$ & $+0.09$ & $-0.09$ & $+0.07$ \\
NYX063721   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  81.8 &  0.4 &  0.15 & $ 4.12$ & $-0.05$ &  0.01 & $-0.02$ & $+0.09$ & $-0.09$ & $+0.07$ \\
NYX063721   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  74.3 &  0.6 &  0.16 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.14$ & $-0.08$ & $+0.08$ \\
NYX063721   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  83.9 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.10$ & $+0.08$ \\
NYX063721   & 5119.11 &  39.1 &   0.99  & $ -1.36 $ &  28.7 &  1.0 &  0.17 & \nodata & \nodata &  0.02 & $+0.02$ & $+0.14$ & $-0.01$ & $+0.09$ \\
NYX063721   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  64.8 &  0.6 &  0.16 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.14$ & $-0.06$ & $+0.09$ \\
NYX063721   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  10.1 &  0.6 &  0.14 & $ 1.61$ & $-0.15$ &  0.03 & $+0.01$ & $+0.14$ & $-0.00$ & $+0.09$ \\
NYX063721   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  13.8 &  0.6 &  0.15 & $ 1.82$ & $-0.16$ &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.08$ \\
NYX063721   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   6.4 &  0.6 &  0.16 & $ 1.52$ & $-0.10$ &  0.04 & $-0.01$ & $+0.14$ & $+0.00$ & $+0.08$ \\
NYX063721   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  92.0 &  0.4 &  0.18 & $ 1.64$ & $-0.13$ &  0.01 & $+0.02$ & $+0.12$ & $-0.10$ & $+0.08$ \\
NYX063721   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 138.7 &  0.5 &  0.21 & $ 1.65$ & $-0.14$ &  0.01 & $+0.02$ & $+0.09$ & $-0.09$ & $+0.09$ \\
NYX063721   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 133.6 &  0.3 &  0.22 & $ 1.75$ & $-0.18$ &  0.01 & $+0.02$ & $+0.09$ & $-0.10$ & $+0.08$ \\
NYX063721   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.17 & $ 0.33$ & $ 0.13$ &  0.03 & $+0.00$ & $+0.14$ & $+0.01$ & $+0.09$ \\
NYX063721   & 6645.06 &  63.1 &   1.38  & $  0.12 $ &  syn  &  syn &  0.17 & $ 0.04$ & $ 0.11$ &  0.02 & $-0.05$ & $+0.14$ & $-0.00$ & $+0.08$ \\
NYX064943   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 128.3 &  0.5 &  0.20 & $ 6.13$ & $ 0.04$ &  0.01 & $+0.08$ & $-0.03$ & $-0.06$ & $-0.01$ \\
NYX064943   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 140.1 &  0.4 &  0.20 & $ 5.99$ & $ 0.08$ &  0.01 & $+0.08$ & $-0.04$ & $-0.06$ & $-0.01$ \\
NYX064943   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  60.2 &  0.4 &  0.19 & $ 5.84$ & $ 0.08$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX064943   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  82.7 &  0.4 &  0.20 & $ 5.89$ & $ 0.06$ &  0.01 & $+0.09$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX064943   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 128.3 &  0.4 &  0.20 & $ 7.63$ & $-0.30$ &  0.01 & $+0.06$ & $+0.01$ & $-0.07$ & $-0.01$ \\
NYX064943   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  58.6 &  0.4 &  0.21 & $ 7.52$ & $-0.19$ &  0.01 & $+0.06$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX064943   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  39.3 &  0.4 &  0.19 & $ 7.51$ & $-0.26$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX064943   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  24.0 &  1.0 &  0.27 & $ 7.53$ & $-0.11$ &  0.02 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX064943   & 6696.02 &  13.0 &   3.14  & $ -1.57 $ &  61.6 &  0.4 &  0.21 & $ 6.42$ & $-0.23$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX064943   & 6698.67 &  13.0 &   3.14  & $ -1.87 $ &  38.4 &  0.4 &  0.21 & $ 6.28$ & $-0.15$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX064943   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  56.4 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX064943   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  72.2 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.08$ & $-0.03$ & $+0.04$ \\
NYX064943   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  56.2 &  0.4 &  0.18 & $ 7.35$ & $-0.18$ &  0.01 & $-0.03$ & $+0.07$ & $-0.03$ & $+0.04$ \\
NYX064943   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  48.6 &  0.4 &  0.19 & $ 7.36$ & $-0.15$ &  0.01 & $-0.02$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX064943   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  61.5 &  0.4 &  0.20 & $ 7.48$ & $-0.16$ &  0.01 & $-0.03$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX064943   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  91.9 &  0.4 &  0.20 & $ 7.49$ & $-0.15$ &  0.01 & $-0.04$ & $+0.08$ & $-0.05$ & $+0.04$ \\
NYX064943   & 7664.91 &  19.0 &   0.00  & $  0.12 $ & 231.0 &  0.4 &  0.29 & \nodata & \nodata &  0.00 & $+0.16$ & $-0.06$ & $-0.07$ & $+0.01$ \\
NYX064943   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 203.2 &  0.3 &  0.27 & $ 4.97$ & $ 0.07$ &  0.00 & $+0.15$ & $-0.04$ & $-0.08$ & $-0.01$ \\
NYX064943   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  43.1 &  0.4 &  0.17 & $ 5.89$ & $-0.01$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX064943   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 226.7 &  1.1 &  0.21 & $ 5.95$ & $ 0.13$ &  0.01 & $+0.15$ & $-0.09$ & $-0.05$ & $+0.03$ \\
NYX064943   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 259.4 &  1.1 &  0.23 & $ 5.95$ & $ 0.13$ &  0.01 & $+0.15$ & $-0.10$ & $-0.03$ & $+0.03$ \\
NYX064943   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ & 100.1 &  0.4 &  0.20 & $ 6.00$ & $-0.09$ &  0.01 & $+0.11$ & $-0.01$ & $-0.07$ & $-0.02$ \\
NYX064943   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 122.0 &  0.4 &  0.20 & $ 6.06$ & $-0.06$ &  0.01 & $+0.10$ & $-0.02$ & $-0.09$ & $-0.02$ \\
NYX064943   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 195.7 &  1.3 &  0.22 & $ 5.94$ & $ 0.05$ &  0.01 & $+0.12$ & $-0.05$ & $-0.08$ & $-0.00$ \\
NYX064943   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 122.1 &  0.4 &  0.21 & $ 6.02$ & $-0.02$ &  0.01 & $+0.10$ & $+0.00$ & $-0.09$ & $-0.03$ \\
NYX064943   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.17 & $ 2.45$ & $ 0.12$ &  0.01 & $-0.05$ & $+0.10$ & $-0.04$ & $+0.04$ \\
NYX064943   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 119.5 &  0.4 &  0.19 & $ 4.89$ & $-0.32$ &  0.01 & $+0.19$ & $+0.01$ & $-0.10$ & $-0.03$ \\
NYX064943   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  38.3 &  0.4 &  0.16 & $ 4.71$ & $-0.21$ &  0.01 & $+0.19$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX064943   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  49.2 &  0.3 &  0.17 & $ 4.66$ & $-0.24$ &  0.01 & $+0.19$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX064943   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  85.3 &  0.7 &  0.19 & $ 4.77$ & $-0.17$ &  0.01 & $+0.15$ & $+0.00$ & $-0.06$ & $-0.02$ \\
NYX064943   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  75.3 &  0.4 &  0.18 & $ 4.65$ & $-0.17$ &  0.01 & $+0.16$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX064943   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  54.7 &  0.5 &  0.17 & $ 4.76$ & $-0.23$ &  0.01 & $+0.19$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX064943   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  51.7 &  0.4 &  0.18 & $ 4.54$ & $-0.13$ &  0.01 & $+0.15$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX064943   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  23.5 &  0.4 &  0.17 & $ 4.63$ & $-0.16$ &  0.01 & $+0.16$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX064943   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  49.6 &  0.3 &  0.19 & $ 4.75$ & $-0.20$ &  0.01 & $+0.18$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX064943   & 6312.24 &  22.0 &   1.46  & $ -1.55 $ &  44.7 &  0.4 &  0.17 & $ 4.70$ & $-0.21$ &  0.01 & $+0.18$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX064943   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  39.1 &  0.5 &  0.19 & $ 4.69$ & $-0.18$ &  0.01 & $+0.18$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX064943   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   8.7 &  0.4 &  0.19 & $ 4.70$ & $-0.07$ &  0.02 & $+0.17$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX064943   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  69.4 &  0.4 &  0.19 & $ 4.75$ & $-0.26$ &  0.01 & $+0.17$ & $-0.00$ & $-0.03$ & $-0.02$ \\
NYX064943   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.15 & $ 3.38$ & $-0.01$ &  0.01 & $+0.16$ & $-0.02$ & $+0.00$ & $-0.02$ \\
NYX064943   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.16 & $ 4.54$ & $ 0.17$ &  0.05 & $+0.11$ & $+0.03$ & $-0.06$ & $-0.02$ \\
NYX064943   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  64.0 &  0.3 &  0.17 & $ 6.87$ & $ 0.00$ &  0.01 & $+0.11$ & $+0.04$ & $-0.04$ & $+0.02$ \\
NYX064943   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  34.7 &  0.4 &  0.18 & $ 6.87$ & $ 0.04$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX064943   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  88.6 &  0.4 &  0.19 & $ 6.90$ & $-0.02$ &  0.01 & $+0.06$ & $+0.04$ & $-0.07$ & $+0.01$ \\
NYX064943   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  46.4 &  0.3 &  0.17 & $ 6.98$ & $-0.04$ &  0.01 & $+0.16$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX064943   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 127.0 &  0.4 &  0.21 & $ 7.03$ & $ 0.00$ &  0.01 & $+0.11$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ & 102.0 &  0.3 &  0.19 & $ 6.97$ & $-0.10$ &  0.01 & $+0.11$ & $+0.05$ & $-0.08$ & $+0.01$ \\
NYX064943   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  66.8 &  0.3 &  0.18 & $ 6.91$ & $ 0.01$ &  0.01 & $+0.06$ & $+0.04$ & $-0.04$ & $+0.02$ \\
NYX064943   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 124.1 &  0.3 &  0.20 & $ 7.00$ & $-0.06$ &  0.01 & $+0.11$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 142.5 &  0.4 &  0.21 & $ 6.90$ & $-0.05$ &  0.01 & $+0.11$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  56.1 &  0.4 &  0.19 & $ 6.83$ & $ 0.10$ &  0.01 & $+0.09$ & $+0.04$ & $-0.03$ & $+0.02$ \\
NYX064943   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 126.5 &  0.3 &  0.21 & $ 7.09$ & $-0.08$ &  0.01 & $+0.10$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 164.1 &  0.4 &  0.23 & $ 6.86$ & $-0.05$ &  0.01 & $+0.12$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX064943   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 147.6 &  0.3 &  0.23 & $ 6.83$ & $ 0.05$ &  0.01 & $+0.07$ & $+0.00$ & $-0.09$ & $+0.03$ \\
NYX064943   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  99.3 &  0.3 &  0.20 & $ 6.88$ & $-0.10$ &  0.01 & $+0.09$ & $+0.05$ & $-0.08$ & $+0.01$ \\
NYX064943   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  81.7 &  0.3 &  0.20 & $ 6.99$ & $-0.06$ &  0.01 & $+0.14$ & $+0.06$ & $-0.04$ & $+0.02$ \\
NYX064943   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 144.3 &  0.4 &  0.22 & $ 7.11$ & $-0.03$ &  0.01 & $+0.10$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ & 120.9 &  0.5 &  0.21 & $ 7.12$ & $-0.03$ &  0.01 & $+0.09$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX064943   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &  83.3 &  0.5 &  0.20 & $ 6.93$ & $ 0.09$ &  0.01 & $+0.05$ & $+0.04$ & $-0.06$ & $+0.01$ \\
NYX064943   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  59.8 &  0.3 &  0.19 & $ 6.80$ & $-0.04$ &  0.01 & $+0.14$ & $+0.04$ & $-0.03$ & $+0.02$ \\
NYX064943   & 6793.26 &  26.0 &   4.08  & $ -2.33 $ &  25.3 &  0.3 &  0.20 & $ 6.90$ & $-0.03$ &  0.01 & $+0.07$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX064943   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  65.1 &  0.4 &  0.21 & $ 6.92$ & $ 0.01$ &  0.01 & $+0.05$ & $+0.04$ & $-0.04$ & $+0.02$ \\
NYX064943   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  72.3 &  0.4 &  0.21 & $ 6.87$ & $ 0.06$ &  0.01 & $+0.05$ & $+0.04$ & $-0.04$ & $+0.02$ \\
NYX064943   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  27.4 &  0.5 &  0.19 & $ 6.93$ & $-0.01$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX064943   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  79.1 &  0.3 &  0.21 & $ 6.80$ & $ 0.05$ &  0.01 & $+0.05$ & $+0.04$ & $-0.05$ & $+0.01$ \\
NYX064943   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  44.7 &  0.4 &  0.19 & $ 7.04$ & $-0.09$ &  0.01 & $-0.12$ & $+0.17$ & $-0.03$ & $+0.08$ \\
NYX064943   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  32.6 &  0.4 &  0.20 & $ 7.02$ & $-0.04$ &  0.01 & $-0.12$ & $+0.17$ & $-0.02$ & $+0.08$ \\
NYX064943   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  21.0 &  0.4 &  0.22 & $ 7.11$ & $-0.08$ &  0.01 & $-0.11$ & $+0.16$ & $-0.01$ & $+0.07$ \\
NYX064943   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  42.5 &  0.4 &  0.20 & $ 7.05$ & $-0.12$ &  0.01 & $-0.14$ & $+0.17$ & $-0.03$ & $+0.08$ \\
NYX064943   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  57.7 &  0.4 &  0.20 & $ 6.93$ & $-0.05$ &  0.01 & $-0.15$ & $+0.18$ & $-0.04$ & $+0.08$ \\
NYX064943   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  54.6 &  0.3 &  0.20 & $ 7.05$ & $-0.18$ &  0.01 & $-0.12$ & $+0.18$ & $-0.03$ & $+0.09$ \\
NYX064943   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  66.7 &  0.4 &  0.21 & $ 6.94$ & $-0.12$ &  0.01 & $-0.15$ & $+0.18$ & $-0.04$ & $+0.09$ \\
NYX064943   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ & 105.9 &  0.4 &  0.19 & $ 5.78$ & $-0.06$ &  0.01 & $+0.07$ & $+0.07$ & $-0.10$ & $+0.03$ \\
NYX064943   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  71.8 &  0.3 &  0.18 & $ 5.76$ & $-0.10$ &  0.01 & $+0.09$ & $+0.08$ & $-0.04$ & $+0.04$ \\
NYX064943   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 124.6 &  0.3 &  0.21 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.08$ & $-0.11$ & $+0.03$ \\
NYX064943   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  53.7 &  0.4 &  0.18 & $ 5.72$ & $-0.13$ &  0.01 & $+0.09$ & $+0.06$ & $-0.02$ & $+0.04$ \\
NYX064943   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  40.1 &  0.4 &  0.19 & $ 5.75$ & $-0.11$ &  0.01 & $+0.03$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX064943   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  48.0 &  0.4 &  0.20 & $ 5.78$ & $-0.03$ &  0.01 & $+0.03$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX064943   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ & 164.4 &  0.4 &  0.24 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.07$ & $-0.10$ & $+0.03$ \\
NYX064943   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 137.5 &  0.5 &  0.23 & $ 5.84$ & $-0.04$ &  0.01 & $+0.07$ & $+0.08$ & $-0.13$ & $+0.01$ \\
NYX064943   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  85.1 &  0.4 &  0.17 & $ 4.27$ & $-0.07$ &  0.01 & $-0.06$ & $+0.10$ & $-0.09$ & $+0.05$ \\
NYX064943   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  80.3 &  0.4 &  0.15 & $ 4.12$ & $-0.21$ &  0.01 & $-0.07$ & $+0.10$ & $-0.08$ & $+0.05$ \\
NYX064943   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  97.2 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.13$ & $-0.12$ & $+0.06$ \\
NYX064943   & 4883.68 &  39.1 &   1.08  & $  0.07 $ & 105.8 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.12$ & $-0.15$ & $+0.06$ \\
NYX064943   & 5087.42 &  39.1 &   1.08  & $ -0.17 $ &  82.2 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.13$ & $-0.09$ & $+0.07$ \\
NYX064943   & 5119.11 &  39.1 &   0.99  & $ -1.36 $ &  43.0 &  0.8 &  0.16 & \nodata & \nodata &  0.02 & $-0.01$ & $+0.13$ & $-0.02$ & $+0.07$ \\
NYX064943   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  89.6 &  0.6 &  0.18 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.13$ & $-0.11$ & $+0.06$ \\
NYX064943   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  20.0 &  0.6 &  0.14 & $ 1.61$ & $ 0.00$ &  0.02 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX064943   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  22.6 &  0.4 &  0.17 & $ 1.82$ & $-0.05$ &  0.01 & $-0.03$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX064943   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &  13.1 &  0.4 &  0.16 & $ 1.52$ & $ 0.10$ &  0.02 & $-0.04$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX064943   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ & 134.2 &  0.3 &  0.21 & $ 1.64$ & $ 0.35$ &  0.01 & $+0.01$ & $+0.11$ & $-0.12$ & $+0.07$ \\
NYX064943   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 195.7 &  0.4 &  0.26 & $ 1.65$ & $ 0.22$ &  0.00 & $+0.01$ & $+0.09$ & $-0.06$ & $+0.09$ \\
NYX064943   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 188.6 &  0.4 &  0.26 & $ 1.75$ & $ 0.20$ &  0.00 & $+0.02$ & $+0.09$ & $-0.08$ & $+0.09$ \\
NYX064943   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.17 & $ 0.33$ & $ 0.47$ &  0.01 & $-0.01$ & $+0.12$ & $+0.01$ & $+0.08$ \\
NYX064943   & 6645.06 &  63.1 &   1.38  & $  0.12 $ &  syn  &  syn &  0.17 & $ 0.04$ & $ 0.15$ &  0.01 & $-0.06$ & $+0.12$ & $-0.00$ & $+0.07$ \\
NYX122147   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  11.0 &  1.4 &  0.30 & \nodata & \nodata &  0.06 & $+0.14$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  14.7 &  0.7 &  0.17 & $ 3.93$ & $ 0.08$ &  0.02 & $+0.14$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  93.2 &  0.7 &  0.15 & \nodata & \nodata &  0.02 & $+0.42$ & $-0.07$ & $-0.07$ & $-0.07$ \\
NYX122147   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 107.8 &  0.6 &  0.17 & $ 5.68$ & $ 0.19$ &  0.01 & $+0.17$ & $-0.13$ & $-0.04$ & $-0.00$ \\
NYX122147   & 5528.40 &  12.0 &   4.35  & $ -0.50 $ & 109.7 &  0.9 &  0.20 & $ 5.69$ & $ 0.21$ &  0.01 & $+0.18$ & $-0.09$ & $-0.04$ & $-0.01$ \\
NYX122147   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  31.2 &  0.9 &  0.19 & $ 5.79$ & $-0.05$ &  0.02 & $+0.15$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX122147   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &   9.8 &  0.9 &  0.18 & $ 5.53$ & $-0.07$ &  0.04 & $+0.11$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX122147   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &   7.5 &  0.6 &  0.13 & \nodata & \nodata &  0.04 & $+0.12$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX122147   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &   4.4 &  0.6 &  0.09 & \nodata & \nodata &  0.06 & $+0.11$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX122147   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  20.9 &  1.0 &  0.21 & \nodata & \nodata &  0.03 & $+0.11$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX122147   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ &  86.4 &  0.7 &  0.24 & $ 3.75$ & $-0.17$ &  0.01 & $+0.26$ & $-0.04$ & $-0.06$ & $-0.03$ \\
NYX122147   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 102.5 &  0.7 &  0.21 & $ 4.65$ & $ 0.10$ &  0.01 & $+0.26$ & $-0.10$ & $-0.08$ & $-0.03$ \\
NYX122147   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 115.1 &  0.9 &  0.21 & $ 4.63$ & $ 0.17$ &  0.02 & $+0.27$ & $-0.12$ & $-0.08$ & $-0.03$ \\
NYX122147   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  20.1 &  0.8 &  0.20 & \nodata & \nodata &  0.02 & $+0.18$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  30.7 &  0.7 &  0.19 & $ 4.55$ & $-0.07$ &  0.01 & $+0.18$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6439.07 &  20.0 &   2.53  & $  0.39 $ &  97.3 &  0.8 &  0.22 & $ 4.49$ & $ 0.21$ &  0.02 & $+0.22$ & $-0.06$ & $-0.08$ & $-0.03$ \\
NYX122147   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  31.6 &  0.8 &  0.21 & $ 4.53$ & $-0.02$ &  0.02 & $+0.18$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.18 & \nodata & \nodata &  0.02 & $+0.05$ & $+0.13$ & $-0.01$ & $+0.05$ \\
NYX122147   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  25.3 &  0.6 &  0.12 & \nodata & \nodata &  0.01 & $+0.28$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  35.2 &  0.7 &  0.12 & $ 2.91$ & $-0.20$ &  0.01 & $+0.31$ & $-0.04$ & $-0.02$ & $-0.02$ \\
NYX122147   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  42.4 &  0.6 &  0.12 & $ 3.18$ & $-0.48$ &  0.01 & $+0.32$ & $-0.05$ & $-0.02$ & $-0.02$ \\
NYX122147   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  44.5 &  0.6 &  0.15 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.04$ & $-0.03$ & $-0.02$ \\
NYX122147   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  74.4 &  0.8 &  0.14 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.07$ & $-0.08$ & $-0.04$ \\
NYX122147   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  67.5 &  0.7 &  0.14 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.06$ & $-0.07$ & $-0.04$ \\
NYX122147   & 4535.57 &  22.0 &   0.82  & $  0.14 $ &  61.0 &  1.1 &  0.14 & \nodata & \nodata &  0.03 & $+0.32$ & $-0.06$ & $-0.05$ & $-0.03$ \\
NYX122147   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  40.8 &  0.8 &  0.15 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.05$ & $-0.02$ & $-0.02$ \\
NYX122147   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  43.3 &  0.6 &  0.13 & $ 2.96$ & $-0.22$ &  0.01 & $+0.31$ & $-0.05$ & $-0.03$ & $-0.03$ \\
NYX122147   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  33.5 &  0.7 &  0.12 & \nodata & \nodata &  0.02 & $+0.31$ & $-0.04$ & $-0.01$ & $-0.02$ \\
NYX122147   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  24.2 &  0.8 &  0.12 & $ 2.92$ & $-0.18$ &  0.02 & $+0.26$ & $-0.04$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  14.9 &  1.3 &  0.12 & $ 3.14$ & $-0.41$ &  0.04 & $+0.26$ & $-0.04$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  28.2 &  0.7 &  0.13 & $ 3.02$ & $-0.38$ &  0.01 & $+0.31$ & $-0.04$ & $-0.01$ & $-0.02$ \\
NYX122147   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  84.5 &  0.8 &  0.16 & $ 2.99$ & $-0.15$ &  0.02 & $+0.34$ & $-0.07$ & $-0.09$ & $-0.05$ \\
NYX122147   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  80.8 &  1.1 &  0.16 & \nodata & \nodata &  0.03 & $+0.34$ & $-0.07$ & $-0.08$ & $-0.04$ \\
NYX122147   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  77.7 &  0.9 &  0.17 & $ 3.04$ & $-0.17$ &  0.02 & $+0.34$ & $-0.07$ & $-0.08$ & $-0.04$ \\
NYX122147   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  40.8 &  0.8 &  0.15 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.04$ & $-0.02$ & $-0.02$ \\
NYX122147   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  38.6 &  0.8 &  0.14 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.05$ & $-0.02$ & $-0.02$ \\
NYX122147   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  32.0 &  0.8 &  0.14 & \nodata & \nodata &  0.02 & $+0.32$ & $-0.04$ & $-0.01$ & $-0.02$ \\
NYX122147   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  53.4 &  0.9 &  0.16 & $ 3.13$ & $-0.45$ &  0.02 & $+0.38$ & $-0.05$ & $-0.03$ & $-0.04$ \\
NYX122147   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  67.1 &  0.9 &  0.17 & $ 3.07$ & $-0.24$ &  0.02 & $+0.39$ & $-0.06$ & $-0.06$ & $-0.05$ \\
NYX122147   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  70.3 &  0.9 &  0.17 & $ 3.06$ & $-0.26$ &  0.02 & $+0.39$ & $-0.06$ & $-0.06$ & $-0.05$ \\
NYX122147   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & \nodata & \nodata &  0.02 & $+0.21$ & $-0.02$ & $+0.00$ & $-0.01$ \\
NYX122147   & 4547.85 &  26.0 &   3.54  & $ -0.82 $ &  37.5 &  0.8 &  0.13 & $ 5.34$ & $-0.22$ &  0.02 & $+0.21$ & $-0.03$ & $-0.02$ & $-0.01$ \\
NYX122147   & 4733.59 &  26.0 &   1.48  & $ -2.99 $ &  63.0 &  0.6 &  0.14 & $ 5.46$ & $-0.15$ &  0.01 & $+0.34$ & $-0.05$ & $-0.06$ & $-0.03$ \\
NYX122147   & 4745.80 &  26.0 &   3.65  & $ -1.25 $ &  20.5 &  0.5 &  0.14 & $ 5.36$ & $-0.10$ &  0.01 & $+0.20$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4946.39 &  26.0 &   3.37  & $ -1.11 $ &  42.0 &  0.6 &  0.14 & $ 5.39$ & $-0.12$ &  0.01 & $+0.22$ & $-0.04$ & $-0.02$ & $-0.01$ \\
NYX122147   & 5242.49 &  26.0 &   3.63  & $ -0.83 $ &  35.8 &  1.0 &  0.17 & $ 5.41$ & $-0.26$ &  0.02 & $+0.21$ & $-0.03$ & $-0.02$ & $-0.01$ \\
NYX122147   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  10.6 &  0.7 &  0.17 & $ 5.36$ & $-0.17$ &  0.03 & $+0.19$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  28.5 &  0.9 &  0.21 & \nodata & \nodata &  0.02 & $+0.30$ & $-0.03$ & $-0.01$ & $-0.02$ \\
NYX122147   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  14.5 &  1.1 &  0.23 & \nodata & \nodata &  0.04 & $+0.30$ & $-0.03$ & $-0.01$ & $-0.02$ \\
NYX122147   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  26.0 &  0.8 &  0.19 & $ 5.47$ & $-0.30$ &  0.02 & $+0.30$ & $-0.03$ & $-0.01$ & $-0.02$ \\
NYX122147   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  46.1 &  0.6 &  0.20 & $ 5.38$ & $-0.19$ &  0.01 & $+0.31$ & $-0.03$ & $-0.03$ & $-0.02$ \\
NYX122147   & 6246.32 &  26.0 &   3.60  & $ -0.77 $ &  46.3 &  0.6 &  0.20 & $ 5.41$ & $-0.21$ &  0.01 & $+0.23$ & $-0.03$ & $-0.03$ & $-0.01$ \\
NYX122147   & 6265.13 &  26.0 &   2.17  & $ -2.54 $ &  49.1 &  0.9 &  0.19 & $ 5.50$ & $-0.26$ &  0.02 & $+0.31$ & $-0.03$ & $-0.03$ & $-0.02$ \\
NYX122147   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  26.7 &  0.7 &  0.18 & $ 5.33$ & $-0.15$ &  0.01 & $+0.28$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  62.8 &  1.0 &  0.20 & $ 5.41$ & $-0.23$ &  0.02 & $+0.32$ & $-0.04$ & $-0.05$ & $-0.03$ \\
NYX122147   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  52.6 &  0.7 &  0.20 & $ 5.29$ & $-0.08$ &  0.01 & $+0.23$ & $-0.03$ & $-0.03$ & $-0.01$ \\
NYX122147   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  12.2 &  0.6 &  0.20 & \nodata & \nodata &  0.03 & $+0.26$ & $-0.03$ & $-0.00$ & $-0.01$ \\
NYX122147   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  41.6 &  0.8 &  0.21 & \nodata & \nodata &  0.01 & $+0.29$ & $-0.03$ & $-0.02$ & $-0.02$ \\
NYX122147   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  22.0 &  0.8 &  0.22 & \nodata & \nodata &  0.02 & $+0.28$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6633.75 &  26.0 &   4.56  & $ -0.80 $ &   7.7 &  0.7 &  0.18 & \nodata & \nodata &  0.04 & $+0.16$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &   3.8 &  0.6 &  0.17 & \nodata & \nodata &  0.06 & $+0.16$ & $-0.01$ & $+0.00$ & $-0.01$ \\
NYX122147   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &   6.8 &  0.8 &  0.21 & \nodata & \nodata &  0.05 & $+0.16$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX122147   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &   6.2 &  0.9 &  0.19 & \nodata & \nodata &  0.07 & $+0.16$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 4508.28 &  26.1 &   2.85  & $ -2.42 $ &  69.7 &  0.6 &  0.14 & $ 5.49$ & $-0.06$ &  0.02 & $-0.04$ & $+0.11$ & $-0.07$ & $+0.04$ \\
NYX122147   & 4576.34 &  26.1 &   2.84  & $ -2.95 $ &  39.7 &  0.6 &  0.13 & $ 5.42$ & $-0.22$ &  0.01 & $-0.02$ & $+0.13$ & $-0.02$ & $+0.04$ \\
NYX122147   & 4582.84 &  26.1 &   2.84  & $ -3.18 $ &  27.9 &  0.5 &  0.13 & $ 5.45$ & $-0.29$ &  0.01 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.03$ \\
NYX122147   & 4620.52 &  26.1 &   2.83  & $ -3.21 $ &  21.5 &  0.6 &  0.13 & $ 5.41$ & $-0.41$ &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.03$ \\
NYX122147   & 5234.62 &  26.1 &   3.22  & $ -2.18 $ &  58.9 &  0.9 &  0.17 & $ 5.47$ & $-0.19$ &  0.02 & $-0.05$ & $+0.13$ & $-0.05$ & $+0.04$ \\
NYX122147   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &   9.3 &  0.8 &  0.16 & \nodata & \nodata &  0.04 & $-0.03$ & $+0.14$ & $-0.00$ & $+0.04$ \\
NYX122147   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &   4.4 &  0.8 &  0.13 & \nodata & \nodata &  0.07 & $-0.03$ & $+0.14$ & $+0.00$ & $+0.04$ \\
NYX122147   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   2.1 &  0.5 &  0.06 & \nodata & \nodata &  0.09 & $-0.03$ & $+0.14$ & $+0.00$ & $+0.04$ \\
NYX122147   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &   9.7 &  0.8 &  0.15 & \nodata & \nodata &  0.04 & $-0.05$ & $+0.14$ & $-0.00$ & $+0.03$ \\
NYX122147   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  20.0 &  0.7 &  0.17 & $ 5.54$ & $-0.29$ &  0.02 & $-0.06$ & $+0.14$ & $-0.01$ & $+0.04$ \\
NYX122147   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  17.3 &  0.7 &  0.22 & $ 5.50$ & $-0.28$ &  0.02 & $-0.02$ & $+0.14$ & $-0.01$ & $+0.04$ \\
NYX122147   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  34.0 &  0.7 &  0.22 & \nodata & \nodata &  0.01 & $-0.07$ & $+0.14$ & $-0.02$ & $+0.04$ \\
NYX122147   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  25.8 &  0.9 &  0.13 & $ 4.09$ & $-0.20$ &  0.02 & $+0.20$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  23.9 &  0.7 &  0.14 & $ 3.96$ & $-0.10$ &  0.02 & $+0.19$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  11.7 &  1.0 &  0.12 & \nodata & \nodata &  0.04 & $+0.19$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX122147   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  14.0 &  0.7 &  0.12 & $ 3.94$ & $-0.17$ &  0.03 & $+0.19$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX122147   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  21.5 &  0.9 &  0.14 & \nodata & \nodata &  0.03 & $+0.19$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX122147   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  33.4 &  0.8 &  0.17 & $ 4.03$ & $-0.13$ &  0.02 & $+0.19$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX122147   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  38.3 &  0.9 &  0.15 & \nodata & \nodata &  0.02 & $+0.19$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX122147   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  49.0 &  1.4 &  0.16 & \nodata & \nodata &  0.03 & $+0.31$ & $-0.03$ & $-0.03$ & $-0.02$ \\
NYX122147   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  96.4 &  1.1 &  0.19 & $ 4.13$ & $-0.12$ &  0.03 & $+0.35$ & $-0.05$ & $-0.12$ & $-0.05$ \\
NYX122147   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &   5.7 &  0.8 &  0.15 & \nodata & \nodata &  0.06 & $+0.31$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX122147   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  27.6 &  1.0 &  0.19 & $ 4.06$ & $-0.22$ &  0.02 & $+0.31$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX122147   & 6643.63 &  28.0 &   1.68  & $ -2.22 $ &  42.1 &  0.8 &  0.21 & \nodata & \nodata &  0.01 & $+0.32$ & $-0.02$ & $-0.02$ & $-0.02$ \\
NYX122147   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  39.5 &  0.9 &  0.21 & \nodata & \nodata &  0.02 & $+0.31$ & $-0.02$ & $-0.02$ & $-0.02$ \\
NYX122147   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  30.0 &  0.6 &  0.15 & $ 2.64$ & $-0.20$ &  0.01 & $+0.06$ & $+0.07$ & $-0.02$ & $+0.03$ \\
NYX122147   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  35.3 &  0.7 &  0.14 & $ 2.55$ & $-0.15$ &  0.02 & $+0.06$ & $+0.07$ & $-0.02$ & $+0.03$ \\
NYX122147   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  27.9 &  0.7 &  0.14 & $-0.16$ & $-0.22$ &  0.02 & $+0.08$ & $+0.12$ & $-0.01$ & $+0.04$ \\
NYX122147   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  44.5 &  0.6 &  0.14 & $-0.15$ & $-0.20$ &  0.01 & $+0.07$ & $+0.12$ & $-0.04$ & $+0.04$ \\
NYX122147   & 5087.42 &  39.1 &   1.08  & $ -0.17 $ &  29.6 &  1.4 &  0.15 & $-0.38$ & $-0.08$ &  0.03 & $+0.07$ & $+0.13$ & $-0.02$ & $+0.04$ \\
NYX122147   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  22.9 &  1.3 &  0.16 & \nodata & \nodata &  0.03 & $+0.08$ & $+0.12$ & $-0.01$ & $+0.04$ \\
NYX122147   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  62.0 &  0.7 &  0.18 & $ 0.24$ & $-0.36$ &  0.02 & $+0.10$ & $+0.12$ & $-0.07$ & $+0.05$ \\
NYX122147   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 104.7 &  0.7 &  0.20 & $ 0.05$ & $-0.02$ &  0.01 & $+0.13$ & $+0.09$ & $-0.12$ & $+0.04$ \\
NYX122147   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 101.8 &  0.6 &  0.20 & $ 0.14$ & $-0.05$ &  0.01 & $+0.14$ & $+0.10$ & $-0.12$ & $+0.04$ \\
NYX122147   & 6645.06 &  63.1 &   1.38  & $  0.12 $ &  syn  &  syn &  0.17 & \nodata & \nodata &  0.04 & $+0.06$ & $+0.13$ & $-0.00$ & $+0.04$ \\
NYX163705   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  73.3 &  0.4 &  0.14 & $ 5.88$ & $-0.16$ &  0.00 & $+0.05$ & $-0.03$ & $-0.01$ & $+0.02$ \\
NYX163705   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  95.5 &  0.4 &  0.15 & $ 5.83$ & $-0.18$ &  0.00 & $+0.06$ & $-0.04$ & $-0.01$ & $+0.03$ \\
NYX163705   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  20.1 &  0.4 &  0.13 & $ 5.87$ & $-0.09$ &  0.01 & $+0.05$ & $-0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  35.7 &  0.4 &  0.14 & $ 5.92$ & $-0.11$ &  0.01 & $+0.05$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 109.0 &  0.3 &  0.13 & $ 7.38$ & $-0.02$ &  0.01 & $+0.12$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 104.4 &  0.4 &  0.18 & $ 7.43$ & $-0.03$ &  0.01 & $+0.06$ & $-0.04$ & $-0.01$ & $+0.04$ \\
NYX163705   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  37.9 &  0.5 &  0.18 & $ 7.49$ & $-0.07$ &  0.01 & $+0.04$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  25.9 &  0.7 &  0.18 & $ 7.51$ & $-0.08$ &  0.01 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  14.8 &  0.7 &  0.20 & $ 7.48$ & $ 0.13$ &  0.02 & $+0.03$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX163705   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  33.6 &  0.5 &  0.16 & $ 7.59$ & $-0.19$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX163705   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  43.1 &  0.4 &  0.14 & $ 7.06$ & $-0.08$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX163705   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  33.5 &  0.4 &  0.13 & $ 7.31$ & $-0.08$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX163705   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  24.4 &  0.5 &  0.14 & $ 7.34$ & $-0.12$ &  0.01 & $+0.01$ & $+0.03$ & $-0.00$ & $+0.03$ \\
NYX163705   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  34.6 &  0.4 &  0.14 & $ 7.35$ & $-0.07$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX163705   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  66.2 &  0.4 &  0.16 & $ 7.36$ & $-0.08$ &  0.01 & $+0.01$ & $+0.01$ & $-0.01$ & $+0.05$ \\
NYX163705   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 150.7 &  0.5 &  0.21 & $ 5.17$ & $-0.25$ &  0.00 & $+0.08$ & $-0.06$ & $-0.01$ & $+0.05$ \\
NYX163705   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  17.1 &  0.3 &  0.12 & $ 5.94$ & $ 0.02$ &  0.01 & $+0.05$ & $-0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 231.0 &  1.4 &  0.09 & $ 6.10$ & $-0.10$ &  0.01 & $+0.08$ & $-0.07$ & $-0.01$ & $+0.07$ \\
NYX163705   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  61.5 &  0.3 &  0.14 & $ 5.98$ & $-0.03$ &  0.01 & $+0.07$ & $-0.03$ & $-0.01$ & $+0.02$ \\
NYX163705   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  83.8 &  0.3 &  0.15 & $ 6.00$ & $-0.08$ &  0.00 & $+0.07$ & $-0.04$ & $-0.01$ & $+0.04$ \\
NYX163705   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 181.4 &  1.4 &  0.13 & $ 6.06$ & $-0.14$ &  0.01 & $+0.07$ & $-0.07$ & $-0.01$ & $+0.06$ \\
NYX163705   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  74.7 &  0.4 &  0.14 & $ 6.05$ & $-0.08$ &  0.01 & $+0.07$ & $-0.03$ & $-0.03$ & $+0.02$ \\
NYX163705   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.75$ & $ 0.08$ &  0.01 & $+0.00$ & $+0.07$ & $-0.01$ & $+0.06$ \\
NYX163705   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  58.9 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.02$ & $-0.03$ & $+0.01$ \\
NYX163705   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  71.0 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX163705   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  57.6 &  0.8 &  0.12 & \nodata & \nodata &  0.02 & $+0.09$ & $-0.02$ & $-0.03$ & $+0.01$ \\
NYX163705   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  36.2 &  0.3 &  0.09 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  40.5 &  0.3 &  0.09 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX163705   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  65.5 &  0.3 &  0.10 & $ 4.54$ & $ 0.01$ &  0.01 & $+0.10$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  72.6 &  0.3 &  0.10 & $ 4.52$ & $ 0.04$ &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX163705   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  77.2 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX163705   & 4533.24 &  22.0 &   0.85  & $  0.54 $ & 106.8 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.06$ & $-0.03$ & $+0.05$ \\
NYX163705   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  97.3 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.05$ & $-0.04$ & $+0.04$ \\
NYX163705   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  93.4 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.05$ & $-0.04$ & $+0.04$ \\
NYX163705   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  70.6 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX163705   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  65.2 &  0.3 &  0.10 & $ 4.52$ & $ 0.04$ &  0.01 & $+0.10$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  61.9 &  0.3 &  0.11 & $ 4.53$ & $ 0.02$ &  0.01 & $+0.09$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  53.4 &  0.3 &  0.11 & $ 4.58$ & $ 0.06$ &  0.01 & $+0.09$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX163705   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  21.9 &  0.3 &  0.09 & $ 4.57$ & $ 0.00$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  29.1 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  42.5 &  0.3 &  0.10 & $ 4.58$ & $ 0.09$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX163705   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  64.8 &  0.3 &  0.11 & $ 4.56$ & $ 0.06$ &  0.01 & $+0.10$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  39.3 &  0.5 &  0.10 & $ 4.58$ & $-0.05$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX163705   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  55.2 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX163705   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  49.5 &  0.3 &  0.11 & $ 4.54$ & $ 0.06$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX163705   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  37.5 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  40.7 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX163705   & 4981.73 &  22.0 &   0.85  & $  0.57 $ & 114.0 &  0.3 &  0.14 & \nodata & \nodata &  0.00 & $+0.11$ & $-0.06$ & $-0.03$ & $+0.05$ \\
NYX163705   & 4991.07 &  22.0 &   0.83  & $  0.45 $ & 113.7 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.06$ & $-0.03$ & $+0.04$ \\
NYX163705   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  35.7 &  0.3 &  0.10 & $ 4.56$ & $ 0.08$ &  0.01 & $+0.12$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX163705   & 4999.50 &  22.0 &   0.82  & $  0.32 $ & 103.6 &  0.4 &  0.14 & $ 4.53$ & $-0.05$ &  0.01 & $+0.11$ & $-0.05$ & $-0.04$ & $+0.04$ \\
NYX163705   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &  30.2 &  0.3 &  0.10 & $ 4.59$ & $ 0.08$ &  0.01 & $+0.12$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX163705   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  65.0 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  74.5 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX163705   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  73.3 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX163705   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  67.4 &  0.3 &  0.11 & $ 4.59$ & $ 0.05$ &  0.01 & $+0.11$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX163705   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  75.9 &  0.3 &  0.11 & $ 4.55$ & $ 0.03$ &  0.01 & $+0.12$ & $-0.03$ & $-0.05$ & $+0.01$ \\
NYX163705   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  36.4 &  0.4 &  0.11 & $ 4.58$ & $ 0.05$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  84.4 &  0.4 &  0.12 & $ 4.58$ & $ 0.03$ &  0.01 & $+0.12$ & $-0.03$ & $-0.05$ & $+0.01$ \\
NYX163705   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  95.5 &  0.4 &  0.14 & $ 4.59$ & $ 0.13$ &  0.01 & $+0.12$ & $-0.04$ & $-0.05$ & $+0.02$ \\
NYX163705   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  30.7 &  0.3 &  0.11 & $ 4.61$ & $ 0.08$ &  0.01 & $+0.12$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX163705   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  23.4 &  0.3 &  0.11 & $ 4.54$ & $ 0.06$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  48.8 &  0.3 &  0.12 & $ 4.62$ & $ 0.07$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX163705   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &  11.6 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   7.5 &  0.4 &  0.13 & \nodata & \nodata &  0.02 & $+0.10$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  28.3 &  0.3 &  0.12 & $ 4.57$ & $ 0.13$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  24.2 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX163705   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   8.4 &  0.3 &  0.12 & \nodata & \nodata &  0.02 & $+0.10$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  15.2 &  0.4 &  0.12 & $ 4.63$ & $ 0.01$ &  0.01 & $+0.08$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &   9.8 &  0.5 &  0.15 & $ 4.64$ & $ 0.15$ &  0.03 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   5.4 &  0.4 &  0.14 & $ 4.61$ & $ 0.03$ &  0.04 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX163705   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.08 & \nodata & \nodata &  0.06 & $+0.07$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX163705   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.10 & $ 4.76$ & $-0.08$ &  0.04 & $+0.13$ & $+0.06$ & $+0.04$ & $+0.00$ \\
NYX163705   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  13.2 &  0.3 &  0.11 & $ 6.92$ & $-0.02$ &  0.01 & $+0.07$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  11.5 &  0.3 &  0.12 & $ 6.96$ & $-0.05$ &  0.01 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  47.8 &  0.3 &  0.13 & $ 7.00$ & $-0.07$ &  0.01 & $+0.06$ & $-0.00$ & $-0.02$ & $+0.02$ \\
NYX163705   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &   2.1 &  0.3 &  0.07 & \nodata & \nodata &  0.06 & $+0.10$ & $+0.01$ & $+0.00$ & $+0.01$ \\
NYX163705   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  52.8 &  0.3 &  0.13 & $ 7.02$ & $-0.04$ &  0.01 & $+0.09$ & $+0.00$ & $-0.03$ & $+0.02$ \\
NYX163705   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  36.9 &  0.3 &  0.12 & $ 6.97$ & $-0.00$ &  0.01 & $+0.08$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX163705   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  26.3 &  0.3 &  0.12 & $ 6.97$ & $-0.07$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX163705   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  53.6 &  0.3 &  0.12 & $ 6.98$ & $-0.03$ &  0.01 & $+0.08$ & $+0.00$ & $-0.03$ & $+0.02$ \\
NYX163705   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  68.0 &  0.4 &  0.14 & $ 6.92$ & $-0.06$ &  0.01 & $+0.09$ & $-0.01$ & $-0.04$ & $+0.02$ \\
NYX163705   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  11.8 &  0.3 &  0.12 & $ 6.94$ & $-0.10$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  57.7 &  0.4 &  0.14 & $ 7.03$ & $-0.09$ &  0.01 & $+0.08$ & $-0.01$ & $-0.03$ & $+0.02$ \\
NYX163705   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  81.3 &  0.4 &  0.15 & $ 6.87$ & $-0.10$ &  0.01 & $+0.09$ & $-0.02$ & $-0.04$ & $+0.03$ \\
NYX163705   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 107.1 &  0.5 &  0.18 & $ 6.89$ & $-0.13$ &  0.00 & $+0.07$ & $-0.05$ & $-0.02$ & $+0.06$ \\
NYX163705   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  40.0 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.00$ & $-0.02$ & $+0.02$ \\
NYX163705   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  11.9 &  0.4 &  0.13 & $ 7.01$ & $-0.10$ &  0.02 & $+0.09$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  66.1 &  0.4 &  0.14 & $ 7.02$ & $-0.09$ &  0.01 & $+0.08$ & $-0.01$ & $-0.03$ & $+0.02$ \\
NYX163705   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  47.9 &  0.3 &  0.14 & $ 7.01$ & $-0.05$ &  0.01 & $+0.08$ & $+0.00$ & $-0.02$ & $+0.02$ \\
NYX163705   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &   6.8 &  0.3 &  0.10 & $ 6.89$ & $-0.08$ &  0.02 & $+0.09$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  29.8 &  0.4 &  0.15 & $ 6.98$ & $-0.08$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX163705   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  34.4 &  0.3 &  0.16 & $ 6.98$ & $-0.10$ &  0.01 & $+0.04$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX163705   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   8.8 &  0.4 &  0.14 & $ 7.01$ & $-0.06$ &  0.02 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX163705   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  38.5 &  0.3 &  0.14 & $ 6.88$ & $-0.11$ &  0.01 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX163705   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  13.0 &  0.5 &  0.13 & $ 6.99$ & $-0.05$ &  0.02 & $-0.03$ & $+0.08$ & $-0.00$ & $+0.06$ \\
NYX163705   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &   6.9 &  0.4 &  0.11 & $ 6.92$ & $-0.02$ &  0.03 & $-0.03$ & $+0.08$ & $-0.00$ & $+0.05$ \\
NYX163705   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  15.3 &  0.3 &  0.12 & $ 6.96$ & $-0.06$ &  0.01 & $-0.04$ & $+0.08$ & $-0.01$ & $+0.05$ \\
NYX163705   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  27.3 &  0.4 &  0.13 & $ 6.97$ & $-0.08$ &  0.01 & $-0.04$ & $+0.08$ & $-0.01$ & $+0.06$ \\
NYX163705   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  20.3 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.08$ & $-0.01$ & $+0.07$ \\
NYX163705   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  34.7 &  0.4 &  0.14 & $ 6.98$ & $-0.14$ &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.07$ \\
NYX163705   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  66.4 &  0.4 &  0.11 & $ 5.68$ & $-0.07$ &  0.01 & $+0.06$ & $-0.02$ & $-0.03$ & $+0.05$ \\
NYX163705   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  63.8 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.02$ & $-0.02$ & $+0.05$ \\
NYX163705   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  42.2 &  0.3 &  0.10 & $ 5.67$ & $-0.07$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.03$ \\
NYX163705   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  62.2 &  0.6 &  0.11 & $ 5.63$ & $-0.06$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.05$ \\
NYX163705   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  73.7 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.02$ & $-0.03$ & $+0.05$ \\
NYX163705   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  56.3 &  0.3 &  0.11 & $ 5.68$ & $-0.07$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.04$ \\
NYX163705   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  61.1 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.03$ & $+0.04$ \\
NYX163705   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  46.5 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.00$ & $-0.02$ & $+0.03$ \\
NYX163705   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  79.3 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.03$ & $-0.02$ & $+0.06$ \\
NYX163705   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  37.4 &  0.4 &  0.11 & $ 5.64$ & $-0.02$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.03$ \\
NYX163705   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  73.5 &  0.5 &  0.13 & $ 5.65$ & $-0.10$ &  0.01 & $+0.05$ & $-0.02$ & $-0.03$ & $+0.05$ \\
NYX163705   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  80.8 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.03$ & $-0.02$ & $+0.06$ \\
NYX163705   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  85.1 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.02$ & $-0.04$ & $+0.05$ \\
NYX163705   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 134.1 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.05$ & $-0.03$ & $+0.08$ \\
NYX163705   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  42.8 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.02$ & $-0.02$ & $+0.03$ \\
NYX163705   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  64.5 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.00$ & $-0.04$ & $+0.04$ \\
NYX163705   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  15.8 &  0.4 &  0.12 & $ 5.76$ & $ 0.01$ &  0.01 & $+0.07$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX163705   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  51.8 &  0.4 &  0.14 & $ 5.84$ & $ 0.01$ &  0.01 & $+0.07$ & $+0.01$ & $-0.03$ & $+0.03$ \\
NYX163705   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   8.7 &  0.3 &  0.10 & $ 5.70$ & $-0.03$ &  0.02 & $+0.07$ & $+0.02$ & $-0.00$ & $+0.03$ \\
NYX163705   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  59.4 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.01$ & $-0.04$ & $+0.03$ \\
NYX163705   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  13.3 &  0.4 &  0.13 & $ 5.76$ & $-0.12$ &  0.02 & $+0.03$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX163705   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  16.4 &  0.3 &  0.13 & $ 5.74$ & $-0.04$ &  0.01 & $+0.03$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX163705   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  65.3 &  0.4 &  0.15 & $ 5.72$ & $ 0.09$ &  0.01 & $+0.07$ & $+0.01$ & $-0.04$ & $+0.03$ \\
NYX163705   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  52.3 &  0.3 &  0.11 & $ 4.36$ & $-0.14$ &  0.01 & $+0.00$ & $+0.03$ & $-0.03$ & $+0.06$ \\
NYX163705   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  58.6 &  0.3 &  0.12 & $ 4.28$ & $-0.09$ &  0.01 & $+0.00$ & $+0.02$ & $-0.04$ & $+0.06$ \\
NYX163705   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  31.2 &  0.4 &  0.11 & $ 1.58$ & $ 0.19$ &  0.01 & $+0.01$ & $+0.07$ & $-0.02$ & $+0.06$ \\
NYX163705   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  42.2 &  0.3 &  0.11 & $ 1.53$ & $ 0.18$ &  0.01 & $+0.01$ & $+0.06$ & $-0.04$ & $+0.07$ \\
NYX163705   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  24.5 &  0.3 &  0.13 & $ 1.48$ & $ 0.27$ &  0.01 & $+0.01$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX163705   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  44.7 &  0.3 &  0.12 & $ 1.60$ & $ 0.10$ &  0.01 & $+0.02$ & $+0.05$ & $-0.04$ & $+0.08$ \\
NYX163705   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  90.6 &  0.4 &  0.14 & $ 1.74$ & $-0.02$ &  0.01 & $+0.03$ & $+0.01$ & $-0.04$ & $+0.10$ \\
NYX163705   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  75.9 &  0.3 &  0.13 & $ 1.70$ & $-0.04$ &  0.01 & $+0.03$ & $+0.02$ & $-0.05$ & $+0.10$ \\
NYX175752   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 131.2 &  0.4 &  0.18 & $ 6.13$ & $-0.08$ &  0.01 & $+0.09$ & $-0.02$ & $-0.06$ & $-0.01$ \\
NYX175752   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 143.0 &  0.4 &  0.18 & $ 5.99$ & $-0.04$ &  0.01 & $+0.10$ & $-0.03$ & $-0.06$ & $-0.01$ \\
NYX175752   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  63.9 &  0.4 &  0.17 & $ 5.84$ & $-0.02$ &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX175752   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  86.6 &  0.4 &  0.17 & $ 5.89$ & $-0.04$ &  0.01 & $+0.08$ & $+0.01$ & $-0.03$ & $-0.02$ \\
NYX175752   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 149.4 &  0.5 &  0.20 & $ 7.63$ & $-0.04$ &  0.01 & $+0.06$ & $+0.03$ & $-0.08$ & $+0.01$ \\
NYX175752   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  75.3 &  0.5 &  0.20 & $ 7.52$ & $-0.02$ &  0.01 & $+0.03$ & $+0.05$ & $-0.03$ & $+0.01$ \\
NYX175752   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  57.9 &  0.6 &  0.19 & $ 7.51$ & $-0.05$ &  0.01 & $+0.03$ & $+0.04$ & $-0.02$ & $+0.00$ \\
NYX175752   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  29.6 &  0.7 &  0.19 & $ 7.53$ & $-0.08$ &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX175752   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  62.6 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.12$ & $-0.03$ & $+0.04$ \\
NYX175752   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  70.8 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.06$ & $+0.12$ & $-0.03$ & $+0.04$ \\
NYX175752   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  61.8 &  0.5 &  0.16 & $ 7.35$ & $-0.10$ &  0.01 & $-0.05$ & $+0.12$ & $-0.02$ & $+0.05$ \\
NYX175752   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  53.8 &  0.6 &  0.17 & $ 7.36$ & $-0.07$ &  0.01 & $-0.04$ & $+0.12$ & $-0.02$ & $+0.04$ \\
NYX175752   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  64.1 &  0.4 &  0.17 & $ 7.48$ & $-0.12$ &  0.01 & $-0.05$ & $+0.13$ & $-0.03$ & $+0.04$ \\
NYX175752   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  91.3 &  0.4 &  0.18 & $ 7.49$ & $-0.15$ &  0.01 & $-0.06$ & $+0.14$ & $-0.05$ & $+0.04$ \\
NYX175752   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 226.3 &  0.4 &  0.27 & $ 4.97$ & $ 0.02$ &  0.00 & $+0.15$ & $-0.06$ & $-0.07$ & $-0.01$ \\
NYX175752   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  56.4 &  0.4 &  0.15 & $ 5.89$ & $ 0.04$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX175752   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 254.0 &  2.1 &  0.23 & $ 5.95$ & $ 0.05$ &  0.01 & $+0.14$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX175752   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 285.0 &  1.8 &  0.26 & $ 5.95$ & $ 0.01$ &  0.01 & $+0.14$ & $-0.11$ & $-0.03$ & $+0.03$ \\
NYX175752   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ & 115.1 &  0.4 &  0.18 & $ 6.00$ & $-0.01$ &  0.01 & $+0.12$ & $+0.00$ & $-0.08$ & $-0.03$ \\
NYX175752   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 136.5 &  0.4 &  0.19 & $ 6.06$ & $-0.02$ &  0.01 & $+0.12$ & $-0.02$ & $-0.09$ & $-0.02$ \\
NYX175752   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 214.2 &  1.5 &  0.23 & $ 5.94$ & $ 0.01$ &  0.01 & $+0.12$ & $-0.06$ & $-0.07$ & $+0.00$ \\
NYX175752   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 134.3 &  0.4 &  0.19 & $ 6.02$ & $-0.02$ &  0.01 & $+0.12$ & $+0.01$ & $-0.09$ & $-0.04$ \\
NYX175752   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.14 & $ 2.45$ & $ 0.04$ &  0.01 & $-0.04$ & $+0.13$ & $-0.03$ & $+0.05$ \\
NYX175752   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 153.7 &  0.4 &  0.19 & $ 4.89$ & $-0.08$ &  0.01 & $+0.19$ & $-0.01$ & $-0.11$ & $-0.03$ \\
NYX175752   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  71.8 &  0.5 &  0.16 & $ 4.71$ & $-0.02$ &  0.01 & $+0.18$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX175752   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  82.1 &  0.4 &  0.16 & $ 4.66$ & $-0.05$ &  0.01 & $+0.18$ & $-0.01$ & $-0.05$ & $-0.03$ \\
NYX175752   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ & 106.8 &  0.4 &  0.17 & $ 4.77$ & $-0.07$ &  0.01 & $+0.17$ & $+0.02$ & $-0.07$ & $-0.03$ \\
NYX175752   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ & 100.2 &  0.4 &  0.17 & $ 4.65$ & $-0.00$ &  0.01 & $+0.16$ & $+0.00$ & $-0.07$ & $-0.03$ \\
NYX175752   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  87.1 &  0.4 &  0.15 & $ 4.76$ & $-0.05$ &  0.01 & $+0.18$ & $+0.00$ & $-0.05$ & $-0.03$ \\
NYX175752   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  75.4 &  0.5 &  0.17 & $ 4.54$ & $-0.00$ &  0.01 & $+0.14$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX175752   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  45.3 &  0.5 &  0.15 & $ 4.63$ & $-0.02$ &  0.01 & $+0.14$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX175752   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  84.1 &  0.5 &  0.16 & $ 4.75$ & $ 0.04$ &  0.01 & $+0.16$ & $-0.00$ & $-0.05$ & $-0.03$ \\
NYX175752   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  67.0 &  0.4 &  0.17 & $ 4.69$ & $-0.05$ &  0.01 & $+0.16$ & $-0.01$ & $-0.03$ & $-0.02$ \\
NYX175752   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &  18.9 &  0.4 &  0.16 & $ 4.70$ & $ 0.01$ &  0.01 & $+0.16$ & $-0.03$ & $-0.00$ & $-0.01$ \\
NYX175752   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ & 102.7 &  0.6 &  0.19 & $ 4.75$ & $-0.03$ &  0.01 & $+0.17$ & $+0.01$ & $-0.06$ & $-0.03$ \\
NYX175752   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.14 & $ 3.38$ & $ 0.05$ &  0.01 & $+0.16$ & $-0.03$ & $-0.01$ & $-0.03$ \\
NYX175752   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.14 & $ 4.54$ & $-0.03$ &  0.01 & $+0.12$ & $+0.05$ & $-0.06$ & $-0.01$ \\
NYX175752   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  67.1 &  0.4 &  0.15 & $ 6.87$ & $-0.16$ &  0.01 & $+0.08$ & $+0.06$ & $-0.03$ & $+0.03$ \\
NYX175752   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  32.3 &  0.4 &  0.15 & $ 6.87$ & $-0.11$ &  0.01 & $+0.03$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX175752   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  90.7 &  0.4 &  0.18 & $ 6.90$ & $-0.11$ &  0.01 & $+0.03$ & $+0.09$ & $-0.07$ & $+0.02$ \\
NYX175752   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  54.0 &  0.4 &  0.15 & $ 6.98$ & $-0.21$ &  0.01 & $+0.12$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX175752   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 133.8 &  0.4 &  0.20 & $ 7.03$ & $-0.13$ &  0.01 & $+0.09$ & $+0.08$ & $-0.09$ & $+0.02$ \\
NYX175752   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ & 108.2 &  0.3 &  0.17 & $ 6.97$ & $-0.22$ &  0.01 & $+0.09$ & $+0.09$ & $-0.08$ & $+0.02$ \\
NYX175752   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  65.3 &  0.4 &  0.16 & $ 6.91$ & $-0.15$ &  0.01 & $+0.03$ & $+0.07$ & $-0.04$ & $+0.03$ \\
NYX175752   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 129.6 &  0.4 &  0.18 & $ 7.00$ & $-0.21$ &  0.01 & $+0.09$ & $+0.08$ & $-0.09$ & $+0.02$ \\
NYX175752   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 148.2 &  0.5 &  0.21 & $ 6.90$ & $-0.21$ &  0.01 & $+0.09$ & $+0.07$ & $-0.09$ & $+0.03$ \\
NYX175752   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  54.9 &  0.4 &  0.16 & $ 6.83$ & $-0.09$ &  0.01 & $+0.06$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX175752   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 130.0 &  0.4 &  0.20 & $ 7.09$ & $-0.24$ &  0.01 & $+0.08$ & $+0.08$ & $-0.10$ & $+0.02$ \\
NYX175752   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 173.1 &  0.4 &  0.22 & $ 6.86$ & $-0.18$ &  0.01 & $+0.09$ & $+0.06$ & $-0.08$ & $+0.03$ \\
NYX175752   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 147.2 &  0.5 &  0.21 & $ 6.83$ & $-0.13$ &  0.01 & $+0.06$ & $+0.04$ & $-0.09$ & $+0.04$ \\
NYX175752   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ & 109.3 &  0.4 &  0.19 & $ 6.88$ & $-0.11$ &  0.01 & $+0.07$ & $+0.09$ & $-0.08$ & $+0.02$ \\
NYX175752   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  89.4 &  0.5 &  0.18 & $ 6.99$ & $-0.18$ &  0.01 & $+0.10$ & $+0.08$ & $-0.06$ & $+0.03$ \\
NYX175752   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 148.8 &  0.4 &  0.21 & $ 7.11$ & $-0.20$ &  0.01 & $+0.09$ & $+0.08$ & $-0.10$ & $+0.02$ \\
NYX175752   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ & 122.1 &  0.4 &  0.20 & $ 7.12$ & $-0.23$ &  0.01 & $+0.08$ & $+0.09$ & $-0.09$ & $+0.02$ \\
NYX175752   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  66.4 &  0.3 &  0.17 & $ 6.80$ & $-0.19$ &  0.01 & $+0.10$ & $+0.07$ & $-0.03$ & $+0.03$ \\
NYX175752   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  64.0 &  0.4 &  0.19 & $ 6.92$ & $-0.11$ &  0.01 & $+0.02$ & $+0.08$ & $-0.03$ & $+0.03$ \\
NYX175752   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  67.4 &  0.3 &  0.19 & $ 6.87$ & $-0.13$ &  0.01 & $+0.01$ & $+0.08$ & $-0.04$ & $+0.02$ \\
NYX175752   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  27.9 &  0.4 &  0.19 & $ 6.93$ & $-0.11$ &  0.01 & $+0.03$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX175752   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  75.7 &  0.3 &  0.19 & $ 6.80$ & $-0.11$ &  0.01 & $+0.02$ & $+0.09$ & $-0.04$ & $+0.02$ \\
NYX175752   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  35.9 &  0.6 &  0.19 & $ 7.04$ & $-0.24$ &  0.01 & $-0.13$ & $+0.23$ & $-0.02$ & $+0.09$ \\
NYX175752   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  23.5 &  0.5 &  0.16 & $ 7.02$ & $-0.24$ &  0.01 & $-0.12$ & $+0.22$ & $-0.01$ & $+0.08$ \\
NYX175752   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  14.6 &  0.5 &  0.19 & $ 7.11$ & $-0.25$ &  0.02 & $-0.12$ & $+0.20$ & $-0.01$ & $+0.07$ \\
NYX175752   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  32.7 &  0.4 &  0.18 & $ 7.05$ & $-0.28$ &  0.01 & $-0.15$ & $+0.24$ & $-0.02$ & $+0.08$ \\
NYX175752   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  44.5 &  0.4 &  0.18 & $ 6.93$ & $-0.24$ &  0.01 & $-0.16$ & $+0.24$ & $-0.03$ & $+0.09$ \\
NYX175752   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  45.0 &  0.6 &  0.20 & $ 7.05$ & $-0.32$ &  0.01 & $-0.14$ & $+0.24$ & $-0.03$ & $+0.10$ \\
NYX175752   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  52.9 &  0.5 &  0.19 & $ 6.94$ & $-0.30$ &  0.01 & $-0.16$ & $+0.25$ & $-0.04$ & $+0.09$ \\
NYX175752   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ & 107.5 &  0.5 &  0.16 & $ 5.78$ & $-0.24$ &  0.01 & $+0.06$ & $+0.10$ & $-0.09$ & $+0.04$ \\
NYX175752   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  79.5 &  0.4 &  0.17 & $ 5.76$ & $-0.17$ &  0.01 & $+0.06$ & $+0.11$ & $-0.05$ & $+0.04$ \\
NYX175752   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 130.5 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.11$ & $-0.11$ & $+0.04$ \\
NYX175752   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  58.9 &  0.4 &  0.15 & $ 5.72$ & $-0.24$ &  0.01 & $+0.06$ & $+0.09$ & $-0.03$ & $+0.05$ \\
NYX175752   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  41.8 &  0.5 &  0.17 & $ 5.75$ & $-0.17$ &  0.01 & $+0.00$ & $+0.09$ & $-0.02$ & $+0.04$ \\
NYX175752   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  47.7 &  0.4 &  0.18 & $ 5.78$ & $-0.11$ &  0.01 & $-0.00$ & $+0.10$ & $-0.02$ & $+0.04$ \\
NYX175752   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 142.4 &  0.4 &  0.21 & $ 5.84$ & $-0.18$ &  0.01 & $+0.07$ & $+0.12$ & $-0.13$ & $+0.04$ \\
NYX175752   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  80.1 &  0.4 &  0.15 & $ 4.27$ & $-0.21$ &  0.01 & $-0.07$ & $+0.15$ & $-0.08$ & $+0.05$ \\
NYX175752   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  79.2 &  0.5 &  0.14 & $ 4.12$ & $-0.25$ &  0.01 & $-0.07$ & $+0.15$ & $-0.08$ & $+0.05$ \\
NYX175752   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ & 100.7 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.14$ & $-0.12$ & $+0.06$ \\
NYX175752   & 4883.68 &  39.1 &   1.08  & $  0.07 $ & 111.4 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.14$ & $-0.14$ & $+0.06$ \\
NYX175752   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  91.4 &  0.7 &  0.17 & \nodata & \nodata &  0.02 & $-0.00$ & $+0.15$ & $-0.10$ & $+0.06$ \\
NYX175752   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  16.8 &  0.5 &  0.13 & $ 1.61$ & $-0.22$ &  0.02 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX175752   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  19.4 &  0.5 &  0.13 & $ 1.82$ & $-0.23$ &  0.01 & $-0.03$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX175752   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &  10.8 &  0.5 &  0.15 & $ 1.52$ & $-0.09$ &  0.02 & $-0.04$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX175752   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ & 114.4 &  0.4 &  0.18 & $ 1.64$ & $-0.23$ &  0.01 & $+0.03$ & $+0.14$ & $-0.11$ & $+0.07$ \\
NYX175752   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 171.1 &  0.4 &  0.22 & $ 1.65$ & $-0.22$ &  0.00 & $+0.02$ & $+0.11$ & $-0.09$ & $+0.08$ \\
NYX175752   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 167.6 &  0.4 &  0.22 & $ 1.75$ & $-0.23$ &  0.01 & $+0.02$ & $+0.11$ & $-0.10$ & $+0.08$ \\
NYX175752   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.14 & $ 0.33$ & $ 0.08$ &  0.01 & $-0.01$ & $+0.11$ & $+0.01$ & $+0.07$ \\
NYX175906   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &   5.6 &  0.5 &  0.15 & \nodata & \nodata &  0.04 & $+0.09$ & $+0.00$ & $+0.00$ & $+0.01$ \\
NYX175906   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &   9.9 &  0.4 &  0.14 & $ 3.93$ & $ 0.42$ &  0.02 & $+0.09$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX175906   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  31.6 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ &  97.9 &  0.4 &  0.16 & $ 5.68$ & $ 0.43$ &  0.01 & $+0.16$ & $-0.14$ & $-0.02$ & $+0.04$ \\
NYX175906   & 5528.40 &  12.0 &   4.35  & $ -0.50 $ &  94.5 &  0.4 &  0.18 & $ 5.69$ & $ 0.51$ &  0.01 & $+0.15$ & $-0.11$ & $-0.02$ & $+0.02$ \\
NYX175906   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  19.9 &  0.5 &  0.16 & $ 5.79$ & $ 0.29$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX175906   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &   7.9 &  0.5 &  0.15 & $ 5.53$ & $ 0.37$ &  0.03 & $+0.09$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX175906   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &   5.7 &  0.5 &  0.12 & \nodata & \nodata &  0.04 & $+0.09$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX175906   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  14.1 &  0.5 &  0.17 & \nodata & \nodata &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX175906   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ &  50.4 &  0.5 &  0.20 & $ 3.75$ & $ 0.12$ &  0.01 & $+0.16$ & $-0.03$ & $-0.03$ & $+0.00$ \\
NYX175906   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ &  73.9 &  0.4 &  0.17 & $ 4.65$ & $ 0.43$ &  0.01 & $+0.19$ & $-0.10$ & $-0.04$ & $+0.01$ \\
NYX175906   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ &  85.2 &  0.4 &  0.17 & $ 4.63$ & $ 0.48$ &  0.01 & $+0.20$ & $-0.13$ & $-0.04$ & $+0.02$ \\
NYX175906   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &   8.4 &  0.4 &  0.12 & \nodata & \nodata &  0.02 & $+0.12$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX175906   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  19.8 &  0.5 &  0.16 & $ 4.55$ & $ 0.38$ &  0.01 & $+0.12$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX175906   & 6439.07 &  20.0 &   2.53  & $  0.39 $ &  75.0 &  0.5 &  0.18 & $ 4.49$ & $ 0.59$ &  0.01 & $+0.15$ & $-0.07$ & $-0.06$ & $-0.01$ \\
NYX175906   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  17.3 &  0.4 &  0.15 & $ 4.53$ & $ 0.34$ &  0.01 & $+0.12$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX175906   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &   9.3 &  0.5 &  0.09 & $ 2.91$ & $ 0.28$ &  0.03 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  14.8 &  0.4 &  0.10 & $ 3.18$ & $ 0.09$ &  0.01 & $+0.20$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  21.3 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  45.4 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.01$ & $-0.03$ & $+0.02$ \\
NYX175906   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  37.0 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX175906   & 4535.57 &  22.0 &   0.82  & $  0.14 $ &  26.9 &  0.5 &  0.11 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  13.3 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.03$ \\
NYX175906   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  14.3 &  0.4 &  0.11 & $ 2.96$ & $ 0.32$ &  0.01 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &   9.5 &  0.5 &  0.10 & \nodata & \nodata &  0.03 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  11.1 &  0.4 &  0.11 & $ 2.92$ & $ 0.42$ &  0.02 & $+0.17$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &   5.9 &  0.4 &  0.10 & $ 3.14$ & $ 0.16$ &  0.03 & $+0.17$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &   7.9 &  0.4 &  0.10 & $ 3.02$ & $ 0.17$ &  0.03 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &   7.5 &  0.3 &  0.09 & \nodata & \nodata &  0.02 & $+0.17$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  49.7 &  0.3 &  0.13 & $ 2.99$ & $ 0.37$ &  0.01 & $+0.21$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX175906   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  47.2 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX175906   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  39.7 &  0.4 &  0.13 & $ 3.04$ & $ 0.29$ &  0.01 & $+0.21$ & $-0.01$ & $-0.02$ & $+0.02$ \\
NYX175906   & 5007.21 &  22.0 &   0.82  & $  0.17 $ &  50.0 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX175906   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  14.1 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $+0.20$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  12.6 &  0.4 &  0.10 & \nodata & \nodata &  0.02 & $+0.20$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  10.3 &  0.4 &  0.13 & \nodata & \nodata &  0.02 & $+0.21$ & $-0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  16.6 &  0.4 &  0.12 & $ 3.13$ & $ 0.19$ &  0.01 & $+0.24$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  19.4 &  0.4 &  0.12 & $ 3.07$ & $ 0.20$ &  0.01 & $+0.24$ & $-0.01$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  23.6 &  0.4 &  0.13 & $ 3.06$ & $ 0.22$ &  0.01 & $+0.24$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4547.85 &  26.0 &   3.54  & $ -0.82 $ &  20.1 &  0.4 &  0.13 & $ 5.34$ & $ 0.23$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX175906   & 4733.59 &  26.0 &   1.48  & $ -2.99 $ &  17.2 &  0.4 &  0.12 & $ 5.46$ & $ 0.13$ &  0.01 & $+0.22$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 4946.39 &  26.0 &   3.37  & $ -1.11 $ &  18.3 &  0.4 &  0.13 & $ 5.39$ & $ 0.22$ &  0.01 & $+0.15$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5242.49 &  26.0 &   3.63  & $ -0.83 $ &  15.4 &  0.4 &  0.13 & $ 5.41$ & $ 0.07$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX175906   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &   5.0 &  0.5 &  0.15 & $ 5.36$ & $ 0.24$ &  0.04 & $+0.13$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX175906   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &   4.9 &  0.5 &  0.18 & \nodata & \nodata &  0.04 & $+0.19$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &   7.2 &  0.4 &  0.14 & $ 5.47$ & $ 0.23$ &  0.03 & $+0.20$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  10.6 &  0.4 &  0.13 & $ 5.38$ & $ 0.11$ &  0.02 & $+0.20$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6246.32 &  26.0 &   3.60  & $ -0.77 $ &  21.1 &  0.4 &  0.15 & $ 5.41$ & $ 0.13$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX175906   & 6265.13 &  26.0 &   2.17  & $ -2.54 $ &  13.4 &  0.4 &  0.15 & $ 5.50$ & $ 0.12$ &  0.02 & $+0.20$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &   5.5 &  0.6 &  0.13 & $ 5.33$ & $ 0.15$ &  0.05 & $+0.18$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  22.3 &  0.5 &  0.17 & $ 5.41$ & $ 0.16$ &  0.01 & $+0.20$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  28.6 &  0.5 &  0.17 & $ 5.29$ & $ 0.32$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX175906   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  11.1 &  0.4 &  0.15 & \nodata & \nodata &  0.02 & $+0.19$ & $-0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &   4.0 &  0.5 &  0.13 & \nodata & \nodata &  0.05 & $+0.18$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &   4.4 &  0.4 &  0.16 & \nodata & \nodata &  0.04 & $+0.11$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX175906   & 4508.28 &  26.1 &   2.85  & $ -2.42 $ &  41.2 &  0.4 &  0.11 & $ 5.49$ & $ 0.09$ &  0.01 & $+0.03$ & $+0.14$ & $-0.03$ & $+0.04$ \\
NYX175906   & 4576.34 &  26.1 &   2.84  & $ -2.95 $ &  17.1 &  0.4 &  0.10 & $ 5.42$ & $ 0.03$ &  0.01 & $+0.03$ & $+0.14$ & $-0.01$ & $+0.04$ \\
NYX175906   & 4582.84 &  26.1 &   2.84  & $ -3.18 $ &  12.2 &  0.4 &  0.12 & $ 5.45$ & $ 0.04$ &  0.02 & $+0.03$ & $+0.15$ & $-0.01$ & $+0.04$ \\
NYX175906   & 4620.52 &  26.1 &   2.83  & $ -3.21 $ &   8.6 &  0.4 &  0.11 & $ 5.41$ & $-0.08$ &  0.02 & $+0.03$ & $+0.15$ & $-0.00$ & $+0.04$ \\
NYX175906   & 5234.62 &  26.1 &   3.22  & $ -2.18 $ &  38.1 &  0.3 &  0.13 & $ 5.47$ & $ 0.12$ &  0.01 & $+0.01$ & $+0.14$ & $-0.03$ & $+0.04$ \\
NYX175906   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &   6.6 &  0.4 &  0.13 & \nodata & \nodata &  0.03 & $-0.01$ & $+0.14$ & $-0.00$ & $+0.04$ \\
NYX175906   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  10.2 &  0.4 &  0.13 & $ 5.54$ & $-0.05$ &  0.02 & $-0.01$ & $+0.15$ & $-0.00$ & $+0.04$ \\
NYX175906   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  11.8 &  0.8 &  0.25 & $ 5.50$ & $ 0.34$ &  0.03 & $+0.03$ & $+0.14$ & $-0.01$ & $+0.05$ \\
NYX175906   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  20.1 &  0.6 &  0.19 & \nodata & \nodata &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.04$ \\
NYX175906   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  11.5 &  0.4 &  0.10 & $ 4.09$ & $ 0.19$ &  0.02 & $+0.14$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  10.3 &  0.3 &  0.11 & $ 3.96$ & $ 0.27$ &  0.02 & $+0.14$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &   6.2 &  0.4 &  0.12 & \nodata & \nodata &  0.03 & $+0.13$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &   7.7 &  0.6 &  0.15 & $ 3.94$ & $ 0.34$ &  0.04 & $+0.13$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &   7.6 &  0.6 &  0.11 & \nodata & \nodata &  0.04 & $+0.13$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  15.1 &  0.3 &  0.12 & $ 4.03$ & $ 0.20$ &  0.01 & $+0.13$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  21.6 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.13$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX175906   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  11.9 &  0.5 &  0.10 & \nodata & \nodata &  0.02 & $+0.20$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX175906   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  57.8 &  0.4 &  0.14 & $ 4.13$ & $ 0.34$ &  0.01 & $+0.21$ & $-0.02$ & $-0.07$ & $-0.00$ \\
NYX175906   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &   7.0 &  0.8 &  0.21 & $ 4.06$ & $ 0.33$ &  0.06 & $+0.20$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &   7.6 &  0.5 &  0.14 & \nodata & \nodata &  0.03 & $+0.20$ & $+0.00$ & $-0.00$ & $+0.02$ \\
NYX175906   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  14.9 &  0.3 &  0.12 & $ 2.64$ & $ 0.15$ &  0.01 & $+0.11$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX175906   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  18.6 &  0.4 &  0.12 & $ 2.55$ & $ 0.19$ &  0.01 & $+0.11$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX175906   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &   9.9 &  0.4 &  0.12 & $-0.16$ & $ 0.43$ &  0.02 & $+0.10$ & $+0.14$ & $-0.01$ & $+0.06$ \\
NYX175906   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  21.8 &  0.4 &  0.12 & $-0.15$ & $ 0.50$ &  0.01 & $+0.10$ & $+0.14$ & $-0.01$ & $+0.06$ \\
NYX175906   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &   7.3 &  0.3 &  0.10 & \nodata & \nodata &  0.02 & $+0.10$ & $+0.14$ & $-0.00$ & $+0.06$ \\
NYX175906   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  51.8 &  0.4 &  0.14 & $ 0.24$ & $ 0.98$ &  0.01 & $+0.16$ & $+0.09$ & $-0.09$ & $+0.04$ \\
NYX175906   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  89.1 &  0.4 &  0.15 & $ 0.05$ & $ 1.26$ &  0.01 & $+0.20$ & $-0.01$ & $-0.09$ & $+0.05$ \\
NYX175906   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  85.3 &  0.4 &  0.15 & $ 0.14$ & $ 1.26$ &  0.01 & $+0.20$ & $+0.00$ & $-0.09$ & $+0.04$ \\
NYX185250   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  70.7 &  0.5 &  0.19 & $ 6.13$ & $-0.53$ &  0.01 & $+0.07$ & $-0.02$ & $-0.02$ & $+0.00$ \\
NYX185250   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  91.6 &  0.5 &  0.18 & $ 5.99$ & $-0.37$ &  0.01 & $+0.08$ & $-0.03$ & $-0.03$ & $+0.00$ \\
NYX185250   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  18.4 &  0.6 &  0.19 & $ 5.84$ & $-0.31$ &  0.02 & $+0.07$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX185250   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  30.0 &  0.5 &  0.18 & $ 5.89$ & $-0.40$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX185250   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 145.0 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.01$ & $-0.10$ & $-0.04$ \\
NYX185250   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 206.6 &  1.7 &  0.17 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.11$ & $-0.02$ & $+0.05$ \\
NYX185250   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  99.8 &  0.5 &  0.20 & $ 7.63$ & $-0.46$ &  0.01 & $+0.08$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX185250   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  35.8 &  0.6 &  0.22 & $ 7.52$ & $-0.31$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX185250   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  24.2 &  0.7 &  0.20 & $ 7.51$ & $-0.31$ &  0.02 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX185250   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  14.3 &  0.6 &  0.18 & $ 7.53$ & $-0.13$ &  0.02 & $+0.05$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX185250   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  36.5 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX185250   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  58.2 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.03$ & $-0.02$ & $+0.02$ \\
NYX185250   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  45.1 &  0.5 &  0.17 & $ 7.35$ & $-0.28$ &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX185250   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  34.2 &  0.5 &  0.18 & $ 7.36$ & $-0.30$ &  0.01 & $+0.04$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX185250   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  46.2 &  0.5 &  0.18 & $ 7.48$ & $-0.35$ &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX185250   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  78.0 &  0.4 &  0.20 & $ 7.49$ & $-0.34$ &  0.01 & $+0.04$ & $+0.03$ & $-0.03$ & $+0.02$ \\
NYX185250   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  15.0 &  0.4 &  0.17 & $ 5.89$ & $-0.25$ &  0.01 & $+0.07$ & $-0.02$ & $-0.00$ & $-0.00$ \\
NYX185250   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 153.0 &  0.4 &  0.23 & $ 5.95$ & $-0.22$ &  0.01 & $+0.13$ & $-0.07$ & $-0.06$ & $+0.01$ \\
NYX185250   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 188.0 &  1.2 &  0.20 & $ 5.95$ & $-0.06$ &  0.01 & $+0.13$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX185250   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  61.0 &  0.4 &  0.19 & $ 6.00$ & $-0.31$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX185250   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  83.8 &  0.5 &  0.20 & $ 6.06$ & $-0.31$ &  0.01 & $+0.10$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX185250   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 161.1 &  1.3 &  0.19 & $ 5.94$ & $-0.02$ &  0.02 & $+0.12$ & $-0.05$ & $-0.07$ & $-0.00$ \\
NYX185250   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  81.4 &  0.4 &  0.20 & $ 6.02$ & $-0.29$ &  0.01 & $+0.10$ & $-0.00$ & $-0.05$ & $-0.02$ \\
NYX185250   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.18 & $ 2.45$ & $-0.10$ &  0.01 & $-0.00$ & $+0.12$ & $-0.02$ & $+0.06$ \\
NYX185250   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  61.0 &  0.4 &  0.17 & $ 4.89$ & $-0.58$ &  0.01 & $+0.15$ & $-0.01$ & $-0.03$ & $-0.02$ \\
NYX185250   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  35.1 &  0.4 &  0.18 & $ 4.77$ & $-0.37$ &  0.01 & $+0.12$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX185250   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  28.5 &  0.5 &  0.17 & $ 4.65$ & $-0.31$ &  0.01 & $+0.12$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX185250   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  12.0 &  0.7 &  0.16 & $ 4.76$ & $-0.36$ &  0.03 & $+0.14$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX185250   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  15.0 &  0.6 &  0.17 & $ 4.54$ & $-0.30$ &  0.02 & $+0.11$ & $-0.02$ & $-0.00$ & $-0.00$ \\
NYX185250   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   8.1 &  0.6 &  0.21 & $ 4.69$ & $-0.31$ &  0.04 & $+0.13$ & $-0.02$ & $-0.00$ & $-0.00$ \\
NYX185250   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  20.7 &  0.6 &  0.20 & $ 4.75$ & $-0.39$ &  0.01 & $+0.14$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX185250   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.14 & $ 3.38$ & $-0.21$ &  0.05 & $+0.09$ & $-0.03$ & $-0.01$ & $-0.01$ \\
NYX185250   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.16 & $ 4.54$ & $-0.28$ &  0.01 & $+0.08$ & $-0.01$ & $-0.03$ & $-0.03$ \\
NYX185250   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  19.0 &  0.5 &  0.17 & $ 6.87$ & $-0.27$ &  0.01 & $+0.12$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX185250   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  11.2 &  0.4 &  0.17 & $ 6.87$ & $-0.29$ &  0.02 & $+0.07$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX185250   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  57.9 &  0.4 &  0.19 & $ 6.90$ & $-0.22$ &  0.01 & $+0.09$ & $+0.00$ & $-0.03$ & $+0.00$ \\
NYX185250   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &   5.3 &  0.4 &  0.15 & $ 6.98$ & $-0.39$ &  0.04 & $+0.17$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX185250   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  75.9 &  0.5 &  0.20 & $ 7.03$ & $-0.31$ &  0.01 & $+0.15$ & $+0.00$ & $-0.04$ & $-0.02$ \\
NYX185250   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  53.6 &  0.4 &  0.18 & $ 6.97$ & $-0.32$ &  0.01 & $+0.14$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX185250   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  31.7 &  0.4 &  0.18 & $ 6.91$ & $-0.27$ &  0.01 & $+0.08$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX185250   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  74.5 &  0.4 &  0.19 & $ 7.00$ & $-0.34$ &  0.01 & $+0.15$ & $+0.01$ & $-0.04$ & $-0.01$ \\
NYX185250   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  91.8 &  0.5 &  0.20 & $ 6.90$ & $-0.32$ &  0.01 & $+0.15$ & $+0.01$ & $-0.06$ & $-0.02$ \\
NYX185250   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  18.9 &  0.5 &  0.19 & $ 6.83$ & $-0.16$ &  0.01 & $+0.10$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX185250   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  77.2 &  0.5 &  0.20 & $ 7.09$ & $-0.42$ &  0.01 & $+0.14$ & $+0.01$ & $-0.05$ & $-0.01$ \\
NYX185250   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 109.0 &  0.5 &  0.21 & $ 6.86$ & $-0.30$ &  0.01 & $+0.16$ & $+0.01$ & $-0.07$ & $-0.03$ \\
NYX185250   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 106.7 &  0.6 &  0.21 & $ 6.83$ & $-0.25$ &  0.01 & $+0.12$ & $-0.02$ & $-0.07$ & $-0.01$ \\
NYX185250   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  54.9 &  0.5 &  0.19 & $ 6.88$ & $-0.33$ &  0.01 & $+0.12$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX185250   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  25.5 &  0.6 &  0.22 & $ 6.99$ & $-0.28$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX185250   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  91.8 &  0.5 &  0.21 & $ 7.11$ & $-0.38$ &  0.01 & $+0.15$ & $+0.01$ & $-0.06$ & $-0.02$ \\
NYX185250   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  68.1 &  0.5 &  0.20 & $ 7.12$ & $-0.40$ &  0.01 & $+0.14$ & $+0.01$ & $-0.04$ & $-0.01$ \\
NYX185250   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  14.3 &  0.5 &  0.23 & $ 6.80$ & $-0.21$ &  0.02 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX185250   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  31.1 &  0.5 &  0.21 & $ 6.92$ & $-0.29$ &  0.01 & $+0.07$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX185250   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  36.9 &  0.4 &  0.21 & $ 6.87$ & $-0.26$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX185250   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  12.9 &  0.6 &  0.28 & $ 6.93$ & $-0.11$ &  0.02 & $+0.07$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX185250   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  42.5 &  0.4 &  0.20 & $ 6.80$ & $-0.27$ &  0.01 & $+0.08$ & $+0.00$ & $-0.02$ & $+0.00$ \\
NYX185250   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  34.2 &  0.4 &  0.19 & $ 7.04$ & $-0.42$ &  0.01 & $-0.03$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX185250   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  23.2 &  0.6 &  0.19 & $ 7.02$ & $-0.36$ &  0.01 & $-0.03$ & $+0.15$ & $-0.01$ & $+0.06$ \\
NYX185250   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  15.4 &  0.6 &  0.26 & $ 7.11$ & $-0.31$ &  0.02 & $-0.03$ & $+0.14$ & $-0.00$ & $+0.06$ \\
NYX185250   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  38.0 &  0.4 &  0.19 & $ 7.05$ & $-0.41$ &  0.01 & $-0.05$ & $+0.15$ & $-0.02$ & $+0.07$ \\
NYX185250   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  56.4 &  0.5 &  0.20 & $ 6.93$ & $-0.29$ &  0.01 & $-0.06$ & $+0.16$ & $-0.03$ & $+0.07$ \\
NYX185250   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  48.5 &  0.5 &  0.20 & $ 7.05$ & $-0.41$ &  0.01 & $-0.04$ & $+0.15$ & $-0.02$ & $+0.08$ \\
NYX185250   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  72.0 &  0.5 &  0.22 & $ 6.94$ & $-0.25$ &  0.01 & $-0.06$ & $+0.16$ & $-0.04$ & $+0.08$ \\
NYX185250   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  64.8 &  0.5 &  0.17 & $ 5.78$ & $-0.34$ &  0.01 & $+0.13$ & $+0.01$ & $-0.04$ & $+0.00$ \\
NYX185250   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  28.6 &  0.5 &  0.17 & $ 5.76$ & $-0.29$ &  0.01 & $+0.13$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX185250   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  75.1 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $+0.15$ & $+0.02$ & $-0.05$ & $-0.00$ \\
NYX185250   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  14.6 &  0.4 &  0.16 & $ 5.72$ & $-0.39$ &  0.01 & $+0.13$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX185250   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  17.2 &  0.5 &  0.19 & $ 5.75$ & $-0.37$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX185250   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  18.9 &  0.4 &  0.17 & $ 5.78$ & $-0.38$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX185250   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  90.9 &  0.4 &  0.21 & $ 5.84$ & $-0.38$ &  0.01 & $+0.15$ & $+0.03$ & $-0.06$ & $-0.01$ \\
NYX185250   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  78.3 &  0.4 &  0.17 & $ 4.27$ & $-0.26$ &  0.01 & $+0.01$ & $+0.09$ & $-0.07$ & $+0.05$ \\
NYX185250   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  80.7 &  0.4 &  0.16 & $ 4.12$ & $-0.23$ &  0.01 & $+0.01$ & $+0.09$ & $-0.07$ & $+0.05$ \\
NYX185250   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  63.4 &  0.4 &  0.16 & \nodata & \nodata &  0.00 & $+0.02$ & $+0.13$ & $-0.05$ & $+0.07$ \\
NYX185250   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  77.9 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.13$ & $-0.07$ & $+0.07$ \\
NYX185250   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  53.0 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.13$ & $-0.03$ & $+0.07$ \\
NYX185250   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  16.1 &  0.5 &  0.16 & $ 1.60$ & $-0.53$ &  0.02 & $+0.00$ & $+0.13$ & $-0.01$ & $+0.06$ \\
NYX185250   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   7.0 &  0.6 &  0.14 & $ 1.82$ & $-0.50$ &  0.04 & $+0.01$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX185250   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  91.6 &  0.4 &  0.18 & $ 1.64$ & $-0.22$ &  0.01 & $+0.04$ & $+0.13$ & $-0.08$ & $+0.07$ \\
NYX185250   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 142.3 &  0.4 &  0.21 & $ 1.65$ & $-0.19$ &  0.01 & $+0.04$ & $+0.09$ & $-0.09$ & $+0.08$ \\
NYX185250   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 138.0 &  0.5 &  0.22 & $ 1.75$ & $-0.21$ &  0.01 & $+0.05$ & $+0.10$ & $-0.09$ & $+0.08$ \\
NYX185250   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.17 & $ 0.33$ & $ 0.02$ &  0.04 & $-0.00$ & $+0.11$ & $-0.00$ & $+0.07$ \\
NYX195253   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  64.8 &  0.4 &  0.15 & $ 5.88$ & $-0.12$ &  0.01 & $+0.05$ & $-0.02$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  86.2 &  0.4 &  0.16 & $ 5.83$ & $-0.09$ &  0.01 & $+0.05$ & $-0.04$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  17.0 &  0.4 &  0.14 & $ 5.87$ & $-0.13$ &  0.01 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  29.4 &  0.4 &  0.16 & $ 5.92$ & $-0.17$ &  0.01 & $+0.05$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX195253   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 100.4 &  0.3 &  0.13 & $ 7.38$ & $-0.11$ &  0.01 & $+0.13$ & $-0.00$ & $-0.05$ & $-0.01$ \\
NYX195253   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 266.0 &  2.0 &  0.09 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.07$ & $-0.00$ & $+0.04$ \\
NYX195253   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  90.1 &  0.5 &  0.18 & $ 7.43$ & $-0.08$ &  0.01 & $+0.05$ & $-0.03$ & $-0.03$ & $-0.00$ \\
NYX195253   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  31.3 &  0.5 &  0.18 & $ 7.49$ & $-0.14$ &  0.01 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX195253   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  21.3 &  0.7 &  0.18 & $ 7.51$ & $-0.16$ &  0.02 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  14.4 &  0.9 &  0.25 & $ 7.48$ & $ 0.14$ &  0.03 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  25.8 &  0.4 &  0.14 & $ 7.59$ & $-0.43$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  43.5 &  0.4 &  0.14 & $ 7.06$ & $-0.14$ &  0.01 & $+0.03$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  34.1 &  0.4 &  0.15 & $ 7.31$ & $-0.14$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  27.7 &  0.5 &  0.14 & $ 7.34$ & $-0.13$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  37.2 &  0.4 &  0.15 & $ 7.35$ & $-0.09$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  64.6 &  0.4 &  0.16 & $ 7.36$ & $-0.12$ &  0.01 & $+0.03$ & $-0.00$ & $-0.02$ & $+0.01$ \\
NYX195253   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 139.1 &  0.4 &  0.21 & $ 5.17$ & $-0.04$ &  0.01 & $+0.08$ & $-0.07$ & $-0.03$ & $+0.01$ \\
NYX195253   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  13.6 &  0.4 &  0.13 & $ 5.94$ & $-0.06$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 171.4 &  1.1 &  0.14 & $ 6.10$ & $-0.06$ &  0.01 & $+0.08$ & $-0.07$ & $-0.01$ & $+0.03$ \\
NYX195253   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 205.9 &  1.0 &  0.11 & $ 6.08$ & $-0.03$ &  0.01 & $+0.08$ & $-0.07$ & $-0.01$ & $+0.03$ \\
NYX195253   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  52.5 &  0.4 &  0.15 & $ 5.98$ & $-0.06$ &  0.01 & $+0.06$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX195253   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  76.3 &  0.4 &  0.16 & $ 6.00$ & $-0.00$ &  0.01 & $+0.07$ & $-0.04$ & $-0.03$ & $+0.00$ \\
NYX195253   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 150.7 &  1.3 &  0.16 & $ 6.06$ & $-0.05$ &  0.01 & $+0.07$ & $-0.07$ & $-0.03$ & $+0.01$ \\
NYX195253   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  69.8 &  0.4 &  0.16 & $ 6.05$ & $-0.06$ &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $-0.01$ \\
NYX195253   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.75$ & $-0.11$ &  0.01 & $+0.01$ & $+0.08$ & $-0.01$ & $+0.04$ \\
NYX195253   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  50.2 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  53.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  35.4 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  29.0 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  33.1 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  58.4 &  0.3 &  0.11 & $ 4.54$ & $-0.10$ &  0.01 & $+0.11$ & $+0.00$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  65.2 &  0.4 &  0.11 & $ 4.52$ & $-0.06$ &  0.01 & $+0.11$ & $-0.00$ & $-0.05$ & $+0.01$ \\
NYX195253   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  67.5 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.00$ & $-0.05$ & $+0.01$ \\
NYX195253   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  94.9 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $+0.01$ \\
NYX195253   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  86.4 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.02$ & $-0.06$ & $+0.01$ \\
NYX195253   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  79.2 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.06$ & $+0.01$ \\
NYX195253   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  63.8 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.00$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  56.2 &  0.4 &  0.11 & $ 4.52$ & $-0.11$ &  0.01 & $+0.11$ & $+0.01$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  55.4 &  0.4 &  0.12 & $ 4.53$ & $-0.08$ &  0.01 & $+0.09$ & $+0.00$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  44.5 &  0.4 &  0.12 & $ 4.58$ & $-0.09$ &  0.01 & $+0.09$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX195253   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  15.3 &  0.4 &  0.10 & $ 4.57$ & $-0.15$ &  0.01 & $+0.09$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  21.5 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  32.8 &  0.4 &  0.12 & $ 4.58$ & $-0.07$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  56.6 &  0.4 &  0.12 & $ 4.56$ & $-0.08$ &  0.01 & $+0.11$ & $+0.01$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  30.9 &  0.5 &  0.11 & $ 4.58$ & $-0.18$ &  0.01 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  50.0 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  39.7 &  0.3 &  0.12 & $ 4.54$ & $-0.10$ &  0.01 & $+0.09$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX195253   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  21.8 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  34.2 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 4981.73 &  22.0 &   0.85  & $  0.57 $ & 100.4 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $+0.01$ \\
NYX195253   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  98.9 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $+0.01$ \\
NYX195253   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  25.4 &  0.4 &  0.12 & $ 4.56$ & $-0.07$ &  0.01 & $+0.13$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  93.2 &  0.4 &  0.14 & $ 4.53$ & $-0.06$ &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $+0.00$ \\
NYX195253   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &  19.1 &  0.4 &  0.12 & $ 4.59$ & $-0.12$ &  0.01 & $+0.12$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  54.8 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.00$ & $-0.03$ & $+0.01$ \\
NYX195253   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  66.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.05$ & $+0.00$ \\
NYX195253   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  65.2 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.00$ & $-0.04$ & $+0.00$ \\
NYX195253   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  58.0 &  0.3 &  0.12 & $ 4.59$ & $-0.09$ &  0.01 & $+0.11$ & $+0.00$ & $-0.04$ & $+0.01$ \\
NYX195253   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  69.4 &  0.3 &  0.12 & $ 4.55$ & $-0.05$ &  0.01 & $+0.12$ & $-0.01$ & $-0.05$ & $-0.00$ \\
NYX195253   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  26.2 &  0.4 &  0.13 & $ 4.58$ & $-0.12$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX195253   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  73.1 &  0.4 &  0.12 & $ 4.58$ & $-0.13$ &  0.01 & $+0.13$ & $-0.01$ & $-0.06$ & $-0.01$ \\
NYX195253   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  80.8 &  0.3 &  0.14 & $ 4.59$ & $-0.06$ &  0.01 & $+0.13$ & $-0.01$ & $-0.06$ & $-0.01$ \\
NYX195253   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  19.5 &  0.4 &  0.13 & $ 4.61$ & $-0.12$ &  0.01 & $+0.12$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  15.7 &  0.4 &  0.12 & $ 4.54$ & $-0.10$ &  0.01 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  35.2 &  0.4 &  0.12 & $ 4.62$ & $-0.14$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &   5.5 &  0.3 &  0.10 & \nodata & \nodata &  0.03 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   4.2 &  0.3 &  0.14 & \nodata & \nodata &  0.04 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  18.3 &  0.4 &  0.12 & $ 4.57$ & $-0.07$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  17.3 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   7.2 &  0.4 &  0.16 & \nodata & \nodata &  0.03 & $+0.10$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  13.1 &  0.6 &  0.16 & $ 4.63$ & $-0.01$ &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &   5.0 &  0.5 &  0.13 & $ 4.64$ & $-0.10$ &  0.04 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.76$ & $-0.31$ &  0.04 & $+0.07$ & $+0.05$ & $+0.03$ & $+0.01$ \\
NYX195253   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   9.1 &  0.4 &  0.11 & $ 6.92$ & $-0.19$ &  0.02 & $+0.09$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   8.1 &  0.3 &  0.12 & $ 6.96$ & $-0.22$ &  0.02 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  43.2 &  0.4 &  0.14 & $ 7.00$ & $-0.14$ &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX195253   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  45.3 &  0.4 &  0.14 & $ 7.02$ & $-0.18$ &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX195253   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  28.6 &  0.3 &  0.13 & $ 6.97$ & $-0.17$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  21.9 &  0.4 &  0.13 & $ 6.97$ & $-0.17$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  46.6 &  0.3 &  0.14 & $ 6.98$ & $-0.15$ &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  60.8 &  0.4 &  0.15 & $ 6.92$ & $-0.18$ &  0.01 & $+0.10$ & $-0.00$ & $-0.04$ & $-0.00$ \\
NYX195253   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &   9.2 &  0.3 &  0.13 & $ 6.94$ & $-0.20$ &  0.02 & $+0.07$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  56.8 &  0.4 &  0.16 & $ 7.03$ & $-0.07$ &  0.01 & $+0.09$ & $-0.00$ & $-0.04$ & $-0.00$ \\
NYX195253   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  76.8 &  0.4 &  0.16 & $ 6.87$ & $-0.12$ &  0.01 & $+0.10$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX195253   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  87.6 &  0.5 &  0.17 & $ 6.89$ & $-0.17$ &  0.01 & $+0.08$ & $-0.04$ & $-0.04$ & $+0.01$ \\
NYX195253   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  34.6 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &   8.3 &  0.4 &  0.14 & $ 7.01$ & $-0.24$ &  0.02 & $+0.11$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  61.5 &  0.4 &  0.16 & $ 7.02$ & $-0.14$ &  0.01 & $+0.09$ & $-0.01$ & $-0.04$ & $-0.00$ \\
NYX195253   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  40.6 &  0.3 &  0.14 & $ 7.01$ & $-0.17$ &  0.01 & $+0.09$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX195253   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &   6.2 &  0.3 &  0.15 & $ 6.89$ & $-0.08$ &  0.03 & $+0.11$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  26.4 &  0.4 &  0.17 & $ 6.98$ & $-0.13$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  29.7 &  0.4 &  0.16 & $ 6.98$ & $-0.18$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX195253   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   8.2 &  0.4 &  0.20 & $ 7.01$ & $-0.10$ &  0.03 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  34.7 &  0.3 &  0.17 & $ 6.88$ & $-0.15$ &  0.01 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX195253   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  21.2 &  0.5 &  0.14 & $ 6.99$ & $-0.14$ &  0.01 & $-0.02$ & $+0.09$ & $-0.01$ & $+0.04$ \\
NYX195253   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  11.6 &  0.4 &  0.12 & $ 6.92$ & $-0.13$ &  0.02 & $-0.02$ & $+0.09$ & $-0.00$ & $+0.04$ \\
NYX195253   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  23.4 &  0.4 &  0.14 & $ 6.96$ & $-0.18$ &  0.01 & $-0.03$ & $+0.08$ & $-0.01$ & $+0.03$ \\
NYX195253   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  40.2 &  0.4 &  0.15 & $ 6.97$ & $-0.15$ &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.03$ \\
NYX195253   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  28.7 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $-0.02$ & $+0.09$ & $-0.01$ & $+0.04$ \\
NYX195253   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  50.3 &  0.4 &  0.16 & $ 6.98$ & $-0.18$ &  0.01 & $-0.04$ & $+0.07$ & $-0.03$ & $+0.03$ \\
NYX195253   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  58.5 &  0.4 &  0.11 & $ 5.68$ & $-0.19$ &  0.01 & $+0.07$ & $-0.00$ & $-0.04$ & $+0.02$ \\
NYX195253   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  60.5 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.00$ & $-0.04$ & $+0.02$ \\
NYX195253   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  39.1 &  0.4 &  0.11 & $ 5.67$ & $-0.14$ &  0.01 & $+0.06$ & $+0.01$ & $-0.02$ & $+0.02$ \\
NYX195253   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  58.9 &  0.4 &  0.12 & $ 5.63$ & $-0.10$ &  0.01 & $+0.07$ & $-0.00$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  69.2 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX195253   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  52.6 &  0.3 &  0.12 & $ 5.68$ & $-0.12$ &  0.01 & $+0.06$ & $+0.00$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  52.3 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  42.5 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX195253   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  73.9 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.02$ & $-0.04$ & $+0.02$ \\
NYX195253   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  33.0 &  0.4 &  0.12 & $ 5.64$ & $-0.14$ &  0.01 & $+0.06$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX195253   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  67.1 &  0.4 &  0.13 & $ 5.65$ & $-0.15$ &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX195253   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  74.2 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX195253   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  75.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.06$ & $+0.01$ \\
NYX195253   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 116.3 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.04$ & $-0.06$ & $+0.02$ \\
NYX195253   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  37.7 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.02$ & $-0.02$ & $+0.02$ \\
NYX195253   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  52.8 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  13.8 &  0.5 &  0.15 & $ 5.76$ & $-0.08$ &  0.02 & $+0.10$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX195253   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  44.0 &  0.4 &  0.15 & $ 5.84$ & $-0.19$ &  0.01 & $+0.10$ & $+0.02$ & $-0.02$ & $+0.01$ \\
NYX195253   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   7.4 &  0.4 &  0.13 & $ 5.70$ & $-0.12$ &  0.02 & $+0.09$ & $+0.03$ & $-0.00$ & $+0.02$ \\
NYX195253   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  52.9 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX195253   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  13.5 &  0.4 &  0.16 & $ 5.76$ & $-0.14$ &  0.02 & $+0.05$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  13.9 &  0.3 &  0.14 & $ 5.74$ & $-0.16$ &  0.01 & $+0.05$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX195253   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  61.2 &  0.4 &  0.16 & $ 5.72$ & $-0.03$ &  0.01 & $+0.09$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX195253   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  56.5 &  0.3 &  0.12 & $ 4.36$ & $-0.27$ &  0.01 & $+0.02$ & $+0.04$ & $-0.05$ & $+0.03$ \\
NYX195253   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  62.1 &  0.3 &  0.12 & $ 4.28$ & $-0.22$ &  0.01 & $+0.02$ & $+0.03$ & $-0.06$ & $+0.02$ \\
NYX195253   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  35.2 &  0.6 &  0.12 & $ 1.58$ & $-0.08$ &  0.01 & $+0.02$ & $+0.09$ & $-0.03$ & $+0.05$ \\
NYX195253   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  48.1 &  0.3 &  0.12 & $ 1.53$ & $-0.06$ &  0.01 & $+0.02$ & $+0.08$ & $-0.05$ & $+0.04$ \\
NYX195253   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  28.2 &  0.4 &  0.13 & $ 1.48$ & $ 0.01$ &  0.01 & $+0.02$ & $+0.09$ & $-0.02$ & $+0.05$ \\
NYX195253   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  50.0 &  0.3 &  0.13 & $ 1.60$ & $-0.12$ &  0.01 & $+0.03$ & $+0.07$ & $-0.05$ & $+0.05$ \\
NYX195253   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  91.6 &  0.3 &  0.15 & $ 1.74$ & $-0.20$ &  0.01 & $+0.03$ & $+0.04$ & $-0.07$ & $+0.05$ \\
NYX195253   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  83.1 &  0.3 &  0.14 & $ 1.70$ & $-0.16$ &  0.01 & $+0.03$ & $+0.04$ & $-0.07$ & $+0.05$ \\
NYX201634   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  79.5 &  0.3 &  0.15 & $ 6.13$ & $-0.51$ &  0.01 & $+0.08$ & $-0.03$ & $-0.02$ & $+0.00$ \\
NYX201634   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  99.8 &  0.4 &  0.15 & $ 5.99$ & $-0.34$ &  0.01 & $+0.09$ & $-0.06$ & $-0.03$ & $+0.01$ \\
NYX201634   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  25.7 &  0.3 &  0.14 & $ 5.84$ & $-0.30$ &  0.01 & $+0.07$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX201634   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  42.4 &  0.4 &  0.15 & $ 5.89$ & $-0.33$ &  0.01 & $+0.07$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX201634   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 153.5 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.18$ & $-0.05$ & $-0.09$ & $+0.03$ \\
NYX201634   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 103.9 &  0.4 &  0.17 & $ 7.63$ & $-0.41$ &  0.01 & $+0.08$ & $-0.03$ & $-0.04$ & $-0.00$ \\
NYX201634   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  38.4 &  0.5 &  0.17 & $ 7.52$ & $-0.35$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX201634   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  27.3 &  0.5 &  0.18 & $ 7.51$ & $-0.34$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX201634   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  11.2 &  0.5 &  0.16 & $ 7.53$ & $-0.37$ &  0.02 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX201634   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  40.3 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX201634   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  50.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX201634   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  41.7 &  0.4 &  0.14 & $ 7.35$ & $-0.30$ &  0.01 & $-0.01$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX201634   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  33.3 &  0.5 &  0.14 & $ 7.36$ & $-0.31$ &  0.01 & $-0.00$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX201634   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  43.0 &  0.3 &  0.15 & $ 7.48$ & $-0.36$ &  0.01 & $-0.01$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX201634   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  70.1 &  0.3 &  0.16 & $ 7.49$ & $-0.36$ &  0.01 & $-0.01$ & $+0.05$ & $-0.03$ & $+0.04$ \\
NYX201634   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 163.1 &  0.4 &  0.22 & $ 4.97$ & $-0.02$ &  0.00 & $+0.12$ & $-0.10$ & $-0.04$ & $+0.02$ \\
NYX201634   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  24.9 &  0.3 &  0.13 & $ 5.89$ & $-0.15$ &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX201634   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 190.4 &  1.2 &  0.16 & $ 5.95$ & $-0.07$ &  0.01 & $+0.12$ & $-0.12$ & $-0.02$ & $+0.05$ \\
NYX201634   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 220.7 &  1.1 &  0.15 & $ 5.95$ & $-0.09$ &  0.01 & $+0.12$ & $-0.13$ & $-0.02$ & $+0.06$ \\
NYX201634   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  75.7 &  0.3 &  0.15 & $ 6.00$ & $-0.14$ &  0.01 & $+0.11$ & $-0.03$ & $-0.04$ & $-0.01$ \\
NYX201634   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  93.7 &  0.3 &  0.16 & $ 6.06$ & $-0.19$ &  0.01 & $+0.11$ & $-0.06$ & $-0.05$ & $-0.00$ \\
NYX201634   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 160.2 &  1.4 &  0.18 & $ 5.94$ & $-0.11$ &  0.01 & $+0.10$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX201634   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  90.9 &  0.3 &  0.16 & $ 6.02$ & $-0.13$ &  0.01 & $+0.11$ & $-0.03$ & $-0.06$ & $-0.02$ \\
NYX201634   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.45$ & $-0.01$ &  0.01 & $-0.03$ & $+0.12$ & $-0.02$ & $+0.06$ \\
NYX201634   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  79.4 &  0.3 &  0.14 & $ 4.89$ & $-0.42$ &  0.01 & $+0.17$ & $-0.01$ & $-0.06$ & $-0.03$ \\
NYX201634   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  18.9 &  0.5 &  0.14 & $ 4.71$ & $-0.21$ &  0.01 & $+0.15$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX201634   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  23.4 &  0.3 &  0.13 & $ 4.66$ & $-0.29$ &  0.01 & $+0.15$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX201634   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  48.7 &  0.3 &  0.14 & $ 4.77$ & $-0.37$ &  0.01 & $+0.14$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX201634   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  44.3 &  0.4 &  0.13 & $ 4.65$ & $-0.27$ &  0.01 & $+0.13$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX201634   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  25.3 &  0.3 &  0.12 & $ 4.76$ & $-0.32$ &  0.01 & $+0.15$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX201634   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  27.4 &  0.5 &  0.14 & $ 4.54$ & $-0.23$ &  0.01 & $+0.12$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX201634   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &   9.8 &  0.5 &  0.12 & $ 4.63$ & $-0.27$ &  0.02 & $+0.12$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX201634   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  22.0 &  0.5 &  0.13 & $ 4.75$ & $-0.32$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX201634   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  16.0 &  0.4 &  0.14 & $ 4.69$ & $-0.31$ &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX201634   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   2.8 &  0.3 &  0.09 & $ 4.70$ & $-0.24$ &  0.04 & $+0.14$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX201634   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.12 & $ 3.38$ & $-0.21$ &  0.02 & $+0.12$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX201634   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $-0.34$ &  0.03 & $+0.18$ & $+0.07$ & $+0.03$ & $-0.00$ \\
NYX201634   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  26.5 &  0.4 &  0.12 & $ 6.87$ & $-0.33$ &  0.01 & $+0.10$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX201634   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  14.0 &  0.3 &  0.12 & $ 6.87$ & $-0.31$ &  0.01 & $+0.05$ & $+0.03$ & $-0.00$ & $+0.02$ \\
NYX201634   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  58.9 &  0.4 &  0.15 & $ 6.90$ & $-0.23$ &  0.01 & $+0.08$ & $+0.02$ & $-0.04$ & $+0.01$ \\
NYX201634   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  13.7 &  0.4 &  0.14 & $ 6.98$ & $-0.32$ &  0.01 & $+0.15$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX201634   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  77.7 &  0.3 &  0.15 & $ 7.03$ & $-0.36$ &  0.01 & $+0.13$ & $+0.02$ & $-0.06$ & $+0.00$ \\
NYX201634   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  61.3 &  0.3 &  0.14 & $ 6.97$ & $-0.35$ &  0.01 & $+0.13$ & $+0.03$ & $-0.04$ & $+0.01$ \\
NYX201634   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  35.4 &  0.4 &  0.13 & $ 6.91$ & $-0.31$ &  0.01 & $+0.07$ & $+0.03$ & $-0.02$ & $+0.01$ \\
NYX201634   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  76.5 &  0.3 &  0.14 & $ 7.00$ & $-0.39$ &  0.01 & $+0.13$ & $+0.02$ & $-0.06$ & $+0.00$ \\
NYX201634   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  93.8 &  0.4 &  0.17 & $ 6.90$ & $-0.31$ &  0.01 & $+0.13$ & $+0.01$ & $-0.07$ & $+0.00$ \\
NYX201634   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  25.1 &  0.4 &  0.15 & $ 6.83$ & $-0.20$ &  0.01 & $+0.09$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX201634   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  81.0 &  0.4 &  0.17 & $ 7.09$ & $-0.40$ &  0.01 & $+0.12$ & $+0.02$ & $-0.07$ & $+0.00$ \\
NYX201634   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 107.4 &  0.4 &  0.17 & $ 6.86$ & $-0.35$ &  0.01 & $+0.13$ & $+0.01$ & $-0.08$ & $+0.00$ \\
NYX201634   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 104.7 &  0.4 &  0.17 & $ 6.83$ & $-0.29$ &  0.01 & $+0.10$ & $-0.04$ & $-0.06$ & $+0.03$ \\
NYX201634   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  61.8 &  0.4 &  0.15 & $ 6.88$ & $-0.33$ &  0.01 & $+0.11$ & $+0.03$ & $-0.04$ & $+0.01$ \\
NYX201634   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  34.5 &  0.4 &  0.16 & $ 6.99$ & $-0.40$ &  0.01 & $+0.14$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX201634   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  92.0 &  0.3 &  0.17 & $ 7.11$ & $-0.40$ &  0.01 & $+0.13$ & $+0.01$ & $-0.07$ & $+0.00$ \\
NYX201634   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  73.3 &  0.3 &  0.16 & $ 7.12$ & $-0.40$ &  0.01 & $+0.12$ & $+0.02$ & $-0.06$ & $+0.00$ \\
NYX201634   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  23.4 &  0.3 &  0.15 & $ 6.80$ & $-0.27$ &  0.01 & $+0.13$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX201634   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  37.6 &  0.3 &  0.17 & $ 6.92$ & $-0.26$ &  0.01 & $+0.06$ & $+0.02$ & $-0.02$ & $+0.01$ \\
NYX201634   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  41.2 &  0.3 &  0.17 & $ 6.87$ & $-0.26$ &  0.01 & $+0.06$ & $+0.02$ & $-0.02$ & $+0.01$ \\
NYX201634   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  12.4 &  0.3 &  0.18 & $ 6.93$ & $-0.27$ &  0.01 & $+0.05$ & $+0.03$ & $-0.00$ & $+0.02$ \\
NYX201634   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  47.4 &  0.3 &  0.17 & $ 6.80$ & $-0.25$ &  0.01 & $+0.06$ & $+0.02$ & $-0.03$ & $+0.01$ \\
NYX201634   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  24.9 &  0.5 &  0.16 & $ 7.04$ & $-0.37$ &  0.01 & $-0.07$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX201634   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  13.3 &  0.4 &  0.14 & $ 7.02$ & $-0.44$ &  0.02 & $-0.06$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX201634   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   7.7 &  0.4 &  0.15 & $ 7.11$ & $-0.45$ &  0.02 & $-0.06$ & $+0.15$ & $-0.00$ & $+0.07$ \\
NYX201634   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  23.9 &  0.4 &  0.15 & $ 7.05$ & $-0.44$ &  0.01 & $-0.08$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX201634   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  36.6 &  0.4 &  0.15 & $ 6.93$ & $-0.34$ &  0.01 & $-0.09$ & $+0.15$ & $-0.02$ & $+0.07$ \\
NYX201634   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  32.8 &  0.4 &  0.17 & $ 7.05$ & $-0.43$ &  0.01 & $-0.07$ & $+0.16$ & $-0.02$ & $+0.08$ \\
NYX201634   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  45.9 &  0.4 &  0.16 & $ 6.94$ & $-0.36$ &  0.01 & $-0.10$ & $+0.15$ & $-0.03$ & $+0.08$ \\
NYX201634   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  66.2 &  0.3 &  0.13 & $ 5.78$ & $-0.36$ &  0.01 & $+0.10$ & $+0.05$ & $-0.06$ & $+0.02$ \\
NYX201634   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  37.7 &  0.4 &  0.15 & $ 5.76$ & $-0.31$ &  0.01 & $+0.10$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX201634   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  80.4 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.04$ & $-0.07$ & $+0.02$ \\
NYX201634   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  21.2 &  0.3 &  0.13 & $ 5.72$ & $-0.42$ &  0.01 & $+0.09$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX201634   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  19.3 &  0.4 &  0.15 & $ 5.75$ & $-0.40$ &  0.01 & $+0.04$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX201634   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  24.0 &  0.4 &  0.15 & $ 5.78$ & $-0.33$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX201634   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  90.2 &  0.4 &  0.17 & $ 5.84$ & $-0.35$ &  0.01 & $+0.11$ & $+0.04$ & $-0.09$ & $+0.01$ \\
NYX201634   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  63.6 &  0.4 &  0.13 & $ 4.27$ & $-0.25$ &  0.01 & $-0.03$ & $+0.09$ & $-0.07$ & $+0.06$ \\
NYX201634   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  65.4 &  0.4 &  0.12 & $ 4.12$ & $-0.22$ &  0.01 & $-0.03$ & $+0.08$ & $-0.07$ & $+0.06$ \\
NYX201634   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  62.7 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.09$ & $+0.07$ \\
NYX201634   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  72.8 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.12$ & $-0.11$ & $+0.07$ \\
NYX201634   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  55.1 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.13$ & $-0.06$ & $+0.07$ \\
NYX201634   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   7.2 &  0.4 &  0.11 & $ 1.61$ & $-0.22$ &  0.03 & $-0.00$ & $+0.14$ & $-0.00$ & $+0.08$ \\
NYX201634   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   9.6 &  0.4 &  0.12 & $ 1.82$ & $-0.24$ &  0.02 & $-0.02$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX201634   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   5.5 &  0.4 &  0.12 & $ 1.52$ & $-0.08$ &  0.03 & $-0.02$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX201634   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  75.8 &  0.3 &  0.14 & $ 1.64$ & $-0.19$ &  0.01 & $+0.02$ & $+0.10$ & $-0.10$ & $+0.07$ \\
NYX201634   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 121.6 &  0.3 &  0.17 & $ 1.65$ & $-0.19$ &  0.00 & $+0.02$ & $+0.06$ & $-0.07$ & $+0.10$ \\
NYX201634   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 116.8 &  0.3 &  0.17 & $ 1.75$ & $-0.21$ &  0.01 & $+0.03$ & $+0.06$ & $-0.08$ & $+0.10$ \\
NYX201634   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.12 & $ 0.33$ & $ 0.07$ &  0.03 & $-0.02$ & $+0.13$ & $+0.00$ & $+0.08$ \\
NYX201856   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  59.3 &  0.4 &  0.14 & $ 5.88$ & $-0.29$ &  0.01 & $+0.03$ & $-0.01$ & $-0.01$ & $+0.02$ \\
NYX201856   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  80.3 &  0.4 &  0.14 & $ 5.83$ & $-0.26$ &  0.01 & $+0.04$ & $-0.02$ & $-0.01$ & $+0.03$ \\
NYX201856   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  14.1 &  0.4 &  0.12 & $ 5.87$ & $-0.32$ &  0.01 & $+0.03$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  25.4 &  0.4 &  0.13 & $ 5.92$ & $-0.36$ &  0.01 & $+0.03$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 105.9 &  0.4 &  0.13 & $ 7.38$ & $-0.18$ &  0.01 & $+0.09$ & $-0.01$ & $-0.05$ & $+0.01$ \\
NYX201856   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 257.3 &  1.9 &  0.09 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.07$ & $-0.00$ & $+0.05$ \\
NYX201856   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  89.6 &  0.5 &  0.17 & $ 7.43$ & $-0.17$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.02$ \\
NYX201856   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  33.1 &  0.6 &  0.18 & $ 7.49$ & $-0.18$ &  0.01 & $+0.02$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  21.7 &  0.8 &  0.19 & $ 7.51$ & $-0.23$ &  0.02 & $+0.02$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  22.3 &  0.4 &  0.14 & $ 7.59$ & $-0.59$ &  0.01 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX201856   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  40.1 &  0.4 &  0.13 & $ 7.06$ & $-0.26$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX201856   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  31.2 &  0.4 &  0.13 & $ 7.31$ & $-0.26$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX201856   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  23.8 &  0.6 &  0.14 & $ 7.34$ & $-0.28$ &  0.01 & $+0.01$ & $+0.02$ & $-0.00$ & $+0.02$ \\
NYX201856   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  30.4 &  0.4 &  0.13 & $ 7.35$ & $-0.28$ &  0.01 & $+0.01$ & $+0.02$ & $-0.01$ & $+0.02$ \\
NYX201856   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  59.1 &  0.4 &  0.15 & $ 7.36$ & $-0.27$ &  0.01 & $+0.02$ & $+0.02$ & $-0.01$ & $+0.03$ \\
NYX201856   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 139.5 &  0.5 &  0.20 & $ 5.17$ & $-0.18$ &  0.01 & $+0.07$ & $-0.04$ & $-0.02$ & $+0.03$ \\
NYX201856   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  12.4 &  0.4 &  0.11 & $ 5.94$ & $-0.21$ &  0.01 & $+0.03$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 176.4 &  1.2 &  0.14 & $ 6.10$ & $-0.18$ &  0.01 & $+0.07$ & $-0.06$ & $-0.01$ & $+0.05$ \\
NYX201856   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 206.4 &  1.1 &  0.12 & $ 6.08$ & $-0.19$ &  0.01 & $+0.07$ & $-0.07$ & $-0.01$ & $+0.05$ \\
NYX201856   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  52.8 &  0.4 &  0.13 & $ 5.98$ & $-0.16$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.02$ \\
NYX201856   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  73.5 &  0.3 &  0.14 & $ 6.00$ & $-0.16$ &  0.01 & $+0.05$ & $-0.02$ & $-0.02$ & $+0.03$ \\
NYX201856   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 151.3 &  1.3 &  0.15 & $ 6.06$ & $-0.16$ &  0.01 & $+0.06$ & $-0.05$ & $-0.02$ & $+0.04$ \\
NYX201856   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  69.7 &  0.3 &  0.15 & $ 6.05$ & $-0.15$ &  0.01 & $+0.06$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX201856   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.75$ & $-0.25$ &  0.01 & $-0.00$ & $+0.07$ & $-0.00$ & $+0.05$ \\
NYX201856   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  53.9 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX201856   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  58.0 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  42.5 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX201856   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  30.6 &  0.4 &  0.09 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  34.4 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  61.1 &  0.3 &  0.10 & $ 4.54$ & $-0.18$ &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  68.3 &  0.3 &  0.11 & $ 4.52$ & $-0.11$ &  0.01 & $+0.07$ & $-0.02$ & $-0.05$ & $+0.02$ \\
NYX201856   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  71.4 &  0.5 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.02$ & $-0.05$ & $+0.02$ \\
NYX201856   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  97.8 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.04$ & $-0.05$ & $+0.03$ \\
NYX201856   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  89.4 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.04$ & $-0.06$ & $+0.03$ \\
NYX201856   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  84.8 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.03$ & $-0.05$ & $+0.02$ \\
NYX201856   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  65.7 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.02$ & $-0.05$ & $+0.01$ \\
NYX201856   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  61.1 &  0.4 &  0.11 & $ 4.52$ & $-0.14$ &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  55.6 &  0.4 &  0.11 & $ 4.53$ & $-0.20$ &  0.01 & $+0.06$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  45.5 &  0.4 &  0.11 & $ 4.58$ & $-0.22$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX201856   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  18.2 &  0.4 &  0.10 & $ 4.57$ & $-0.22$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  23.2 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  34.6 &  0.4 &  0.10 & $ 4.58$ & $-0.20$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  58.9 &  0.4 &  0.11 & $ 4.56$ & $-0.18$ &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  37.2 &  0.4 &  0.12 & $ 4.58$ & $-0.18$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX201856   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  51.3 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.06$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX201856   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  43.9 &  0.3 &  0.12 & $ 4.54$ & $-0.16$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX201856   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  23.1 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.04$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  35.6 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4981.73 &  22.0 &   0.85  & $  0.57 $ & 105.3 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.04$ & $-0.05$ & $+0.03$ \\
NYX201856   & 4991.07 &  22.0 &   0.83  & $  0.45 $ & 101.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.04$ & $-0.05$ & $+0.03$ \\
NYX201856   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  30.6 &  0.4 &  0.11 & $ 4.56$ & $-0.19$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  96.1 &  0.4 &  0.14 & $ 4.53$ & $-0.14$ &  0.01 & $+0.08$ & $-0.04$ & $-0.05$ & $+0.02$ \\
NYX201856   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &  24.0 &  0.4 &  0.11 & $ 4.59$ & $-0.22$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  59.9 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  71.2 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.01$ & $-0.05$ & $+0.01$ \\
NYX201856   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  66.4 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.05$ & $+0.01$ \\
NYX201856   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  62.0 &  0.3 &  0.11 & $ 4.59$ & $-0.16$ &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX201856   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  71.3 &  0.4 &  0.11 & $ 4.55$ & $-0.17$ &  0.01 & $+0.09$ & $-0.01$ & $-0.05$ & $+0.01$ \\
NYX201856   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  29.8 &  0.4 &  0.12 & $ 4.58$ & $-0.21$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  78.4 &  0.4 &  0.12 & $ 4.58$ & $-0.17$ &  0.01 & $+0.09$ & $-0.01$ & $-0.06$ & $+0.01$ \\
NYX201856   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  88.4 &  0.3 &  0.14 & $ 4.59$ & $-0.03$ &  0.01 & $+0.09$ & $-0.03$ & $-0.06$ & $+0.01$ \\
NYX201856   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  23.8 &  0.4 &  0.11 & $ 4.61$ & $-0.25$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  18.8 &  0.3 &  0.12 & $ 4.54$ & $-0.19$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  40.4 &  0.3 &  0.12 & $ 4.62$ & $-0.22$ &  0.01 & $+0.07$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX201856   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &   9.2 &  0.4 &  0.13 & \nodata & \nodata &  0.02 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   6.1 &  0.4 &  0.15 & \nodata & \nodata &  0.03 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  21.5 &  0.4 &  0.13 & $ 4.57$ & $-0.15$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  17.2 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX201856   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   6.6 &  0.4 &  0.13 & \nodata & \nodata &  0.03 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &   9.8 &  0.5 &  0.13 & $ 4.63$ & $-0.32$ &  0.02 & $+0.04$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &   7.2 &  0.5 &  0.14 & $ 4.64$ & $-0.12$ &  0.03 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   5.1 &  0.5 &  0.16 & $ 4.61$ & $-0.12$ &  0.04 & $+0.05$ & $-0.01$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.09 & \nodata & \nodata &  0.11 & $+0.04$ & $-0.02$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.76$ & $-0.48$ &  0.03 & $+0.04$ & $+0.04$ & $+0.04$ & $+0.01$ \\
NYX201856   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   9.5 &  0.4 &  0.11 & $ 6.92$ & $-0.35$ &  0.02 & $+0.05$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   8.7 &  0.4 &  0.15 & $ 6.96$ & $-0.29$ &  0.02 & $+0.03$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  40.5 &  0.4 &  0.13 & $ 7.00$ & $-0.31$ &  0.01 & $+0.04$ & $+0.00$ & $-0.02$ & $+0.02$ \\
NYX201856   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  47.2 &  0.3 &  0.13 & $ 7.02$ & $-0.30$ &  0.01 & $+0.06$ & $+0.00$ & $-0.03$ & $+0.01$ \\
NYX201856   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  30.3 &  0.4 &  0.12 & $ 6.97$ & $-0.31$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX201856   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  21.1 &  0.4 &  0.12 & $ 6.97$ & $-0.31$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX201856   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  47.4 &  0.3 &  0.12 & $ 6.98$ & $-0.30$ &  0.01 & $+0.06$ & $+0.00$ & $-0.03$ & $+0.01$ \\
NYX201856   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  62.8 &  0.4 &  0.14 & $ 6.92$ & $-0.28$ &  0.01 & $+0.07$ & $+0.00$ & $-0.04$ & $+0.01$ \\
NYX201856   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  11.7 &  0.4 &  0.15 & $ 6.94$ & $-0.24$ &  0.02 & $+0.04$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  52.6 &  0.4 &  0.14 & $ 7.03$ & $-0.30$ &  0.01 & $+0.06$ & $+0.00$ & $-0.03$ & $+0.02$ \\
NYX201856   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  76.8 &  0.4 &  0.15 & $ 6.87$ & $-0.25$ &  0.01 & $+0.08$ & $-0.00$ & $-0.05$ & $+0.01$ \\
NYX201856   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  89.2 &  0.5 &  0.17 & $ 6.89$ & $-0.26$ &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $+0.04$ \\
NYX201856   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  37.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX201856   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &   9.2 &  0.4 &  0.13 & $ 7.01$ & $-0.42$ &  0.02 & $+0.06$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  62.2 &  0.4 &  0.15 & $ 7.02$ & $-0.26$ &  0.01 & $+0.07$ & $+0.00$ & $-0.04$ & $+0.01$ \\
NYX201856   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  41.4 &  0.3 &  0.14 & $ 7.01$ & $-0.32$ &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX201856   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &   7.5 &  0.4 &  0.18 & $ 6.89$ & $-0.21$ &  0.02 & $+0.06$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  22.1 &  0.4 &  0.15 & $ 6.98$ & $-0.34$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX201856   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  27.6 &  0.4 &  0.16 & $ 6.98$ & $-0.32$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX201856   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   7.2 &  0.4 &  0.18 & $ 7.01$ & $-0.26$ &  0.03 & $+0.03$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX201856   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  31.7 &  0.3 &  0.14 & $ 6.88$ & $-0.32$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX201856   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  15.1 &  0.5 &  0.15 & $ 6.99$ & $-0.36$ &  0.02 & $-0.02$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX201856   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  10.3 &  0.4 &  0.13 & $ 6.92$ & $-0.21$ &  0.02 & $-0.02$ & $+0.07$ & $-0.00$ & $+0.04$ \\
NYX201856   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  18.0 &  0.4 &  0.13 & $ 6.96$ & $-0.33$ &  0.01 & $-0.02$ & $+0.08$ & $-0.01$ & $+0.04$ \\
NYX201856   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  32.5 &  0.4 &  0.14 & $ 6.97$ & $-0.31$ &  0.01 & $-0.03$ & $+0.08$ & $-0.02$ & $+0.05$ \\
NYX201856   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  23.7 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.02$ & $+0.08$ & $-0.01$ & $+0.05$ \\
NYX201856   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  42.3 &  0.4 &  0.16 & $ 6.98$ & $-0.32$ &  0.01 & $-0.02$ & $+0.08$ & $-0.02$ & $+0.06$ \\
NYX201856   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  58.7 &  0.4 &  0.11 & $ 5.68$ & $-0.26$ &  0.01 & $+0.04$ & $-0.01$ & $-0.04$ & $+0.03$ \\
NYX201856   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  56.9 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.04$ & $-0.01$ & $-0.03$ & $+0.03$ \\
NYX201856   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  37.5 &  0.4 &  0.11 & $ 5.67$ & $-0.28$ &  0.01 & $+0.03$ & $+0.00$ & $-0.02$ & $+0.02$ \\
NYX201856   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  55.1 &  0.4 &  0.11 & $ 5.63$ & $-0.26$ &  0.01 & $+0.04$ & $-0.01$ & $-0.03$ & $+0.03$ \\
NYX201856   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  68.4 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.04$ & $-0.02$ & $-0.04$ & $+0.03$ \\
NYX201856   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  48.0 &  0.3 &  0.11 & $ 5.68$ & $-0.31$ &  0.01 & $+0.04$ & $-0.00$ & $-0.03$ & $+0.03$ \\
NYX201856   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  53.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.00$ & $-0.04$ & $+0.03$ \\
NYX201856   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  39.0 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.03$ & $+0.00$ & $-0.02$ & $+0.02$ \\
NYX201856   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  68.6 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.04$ & $-0.02$ & $-0.04$ & $+0.04$ \\
NYX201856   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  30.7 &  0.4 &  0.11 & $ 5.64$ & $-0.30$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.02$ \\
NYX201856   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  65.4 &  0.4 &  0.12 & $ 5.65$ & $-0.26$ &  0.01 & $+0.04$ & $-0.01$ & $-0.04$ & $+0.03$ \\
NYX201856   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  73.2 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.05$ & $-0.02$ & $-0.04$ & $+0.04$ \\
NYX201856   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  76.4 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.06$ & $+0.03$ \\
NYX201856   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 116.5 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.04$ & $-0.05$ & $+0.04$ \\
NYX201856   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  38.8 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.05$ & $+0.01$ & $-0.02$ & $+0.02$ \\
NYX201856   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  54.8 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.01$ & $-0.04$ & $+0.02$ \\
NYX201856   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  12.3 &  0.4 &  0.11 & $ 5.76$ & $-0.33$ &  0.01 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX201856   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  45.4 &  0.4 &  0.14 & $ 5.84$ & $-0.33$ &  0.01 & $+0.06$ & $+0.01$ & $-0.03$ & $+0.02$ \\
NYX201856   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   6.9 &  0.4 &  0.14 & $ 5.70$ & $-0.35$ &  0.03 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX201856   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  56.0 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.01$ & $-0.04$ & $+0.02$ \\
NYX201856   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  11.8 &  0.5 &  0.15 & $ 5.76$ & $-0.32$ &  0.02 & $+0.02$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX201856   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  15.0 &  0.4 &  0.14 & $ 5.74$ & $-0.22$ &  0.01 & $+0.02$ & $+0.01$ & $-0.00$ & $+0.02$ \\
NYX201856   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  60.7 &  0.4 &  0.15 & $ 5.72$ & $-0.17$ &  0.01 & $+0.07$ & $+0.01$ & $-0.05$ & $+0.02$ \\
NYX201856   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  53.5 &  0.3 &  0.12 & $ 4.36$ & $-0.33$ &  0.01 & $+0.00$ & $+0.04$ & $-0.05$ & $+0.05$ \\
NYX201856   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  58.7 &  0.4 &  0.12 & $ 4.28$ & $-0.28$ &  0.01 & $+0.01$ & $+0.04$ & $-0.05$ & $+0.05$ \\
NYX201856   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  34.3 &  0.3 &  0.11 & $ 1.58$ & $-0.16$ &  0.01 & $+0.00$ & $+0.07$ & $-0.03$ & $+0.05$ \\
NYX201856   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  49.6 &  0.4 &  0.11 & $ 1.53$ & $-0.03$ &  0.01 & $+0.01$ & $+0.06$ & $-0.06$ & $+0.05$ \\
NYX201856   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  26.6 &  0.3 &  0.12 & $ 1.48$ & $-0.11$ &  0.01 & $+0.00$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX201856   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  50.1 &  0.3 &  0.12 & $ 1.60$ & $-0.16$ &  0.01 & $+0.02$ & $+0.06$ & $-0.06$ & $+0.06$ \\
NYX201856   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  90.2 &  0.3 &  0.14 & $ 1.74$ & $-0.26$ &  0.01 & $+0.03$ & $+0.03$ & $-0.06$ & $+0.07$ \\
NYX201856   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  82.1 &  0.3 &  0.14 & $ 1.70$ & $-0.20$ &  0.01 & $+0.03$ & $+0.03$ & $-0.06$ & $+0.07$ \\
NYX204828   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 102.2 &  0.3 &  0.17 & $ 6.13$ & $-0.41$ &  0.01 & $+0.09$ & $-0.04$ & $-0.04$ & $-0.00$ \\
NYX204828   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 115.9 &  0.3 &  0.16 & $ 5.99$ & $-0.33$ &  0.01 & $+0.09$ & $-0.06$ & $-0.05$ & $+0.01$ \\
NYX204828   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  37.6 &  0.4 &  0.15 & $ 5.84$ & $-0.34$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX204828   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  56.8 &  0.4 &  0.15 & $ 5.89$ & $-0.38$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX204828   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 122.3 &  0.4 &  0.18 & $ 7.63$ & $-0.36$ &  0.01 & $+0.06$ & $-0.02$ & $-0.07$ & $+0.01$ \\
NYX204828   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  54.2 &  0.5 &  0.18 & $ 7.52$ & $-0.28$ &  0.01 & $+0.04$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX204828   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  38.0 &  0.5 &  0.18 & $ 7.51$ & $-0.33$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX204828   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  21.2 &  0.9 &  0.21 & $ 7.53$ & $-0.23$ &  0.02 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX204828   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  56.3 &  0.4 &  0.19 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX204828   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  57.5 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX204828   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  49.9 &  0.4 &  0.15 & $ 7.35$ & $-0.29$ &  0.01 & $-0.03$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX204828   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  40.6 &  0.4 &  0.16 & $ 7.36$ & $-0.30$ &  0.01 & $-0.03$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX204828   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  48.5 &  0.3 &  0.15 & $ 7.48$ & $-0.38$ &  0.01 & $-0.04$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX204828   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  75.2 &  0.3 &  0.16 & $ 7.49$ & $-0.40$ &  0.01 & $-0.05$ & $+0.07$ & $-0.04$ & $+0.06$ \\
NYX204828   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 188.6 &  0.4 &  0.24 & $ 4.97$ & $-0.14$ &  0.00 & $+0.15$ & $-0.07$ & $-0.06$ & $+0.01$ \\
NYX204828   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  39.1 &  0.3 &  0.14 & $ 5.89$ & $-0.16$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX204828   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 214.1 &  1.5 &  0.20 & $ 5.95$ & $-0.13$ &  0.01 & $+0.15$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX204828   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 248.1 &  1.0 &  0.20 & $ 5.95$ & $-0.12$ &  0.01 & $+0.14$ & $-0.11$ & $-0.03$ & $+0.04$ \\
NYX204828   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  96.1 &  0.3 &  0.16 & $ 6.00$ & $-0.15$ &  0.01 & $+0.11$ & $-0.04$ & $-0.07$ & $-0.01$ \\
NYX204828   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 115.9 &  0.3 &  0.17 & $ 6.06$ & $-0.15$ &  0.01 & $+0.11$ & $-0.05$ & $-0.08$ & $+0.00$ \\
NYX204828   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 177.1 &  0.4 &  0.22 & $ 5.94$ & $-0.21$ &  0.01 & $+0.13$ & $-0.07$ & $-0.07$ & $+0.01$ \\
NYX204828   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 111.9 &  0.3 &  0.17 & $ 6.02$ & $-0.16$ &  0.01 & $+0.11$ & $-0.03$ & $-0.08$ & $-0.01$ \\
NYX204828   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.14 & $ 2.45$ & $-0.12$ &  0.01 & $-0.04$ & $+0.10$ & $-0.03$ & $+0.06$ \\
NYX204828   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 116.1 &  0.3 &  0.16 & $ 4.89$ & $-0.40$ &  0.01 & $+0.19$ & $-0.00$ & $-0.09$ & $-0.03$ \\
NYX204828   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  44.6 &  0.4 &  0.14 & $ 4.71$ & $-0.26$ &  0.01 & $+0.18$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX204828   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  53.2 &  0.3 &  0.14 & $ 4.66$ & $-0.32$ &  0.01 & $+0.18$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX204828   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  77.5 &  0.3 &  0.15 & $ 4.77$ & $-0.37$ &  0.01 & $+0.15$ & $-0.01$ & $-0.06$ & $-0.02$ \\
NYX204828   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  72.7 &  0.4 &  0.14 & $ 4.65$ & $-0.28$ &  0.01 & $+0.15$ & $-0.01$ & $-0.05$ & $-0.01$ \\
NYX204828   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  57.1 &  0.3 &  0.14 & $ 4.76$ & $-0.33$ &  0.01 & $+0.18$ & $-0.00$ & $-0.03$ & $-0.01$ \\
NYX204828   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  53.2 &  0.4 &  0.15 & $ 4.54$ & $-0.21$ &  0.01 & $+0.14$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX204828   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  27.0 &  0.4 &  0.15 & $ 4.63$ & $-0.23$ &  0.01 & $+0.15$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX204828   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  51.2 &  0.4 &  0.15 & $ 4.75$ & $-0.30$ &  0.01 & $+0.17$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX204828   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  39.1 &  0.3 &  0.16 & $ 4.69$ & $-0.33$ &  0.01 & $+0.17$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX204828   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   7.3 &  0.4 &  0.14 & $ 4.70$ & $-0.32$ &  0.02 & $+0.16$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX204828   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.12 & $ 3.38$ & $-0.22$ &  0.01 & $+0.16$ & $-0.02$ & $-0.00$ & $-0.02$ \\
NYX204828   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.13 & $ 4.54$ & $-0.34$ &  0.01 & $+0.13$ & $+0.02$ & $-0.04$ & $+0.00$ \\
NYX204828   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  48.7 &  0.4 &  0.14 & $ 6.87$ & $-0.35$ &  0.01 & $+0.10$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX204828   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  21.3 &  0.3 &  0.14 & $ 6.87$ & $-0.33$ &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX204828   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  73.4 &  0.3 &  0.16 & $ 6.90$ & $-0.31$ &  0.01 & $+0.05$ & $+0.04$ & $-0.06$ & $+0.03$ \\
NYX204828   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  34.8 &  0.4 &  0.15 & $ 6.98$ & $-0.41$ &  0.01 & $+0.14$ & $+0.05$ & $-0.01$ & $+0.02$ \\
NYX204828   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 104.0 &  0.3 &  0.17 & $ 7.03$ & $-0.42$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX204828   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  87.9 &  0.3 &  0.16 & $ 6.97$ & $-0.38$ &  0.01 & $+0.10$ & $+0.04$ & $-0.07$ & $+0.02$ \\
NYX204828   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  49.5 &  0.3 &  0.14 & $ 6.91$ & $-0.35$ &  0.01 & $+0.05$ & $+0.04$ & $-0.03$ & $+0.02$ \\
NYX204828   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 103.6 &  0.3 &  0.16 & $ 7.00$ & $-0.44$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX204828   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 120.3 &  0.4 &  0.18 & $ 6.90$ & $-0.42$ &  0.01 & $+0.10$ & $+0.04$ & $-0.09$ & $+0.02$ \\
NYX204828   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  39.3 &  0.3 &  0.15 & $ 6.83$ & $-0.28$ &  0.01 & $+0.08$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX204828   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 107.3 &  0.4 &  0.18 & $ 7.09$ & $-0.42$ &  0.01 & $+0.09$ & $+0.04$ & $-0.09$ & $+0.03$ \\
NYX204828   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 141.1 &  0.3 &  0.20 & $ 6.86$ & $-0.39$ &  0.01 & $+0.11$ & $+0.03$ & $-0.08$ & $+0.03$ \\
NYX204828   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 123.5 &  0.4 &  0.19 & $ 6.83$ & $-0.32$ &  0.01 & $+0.07$ & $-0.01$ & $-0.08$ & $+0.04$ \\
NYX204828   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  83.1 &  0.3 &  0.16 & $ 6.88$ & $-0.41$ &  0.01 & $+0.08$ & $+0.04$ & $-0.07$ & $+0.03$ \\
NYX204828   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  64.3 &  0.3 &  0.17 & $ 6.99$ & $-0.44$ &  0.01 & $+0.12$ & $+0.05$ & $-0.04$ & $+0.02$ \\
NYX204828   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 121.7 &  0.3 &  0.18 & $ 7.11$ & $-0.40$ &  0.01 & $+0.10$ & $+0.04$ & $-0.10$ & $+0.03$ \\
NYX204828   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ & 100.1 &  0.3 &  0.18 & $ 7.12$ & $-0.40$ &  0.01 & $+0.09$ & $+0.04$ & $-0.09$ & $+0.03$ \\
NYX204828   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  47.6 &  0.3 &  0.16 & $ 6.80$ & $-0.36$ &  0.00 & $+0.12$ & $+0.05$ & $-0.02$ & $+0.02$ \\
NYX204828   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  47.4 &  0.3 &  0.17 & $ 6.92$ & $-0.33$ &  0.01 & $+0.04$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX204828   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  52.4 &  0.3 &  0.17 & $ 6.87$ & $-0.31$ &  0.01 & $+0.04$ & $+0.04$ & $-0.03$ & $+0.03$ \\
NYX204828   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  16.6 &  0.3 &  0.16 & $ 6.93$ & $-0.36$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX204828   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  59.9 &  0.3 &  0.17 & $ 6.80$ & $-0.30$ &  0.01 & $+0.04$ & $+0.03$ & $-0.04$ & $+0.03$ \\
NYX204828   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  27.3 &  0.4 &  0.15 & $ 7.04$ & $-0.48$ &  0.01 & $-0.11$ & $+0.16$ & $-0.02$ & $+0.09$ \\
NYX204828   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  18.0 &  0.4 &  0.16 & $ 7.02$ & $-0.44$ &  0.01 & $-0.10$ & $+0.15$ & $-0.01$ & $+0.09$ \\
NYX204828   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  10.9 &  0.4 &  0.18 & $ 7.11$ & $-0.45$ &  0.02 & $-0.10$ & $+0.15$ & $-0.00$ & $+0.08$ \\
NYX204828   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  27.9 &  0.4 &  0.16 & $ 7.05$ & $-0.44$ &  0.01 & $-0.13$ & $+0.16$ & $-0.02$ & $+0.09$ \\
NYX204828   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  39.0 &  0.3 &  0.16 & $ 6.93$ & $-0.40$ &  0.01 & $-0.14$ & $+0.16$ & $-0.03$ & $+0.10$ \\
NYX204828   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  38.1 &  0.4 &  0.18 & $ 7.05$ & $-0.50$ &  0.01 & $-0.12$ & $+0.16$ & $-0.02$ & $+0.10$ \\
NYX204828   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  48.9 &  0.3 &  0.18 & $ 6.94$ & $-0.41$ &  0.01 & $-0.15$ & $+0.16$ & $-0.03$ & $+0.11$ \\
NYX204828   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  88.6 &  0.4 &  0.14 & $ 5.78$ & $-0.42$ &  0.01 & $+0.07$ & $+0.06$ & $-0.09$ & $+0.04$ \\
NYX204828   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  59.0 &  0.3 &  0.15 & $ 5.76$ & $-0.41$ &  0.01 & $+0.08$ & $+0.07$ & $-0.04$ & $+0.04$ \\
NYX204828   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 105.4 &  0.3 &  0.18 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.07$ & $-0.10$ & $+0.04$ \\
NYX204828   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  40.9 &  0.3 &  0.14 & $ 5.72$ & $-0.46$ &  0.01 & $+0.07$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX204828   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  26.0 &  0.3 &  0.15 & $ 5.75$ & $-0.46$ &  0.01 & $+0.02$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX204828   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  31.9 &  0.4 &  0.16 & $ 5.78$ & $-0.38$ &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX204828   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 116.5 &  0.3 &  0.19 & $ 5.84$ & $-0.40$ &  0.01 & $+0.07$ & $+0.07$ & $-0.12$ & $+0.03$ \\
NYX204828   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  68.4 &  0.3 &  0.14 & $ 4.27$ & $-0.40$ &  0.01 & $-0.06$ & $+0.09$ & $-0.07$ & $+0.06$ \\
NYX204828   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  70.5 &  0.4 &  0.13 & $ 4.12$ & $-0.36$ &  0.01 & $-0.06$ & $+0.09$ & $-0.07$ & $+0.06$ \\
NYX204828   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  88.5 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.12$ & $+0.07$ \\
NYX204828   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  99.3 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.10$ & $-0.15$ & $+0.07$ \\
NYX204828   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  81.2 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.12$ & $-0.10$ & $+0.07$ \\
NYX204828   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  16.2 &  0.4 &  0.13 & $ 1.61$ & $-0.22$ &  0.01 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX204828   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  18.3 &  0.3 &  0.13 & $ 1.82$ & $-0.25$ &  0.01 & $-0.03$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX204828   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ & 103.0 &  0.3 &  0.16 & $ 1.64$ & $-0.21$ &  0.01 & $+0.02$ & $+0.11$ & $-0.11$ & $+0.08$ \\
NYX204828   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 155.8 &  0.3 &  0.20 & $ 1.65$ & $-0.25$ &  0.00 & $+0.02$ & $+0.08$ & $-0.07$ & $+0.09$ \\
NYX204828   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 151.0 &  0.3 &  0.20 & $ 1.75$ & $-0.27$ &  0.01 & $+0.03$ & $+0.08$ & $-0.09$ & $+0.09$ \\
NYX204828   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.13 & $ 0.33$ & $ 0.06$ &  0.01 & $-0.01$ & $+0.12$ & $+0.01$ & $+0.07$ \\
NYX205642   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  90.7 &  0.3 &  0.15 & $ 6.13$ & $-0.27$ &  0.00 & $+0.08$ & $-0.06$ & $-0.02$ & $+0.02$ \\
NYX205642   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 107.8 &  0.3 &  0.15 & $ 5.99$ & $-0.19$ &  0.00 & $+0.08$ & $-0.08$ & $-0.02$ & $+0.03$ \\
NYX205642   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  32.4 &  0.4 &  0.14 & $ 5.84$ & $-0.04$ &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  51.5 &  0.4 &  0.15 & $ 5.89$ & $-0.06$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 144.1 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.18$ & $-0.04$ & $-0.07$ & $+0.03$ \\
NYX205642   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 292.1 &  2.0 &  0.10 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.13$ & $-0.01$ & $+0.08$ \\
NYX205642   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 108.4 &  0.4 &  0.17 & $ 7.63$ & $-0.24$ &  0.01 & $+0.07$ & $-0.05$ & $-0.04$ & $+0.02$ \\
NYX205642   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  48.2 &  0.5 &  0.18 & $ 7.52$ & $-0.08$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  33.2 &  0.5 &  0.17 & $ 7.51$ & $-0.12$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  18.4 &  0.7 &  0.21 & $ 7.53$ & $-0.02$ &  0.02 & $+0.05$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX205642   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  33.9 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX205642   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  52.4 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.05$ & $-0.02$ & $+0.04$ \\
NYX205642   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  43.1 &  0.4 &  0.13 & $ 7.35$ & $-0.13$ &  0.01 & $+0.00$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX205642   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  34.7 &  0.4 &  0.14 & $ 7.36$ & $-0.13$ &  0.01 & $+0.00$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX205642   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  44.0 &  0.4 &  0.14 & $ 7.48$ & $-0.20$ &  0.01 & $-0.00$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX205642   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  70.9 &  0.4 &  0.15 & $ 7.49$ & $-0.22$ &  0.01 & $-0.01$ & $+0.03$ & $-0.02$ & $+0.05$ \\
NYX205642   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 169.3 &  0.4 &  0.21 & $ 4.97$ & $ 0.10$ &  0.00 & $+0.11$ & $-0.12$ & $-0.03$ & $+0.04$ \\
NYX205642   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  27.0 &  0.3 &  0.12 & $ 5.89$ & $ 0.03$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 215.9 &  1.3 &  0.13 & $ 5.95$ & $ 0.09$ &  0.01 & $+0.12$ & $-0.14$ & $-0.02$ & $+0.07$ \\
NYX205642   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 250.9 &  1.2 &  0.12 & $ 5.95$ & $ 0.06$ &  0.01 & $+0.12$ & $-0.14$ & $-0.01$ & $+0.07$ \\
NYX205642   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  75.8 &  0.3 &  0.14 & $ 6.00$ & $-0.01$ &  0.01 & $+0.10$ & $-0.05$ & $-0.04$ & $+0.01$ \\
NYX205642   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  95.9 &  0.3 &  0.15 & $ 6.06$ & $-0.06$ &  0.01 & $+0.10$ & $-0.08$ & $-0.04$ & $+0.02$ \\
NYX205642   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 172.9 &  1.2 &  0.16 & $ 5.94$ & $ 0.02$ &  0.01 & $+0.10$ & $-0.12$ & $-0.03$ & $+0.05$ \\
NYX205642   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  91.0 &  0.3 &  0.15 & $ 6.02$ & $ 0.02$ &  0.01 & $+0.09$ & $-0.05$ & $-0.05$ & $-0.01$ \\
NYX205642   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.45$ & $ 0.27$ &  0.02 & $-0.02$ & $+0.12$ & $-0.01$ & $+0.07$ \\
NYX205642   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  75.4 &  0.3 &  0.13 & $ 4.89$ & $-0.24$ &  0.01 & $+0.16$ & $-0.01$ & $-0.06$ & $-0.01$ \\
NYX205642   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  16.4 &  0.4 &  0.12 & $ 4.71$ & $-0.03$ &  0.01 & $+0.16$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  20.7 &  0.4 &  0.12 & $ 4.66$ & $-0.11$ &  0.01 & $+0.16$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  44.0 &  1.4 &  0.12 & $ 4.77$ & $-0.23$ &  0.03 & $+0.13$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX205642   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  43.7 &  0.4 &  0.12 & $ 4.65$ & $-0.06$ &  0.01 & $+0.14$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX205642   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  24.5 &  0.4 &  0.12 & $ 4.76$ & $-0.08$ &  0.01 & $+0.16$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  30.4 &  0.4 &  0.14 & $ 4.54$ & $ 0.04$ &  0.01 & $+0.13$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  11.5 &  0.4 &  0.12 & $ 4.63$ & $ 0.03$ &  0.02 & $+0.14$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX205642   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  22.7 &  0.5 &  0.14 & $ 4.75$ & $-0.06$ &  0.01 & $+0.15$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX205642   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  16.5 &  0.4 &  0.14 & $ 4.69$ & $-0.06$ &  0.01 & $+0.15$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX205642   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  38.3 &  0.4 &  0.14 & $ 4.75$ & $-0.08$ &  0.01 & $+0.15$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX205642   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.11 & $ 3.38$ & $ 0.08$ &  0.02 & $+0.13$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX205642   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.54$ & $ 0.10$ &  0.04 & $+0.11$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX205642   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  29.4 &  0.4 &  0.12 & $ 6.87$ & $-0.02$ &  0.01 & $+0.11$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX205642   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  17.3 &  0.3 &  0.12 & $ 6.87$ & $-0.05$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX205642   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  61.0 &  0.3 &  0.14 & $ 6.90$ & $ 0.00$ &  0.01 & $+0.07$ & $+0.01$ & $-0.04$ & $+0.02$ \\
NYX205642   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  11.0 &  0.3 &  0.12 & $ 6.98$ & $-0.10$ &  0.01 & $+0.16$ & $+0.05$ & $-0.00$ & $+0.03$ \\
NYX205642   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  76.1 &  0.3 &  0.15 & $ 7.03$ & $-0.11$ &  0.01 & $+0.12$ & $+0.02$ & $-0.06$ & $+0.01$ \\
NYX205642   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  59.6 &  0.3 &  0.13 & $ 6.97$ & $-0.10$ &  0.01 & $+0.12$ & $+0.03$ & $-0.04$ & $+0.02$ \\
NYX205642   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  40.5 &  0.3 &  0.13 & $ 6.91$ & $-0.02$ &  0.01 & $+0.07$ & $+0.03$ & $-0.02$ & $+0.02$ \\
NYX205642   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  75.4 &  0.3 &  0.14 & $ 7.00$ & $-0.13$ &  0.01 & $+0.12$ & $+0.02$ & $-0.06$ & $+0.01$ \\
NYX205642   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  88.8 &  0.4 &  0.16 & $ 6.90$ & $-0.15$ &  0.01 & $+0.12$ & $+0.01$ & $-0.07$ & $+0.01$ \\
NYX205642   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  26.4 &  0.3 &  0.14 & $ 6.83$ & $ 0.04$ &  0.01 & $+0.09$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX205642   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  80.0 &  0.4 &  0.16 & $ 7.09$ & $-0.17$ &  0.01 & $+0.11$ & $+0.01$ & $-0.06$ & $+0.02$ \\
NYX205642   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 105.2 &  0.3 &  0.17 & $ 6.86$ & $-0.13$ &  0.01 & $+0.12$ & $-0.01$ & $-0.07$ & $+0.02$ \\
NYX205642   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 111.2 &  0.4 &  0.17 & $ 6.83$ & $-0.08$ &  0.01 & $+0.09$ & $-0.07$ & $-0.04$ & $+0.05$ \\
NYX205642   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  62.2 &  0.3 &  0.14 & $ 6.88$ & $-0.07$ &  0.01 & $+0.10$ & $+0.02$ & $-0.04$ & $+0.02$ \\
NYX205642   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  33.0 &  0.4 &  0.14 & $ 6.99$ & $-0.12$ &  0.01 & $+0.14$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX205642   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  90.5 &  0.3 &  0.16 & $ 7.11$ & $-0.17$ &  0.01 & $+0.11$ & $-0.00$ & $-0.07$ & $+0.02$ \\
NYX205642   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  70.6 &  0.4 &  0.15 & $ 7.12$ & $-0.19$ &  0.01 & $+0.11$ & $+0.01$ & $-0.05$ & $+0.01$ \\
NYX205642   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  21.2 &  0.3 &  0.12 & $ 6.80$ & $-0.04$ &  0.01 & $+0.14$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX205642   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  40.7 &  0.3 &  0.15 & $ 6.92$ & $-0.04$ &  0.01 & $+0.06$ & $+0.02$ & $-0.02$ & $+0.03$ \\
NYX205642   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  45.8 &  0.3 &  0.15 & $ 6.87$ & $-0.01$ &  0.01 & $+0.06$ & $+0.01$ & $-0.02$ & $+0.02$ \\
NYX205642   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  13.3 &  0.3 &  0.15 & $ 6.93$ & $-0.08$ &  0.01 & $+0.06$ & $+0.04$ & $-0.00$ & $+0.02$ \\
NYX205642   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  52.6 &  0.3 &  0.16 & $ 6.80$ & $ 0.01$ &  0.01 & $+0.06$ & $+0.01$ & $-0.03$ & $+0.02$ \\
NYX205642   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  21.4 &  0.4 &  0.14 & $ 7.04$ & $-0.19$ &  0.01 & $-0.07$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX205642   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  13.2 &  0.4 &  0.13 & $ 7.02$ & $-0.16$ &  0.02 & $-0.07$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX205642   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   7.7 &  0.4 &  0.17 & $ 7.11$ & $-0.17$ &  0.03 & $-0.06$ & $+0.15$ & $-0.00$ & $+0.07$ \\
NYX205642   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  24.6 &  0.4 &  0.14 & $ 7.05$ & $-0.16$ &  0.01 & $-0.09$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX205642   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  35.3 &  0.3 &  0.14 & $ 6.93$ & $-0.11$ &  0.01 & $-0.10$ & $+0.14$ & $-0.02$ & $+0.08$ \\
NYX205642   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  29.8 &  0.4 &  0.15 & $ 7.05$ & $-0.21$ &  0.01 & $-0.07$ & $+0.15$ & $-0.01$ & $+0.08$ \\
NYX205642   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  45.6 &  0.4 &  0.16 & $ 6.94$ & $-0.10$ &  0.01 & $-0.10$ & $+0.14$ & $-0.03$ & $+0.08$ \\
NYX205642   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  63.1 &  0.3 &  0.12 & $ 5.78$ & $-0.14$ &  0.01 & $+0.09$ & $+0.05$ & $-0.05$ & $+0.04$ \\
NYX205642   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  34.9 &  0.4 &  0.13 & $ 5.76$ & $-0.07$ &  0.01 & $+0.10$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX205642   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  76.5 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.04$ & $-0.07$ & $+0.03$ \\
NYX205642   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  21.5 &  0.3 &  0.12 & $ 5.72$ & $-0.13$ &  0.01 & $+0.10$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX205642   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  22.3 &  0.4 &  0.14 & $ 5.75$ & $-0.14$ &  0.01 & $+0.04$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX205642   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  26.8 &  0.3 &  0.15 & $ 5.78$ & $-0.08$ &  0.01 & $+0.04$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX205642   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  83.5 &  0.5 &  0.15 & $ 5.84$ & $-0.19$ &  0.01 & $+0.09$ & $+0.04$ & $-0.07$ & $+0.03$ \\
NYX205642   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  64.3 &  0.4 &  0.13 & $ 4.27$ & $-0.01$ &  0.01 & $-0.03$ & $+0.07$ & $-0.07$ & $+0.06$ \\
NYX205642   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  65.4 &  0.3 &  0.12 & $ 4.12$ & $-0.00$ &  0.01 & $-0.03$ & $+0.07$ & $-0.07$ & $+0.07$ \\
NYX205642   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  52.8 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.07$ & $+0.07$ \\
NYX205642   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  59.9 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.12$ & $-0.08$ & $+0.07$ \\
NYX205642   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  42.6 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.14$ & $-0.04$ & $+0.08$ \\
NYX205642   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   4.2 &  0.3 &  0.12 & $ 1.61$ & $-0.11$ &  0.04 & $+0.01$ & $+0.14$ & $-0.00$ & $+0.08$ \\
NYX205642   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  11.9 &  0.4 &  0.11 & $ 1.60$ & $-0.24$ &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX205642   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   6.5 &  0.4 &  0.13 & $ 1.82$ & $-0.10$ &  0.03 & $-0.01$ & $+0.14$ & $-0.00$ & $+0.07$ \\
NYX205642   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  65.4 &  0.3 &  0.13 & $ 1.64$ & $-0.05$ &  0.01 & $+0.02$ & $+0.10$ & $-0.08$ & $+0.08$ \\
NYX205642   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 111.5 &  0.3 &  0.16 & $ 1.65$ & $-0.01$ &  0.01 & $+0.02$ & $+0.04$ & $-0.07$ & $+0.10$ \\
NYX205642   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 100.1 &  0.3 &  0.15 & $ 1.75$ & $-0.14$ &  0.01 & $+0.02$ & $+0.06$ & $-0.08$ & $+0.10$ \\
NYX205642   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.11 & $ 0.33$ & $ 0.29$ &  0.04 & $+0.00$ & $+0.13$ & $+0.01$ & $+0.08$ \\
NYX211145   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  93.8 &  0.4 &  0.15 & $ 6.13$ & $-0.34$ &  0.01 & $+0.09$ & $-0.04$ & $-0.03$ & $+0.00$ \\
NYX211145   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 111.5 &  0.3 &  0.15 & $ 5.99$ & $-0.22$ &  0.01 & $+0.09$ & $-0.06$ & $-0.03$ & $+0.01$ \\
NYX211145   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  33.9 &  0.3 &  0.14 & $ 5.84$ & $-0.18$ &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX211145   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  54.2 &  0.3 &  0.15 & $ 5.89$ & $-0.18$ &  0.01 & $+0.09$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX211145   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 170.3 &  0.4 &  0.18 & \nodata & \nodata &  0.01 & $+0.19$ & $-0.06$ & $-0.08$ & $+0.05$ \\
NYX211145   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 113.1 &  0.4 &  0.18 & $ 7.63$ & $-0.31$ &  0.01 & $+0.08$ & $-0.02$ & $-0.05$ & $+0.00$ \\
NYX211145   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  48.2 &  0.4 &  0.17 & $ 7.52$ & $-0.21$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX211145   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  35.7 &  0.5 &  0.17 & $ 7.51$ & $-0.20$ &  0.01 & $+0.05$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX211145   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  16.4 &  0.7 &  0.16 & $ 7.53$ & $-0.21$ &  0.02 & $+0.05$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX211145   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  38.8 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX211145   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  56.9 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX211145   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  45.5 &  0.3 &  0.13 & $ 7.35$ & $-0.22$ &  0.01 & $-0.01$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX211145   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  38.1 &  0.5 &  0.14 & $ 7.36$ & $-0.20$ &  0.01 & $-0.01$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX211145   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  47.2 &  0.4 &  0.15 & $ 7.48$ & $-0.27$ &  0.01 & $-0.01$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX211145   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  72.8 &  0.3 &  0.16 & $ 7.49$ & $-0.30$ &  0.01 & $-0.02$ & $+0.06$ & $-0.03$ & $+0.04$ \\
NYX211145   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 174.6 &  0.4 &  0.23 & $ 4.97$ & $ 0.03$ &  0.00 & $+0.12$ & $-0.09$ & $-0.05$ & $+0.02$ \\
NYX211145   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  31.7 &  0.3 &  0.13 & $ 5.89$ & $-0.05$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX211145   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 200.3 &  1.2 &  0.17 & $ 5.95$ & $-0.03$ &  0.01 & $+0.12$ & $-0.12$ & $-0.03$ & $+0.05$ \\
NYX211145   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 235.3 &  1.2 &  0.16 & $ 5.95$ & $-0.03$ &  0.01 & $+0.13$ & $-0.13$ & $-0.02$ & $+0.06$ \\
NYX211145   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  83.4 &  0.3 &  0.15 & $ 6.00$ & $-0.08$ &  0.01 & $+0.11$ & $-0.03$ & $-0.05$ & $-0.01$ \\
NYX211145   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 103.5 &  0.3 &  0.16 & $ 6.06$ & $-0.09$ &  0.01 & $+0.11$ & $-0.06$ & $-0.06$ & $-0.00$ \\
NYX211145   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 175.3 &  1.1 &  0.17 & $ 5.94$ & $ 0.00$ &  0.01 & $+0.10$ & $-0.10$ & $-0.04$ & $+0.03$ \\
NYX211145   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 101.4 &  0.3 &  0.16 & $ 6.02$ & $-0.02$ &  0.01 & $+0.11$ & $-0.03$ & $-0.07$ & $-0.02$ \\
NYX211145   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.45$ & $ 0.17$ &  0.01 & $-0.03$ & $+0.11$ & $-0.02$ & $+0.05$ \\
NYX211145   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  92.9 &  0.3 &  0.14 & $ 4.89$ & $-0.27$ &  0.01 & $+0.17$ & $-0.00$ & $-0.08$ & $-0.03$ \\
NYX211145   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  27.0 &  0.4 &  0.14 & $ 4.71$ & $-0.12$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX211145   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  34.4 &  0.3 &  0.13 & $ 4.66$ & $-0.17$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX211145   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  60.6 &  0.3 &  0.14 & $ 4.77$ & $-0.24$ &  0.01 & $+0.15$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX211145   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  55.5 &  0.4 &  0.14 & $ 4.65$ & $-0.16$ &  0.01 & $+0.15$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX211145   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  38.0 &  0.4 &  0.13 & $ 4.76$ & $-0.17$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX211145   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  38.7 &  0.4 &  0.14 & $ 4.54$ & $-0.08$ &  0.01 & $+0.13$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX211145   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  15.7 &  0.4 &  0.14 & $ 4.63$ & $-0.12$ &  0.01 & $+0.14$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX211145   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  35.0 &  0.5 &  0.14 & $ 4.75$ & $-0.14$ &  0.01 & $+0.16$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX211145   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  24.5 &  0.4 &  0.14 & $ 4.69$ & $-0.18$ &  0.01 & $+0.16$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX211145   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  50.4 &  0.4 &  0.15 & $ 4.75$ & $-0.21$ &  0.01 & $+0.16$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX211145   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.12 & $ 3.38$ & $-0.03$ &  0.01 & $+0.14$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX211145   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $-0.12$ &  0.01 & $+0.13$ & $+0.02$ & $-0.03$ & $-0.06$ \\
NYX211145   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  36.8 &  0.4 &  0.13 & $ 6.87$ & $-0.18$ &  0.01 & $+0.11$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX211145   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  18.7 &  0.4 &  0.13 & $ 6.87$ & $-0.18$ &  0.01 & $+0.05$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX211145   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  66.2 &  0.3 &  0.15 & $ 6.90$ & $-0.13$ &  0.01 & $+0.07$ & $+0.03$ & $-0.05$ & $+0.02$ \\
NYX211145   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  19.3 &  0.3 &  0.13 & $ 6.98$ & $-0.23$ &  0.01 & $+0.15$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX211145   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  88.0 &  0.3 &  0.15 & $ 7.03$ & $-0.24$ &  0.01 & $+0.12$ & $+0.03$ & $-0.07$ & $+0.01$ \\
NYX211145   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  71.1 &  0.3 &  0.14 & $ 6.97$ & $-0.24$ &  0.01 & $+0.12$ & $+0.04$ & $-0.05$ & $+0.01$ \\
NYX211145   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  44.2 &  0.3 &  0.14 & $ 6.91$ & $-0.17$ &  0.01 & $+0.07$ & $+0.03$ & $-0.03$ & $+0.02$ \\
NYX211145   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  88.5 &  0.3 &  0.15 & $ 7.00$ & $-0.24$ &  0.01 & $+0.12$ & $+0.03$ & $-0.07$ & $+0.01$ \\
NYX211145   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 102.8 &  0.4 &  0.17 & $ 6.90$ & $-0.24$ &  0.01 & $+0.11$ & $+0.03$ & $-0.08$ & $+0.01$ \\
NYX211145   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  31.2 &  0.3 &  0.14 & $ 6.83$ & $-0.12$ &  0.01 & $+0.09$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX211145   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  90.4 &  0.4 &  0.16 & $ 7.09$ & $-0.30$ &  0.01 & $+0.11$ & $+0.03$ & $-0.08$ & $+0.01$ \\
NYX211145   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 118.9 &  0.4 &  0.18 & $ 6.86$ & $-0.24$ &  0.01 & $+0.11$ & $+0.01$ & $-0.08$ & $+0.02$ \\
NYX211145   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 114.6 &  0.4 &  0.18 & $ 6.83$ & $-0.18$ &  0.01 & $+0.09$ & $-0.04$ & $-0.06$ & $+0.04$ \\
NYX211145   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  71.5 &  0.3 &  0.15 & $ 6.88$ & $-0.21$ &  0.01 & $+0.10$ & $+0.04$ & $-0.05$ & $+0.01$ \\
NYX211145   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  46.5 &  0.4 &  0.16 & $ 6.99$ & $-0.26$ &  0.01 & $+0.14$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX211145   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 103.9 &  0.4 &  0.17 & $ 7.11$ & $-0.26$ &  0.01 & $+0.11$ & $+0.02$ & $-0.08$ & $+0.01$ \\
NYX211145   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  83.4 &  0.3 &  0.16 & $ 7.12$ & $-0.28$ &  0.01 & $+0.11$ & $+0.03$ & $-0.07$ & $+0.01$ \\
NYX211145   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  30.6 &  0.3 &  0.14 & $ 6.80$ & $-0.20$ &  0.01 & $+0.13$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX211145   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  44.2 &  0.3 &  0.17 & $ 6.92$ & $-0.16$ &  0.01 & $+0.05$ & $+0.03$ & $-0.02$ & $+0.02$ \\
NYX211145   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  47.0 &  0.3 &  0.16 & $ 6.87$ & $-0.18$ &  0.01 & $+0.05$ & $+0.03$ & $-0.03$ & $+0.02$ \\
NYX211145   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  16.3 &  0.3 &  0.17 & $ 6.93$ & $-0.16$ &  0.01 & $+0.05$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX211145   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  55.3 &  0.3 &  0.17 & $ 6.80$ & $-0.13$ &  0.01 & $+0.06$ & $+0.03$ & $-0.03$ & $+0.02$ \\
NYX211145   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  24.6 &  0.4 &  0.14 & $ 7.04$ & $-0.34$ &  0.01 & $-0.09$ & $+0.16$ & $-0.01$ & $+0.08$ \\
NYX211145   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  16.5 &  0.4 &  0.14 & $ 7.02$ & $-0.28$ &  0.01 & $-0.08$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX211145   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   8.8 &  0.4 &  0.14 & $ 7.11$ & $-0.35$ &  0.02 & $-0.08$ & $+0.15$ & $-0.00$ & $+0.07$ \\
NYX211145   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  26.2 &  0.3 &  0.15 & $ 7.05$ & $-0.32$ &  0.01 & $-0.10$ & $+0.16$ & $-0.02$ & $+0.07$ \\
NYX211145   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  38.0 &  0.3 &  0.15 & $ 6.93$ & $-0.25$ &  0.01 & $-0.11$ & $+0.16$ & $-0.03$ & $+0.08$ \\
NYX211145   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  34.8 &  0.4 &  0.16 & $ 7.05$ & $-0.33$ &  0.01 & $-0.09$ & $+0.16$ & $-0.02$ & $+0.09$ \\
NYX211145   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  49.9 &  0.4 &  0.17 & $ 6.94$ & $-0.20$ &  0.01 & $-0.12$ & $+0.16$ & $-0.04$ & $+0.08$ \\
NYX211145   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  76.1 &  0.4 &  0.13 & $ 5.78$ & $-0.21$ &  0.01 & $+0.09$ & $+0.06$ & $-0.07$ & $+0.03$ \\
NYX211145   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  45.4 &  0.3 &  0.14 & $ 5.76$ & $-0.22$ &  0.01 & $+0.09$ & $+0.07$ & $-0.02$ & $+0.04$ \\
NYX211145   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  91.8 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.05$ & $-0.09$ & $+0.03$ \\
NYX211145   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  29.7 &  0.3 &  0.13 & $ 5.72$ & $-0.27$ &  0.01 & $+0.09$ & $+0.07$ & $-0.01$ & $+0.04$ \\
NYX211145   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  26.0 &  0.4 &  0.15 & $ 5.75$ & $-0.24$ &  0.01 & $+0.03$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX211145   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  27.7 &  0.3 &  0.14 & $ 5.78$ & $-0.25$ &  0.01 & $+0.03$ & $+0.05$ & $-0.01$ & $+0.04$ \\
NYX211145   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  99.7 &  0.3 &  0.17 & $ 5.84$ & $-0.23$ &  0.01 & $+0.08$ & $+0.05$ & $-0.10$ & $+0.02$ \\
NYX211145   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  68.6 &  0.4 &  0.13 & $ 4.27$ & $-0.11$ &  0.01 & $-0.04$ & $+0.09$ & $-0.08$ & $+0.06$ \\
NYX211145   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  68.3 &  0.4 &  0.12 & $ 4.12$ & $-0.14$ &  0.01 & $-0.04$ & $+0.09$ & $-0.07$ & $+0.06$ \\
NYX211145   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  69.8 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.10$ & $+0.07$ \\
NYX211145   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  77.9 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.12$ & $+0.07$ \\
NYX211145   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  62.8 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.14$ & $-0.07$ & $+0.07$ \\
NYX211145   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &  10.8 &  0.4 &  0.15 & $ 1.61$ & $-0.02$ &  0.02 & $-0.01$ & $+0.14$ & $-0.01$ & $+0.08$ \\
NYX211145   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  11.6 &  0.4 &  0.14 & $ 1.82$ & $-0.14$ &  0.02 & $-0.02$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX211145   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  80.7 &  0.3 &  0.14 & $ 1.64$ & $-0.12$ &  0.01 & $+0.02$ & $+0.11$ & $-0.10$ & $+0.08$ \\
NYX211145   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 127.7 &  0.3 &  0.18 & $ 1.65$ & $-0.11$ &  0.00 & $+0.01$ & $+0.06$ & $-0.07$ & $+0.10$ \\
NYX211145   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 120.6 &  0.3 &  0.17 & $ 1.75$ & $-0.17$ &  0.00 & $+0.02$ & $+0.07$ & $-0.08$ & $+0.10$ \\
NYX211145   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.11 & $ 0.33$ & $ 0.13$ &  0.03 & $-0.02$ & $+0.12$ & $+0.01$ & $+0.07$ \\
NYX213012   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &   8.5 &  0.4 &  0.14 & $ 3.93$ & $-0.01$ &  0.02 & $+0.11$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  69.3 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.32$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX213012   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ &  93.0 &  0.4 &  0.14 & $ 5.68$ & $ 0.08$ &  0.01 & $+0.17$ & $-0.13$ & $-0.02$ & $+0.01$ \\
NYX213012   & 5528.40 &  12.0 &   4.35  & $ -0.50 $ &  94.5 &  0.4 &  0.17 & $ 5.69$ & $ 0.17$ &  0.01 & $+0.16$ & $-0.10$ & $-0.03$ & $+0.00$ \\
NYX213012   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  21.7 &  0.5 &  0.15 & $ 5.79$ & $-0.06$ &  0.01 & $+0.12$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &   8.6 &  0.5 &  0.16 & $ 5.53$ & $ 0.05$ &  0.03 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.00$ \\
NYX213012   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &   4.4 &  0.5 &  0.14 & \nodata & \nodata &  0.05 & $+0.10$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX213012   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &   4.9 &  0.5 &  0.15 & \nodata & \nodata &  0.05 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.00$ \\
NYX213012   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  10.9 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $+0.09$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX213012   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ &  64.8 &  0.5 &  0.20 & $ 3.75$ & $-0.14$ &  0.01 & $+0.21$ & $-0.05$ & $-0.04$ & $-0.01$ \\
NYX213012   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ &  84.7 &  0.4 &  0.17 & $ 4.65$ & $ 0.14$ &  0.01 & $+0.23$ & $-0.12$ & $-0.05$ & $-0.01$ \\
NYX213012   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ &  94.9 &  0.4 &  0.17 & $ 4.63$ & $ 0.16$ &  0.01 & $+0.24$ & $-0.14$ & $-0.05$ & $-0.00$ \\
NYX213012   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  12.2 &  0.4 &  0.14 & \nodata & \nodata &  0.02 & $+0.14$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  23.1 &  0.4 &  0.15 & $ 4.55$ & $ 0.01$ &  0.01 & $+0.15$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6439.07 &  20.0 &   2.53  & $  0.39 $ &  80.7 &  0.5 &  0.18 & $ 4.49$ & $ 0.27$ &  0.01 & $+0.19$ & $-0.07$ & $-0.06$ & $-0.01$ \\
NYX213012   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  21.0 &  0.4 &  0.14 & $ 4.53$ & $-0.02$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & \nodata & \nodata &  0.02 & $+0.07$ & $+0.12$ & $-0.00$ & $+0.02$ \\
NYX213012   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  21.9 &  0.5 &  0.11 & $ 2.91$ & $-0.08$ &  0.01 & $+0.26$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  25.7 &  0.4 &  0.10 & $ 3.18$ & $-0.40$ &  0.01 & $+0.26$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  23.3 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX213012   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  59.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.04$ & $-0.06$ & $-0.01$ \\
NYX213012   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  50.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.03$ & $-0.04$ & $-0.01$ \\
NYX213012   & 4535.57 &  22.0 &   0.82  & $  0.14 $ &  44.0 &  0.7 &  0.12 & \nodata & \nodata &  0.02 & $+0.26$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX213012   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  22.5 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  25.6 &  0.4 &  0.11 & $ 2.96$ & $-0.15$ &  0.01 & $+0.26$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  19.8 &  0.5 &  0.11 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  16.7 &  0.4 &  0.12 & $ 2.92$ & $-0.04$ &  0.01 & $+0.21$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &   9.9 &  0.4 &  0.11 & $ 3.14$ & $-0.26$ &  0.02 & $+0.21$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  16.9 &  0.5 &  0.11 & $ 3.02$ & $-0.25$ &  0.01 & $+0.25$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  12.1 &  0.4 &  0.11 & \nodata & \nodata &  0.02 & $+0.21$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  65.1 &  0.4 &  0.13 & $ 2.99$ & $-0.03$ &  0.01 & $+0.28$ & $-0.04$ & $-0.07$ & $-0.01$ \\
NYX213012   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  61.9 &  0.6 &  0.13 & \nodata & \nodata &  0.02 & $+0.27$ & $-0.04$ & $-0.06$ & $-0.01$ \\
NYX213012   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  55.4 &  0.7 &  0.13 & $ 3.04$ & $-0.14$ &  0.02 & $+0.27$ & $-0.03$ & $-0.05$ & $-0.01$ \\
NYX213012   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  27.3 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  25.1 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX213012   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  20.0 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.26$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  34.1 &  0.5 &  0.12 & $ 3.13$ & $-0.30$ &  0.01 & $+0.30$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX213012   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  41.7 &  0.4 &  0.13 & $ 3.07$ & $-0.20$ &  0.01 & $+0.30$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX213012   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  47.0 &  0.3 &  0.14 & $ 3.06$ & $-0.17$ &  0.01 & $+0.30$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX213012   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & \nodata & \nodata &  0.02 & $+0.17$ & $-0.01$ & $+0.01$ & $+0.01$ \\
NYX213012   & 4547.85 &  26.0 &   3.54  & $ -0.82 $ &  25.5 &  0.7 &  0.11 & $ 5.34$ & $-0.18$ &  0.02 & $+0.17$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4733.59 &  26.0 &   1.48  & $ -2.99 $ &  40.4 &  0.4 &  0.12 & $ 5.46$ & $-0.14$ &  0.01 & $+0.28$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX213012   & 4745.80 &  26.0 &   3.65  & $ -1.25 $ &  12.6 &  0.5 &  0.13 & $ 5.36$ & $-0.08$ &  0.02 & $+0.17$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4946.39 &  26.0 &   3.37  & $ -1.11 $ &  26.6 &  0.4 &  0.12 & $ 5.39$ & $-0.14$ &  0.01 & $+0.18$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 5242.49 &  26.0 &   3.63  & $ -0.83 $ &  23.9 &  0.3 &  0.12 & $ 5.41$ & $-0.22$ &  0.01 & $+0.17$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &   8.2 &  0.4 &  0.14 & $ 5.36$ & $-0.03$ &  0.02 & $+0.15$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX213012   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  13.2 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.24$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &   5.9 &  0.4 &  0.12 & \nodata & \nodata &  0.03 & $+0.24$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  15.1 &  0.4 &  0.14 & $ 5.47$ & $-0.18$ &  0.01 & $+0.24$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  25.5 &  0.4 &  0.15 & $ 5.38$ & $-0.18$ &  0.01 & $+0.24$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6246.32 &  26.0 &   3.60  & $ -0.77 $ &  31.3 &  0.4 &  0.15 & $ 5.41$ & $-0.18$ &  0.01 & $+0.18$ & $-0.02$ & $-0.02$ & $-0.00$ \\
NYX213012   & 6265.13 &  26.0 &   2.17  & $ -2.54 $ &  28.1 &  0.4 &  0.13 & $ 5.50$ & $-0.23$ &  0.01 & $+0.25$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  14.4 &  0.4 &  0.14 & $ 5.33$ & $-0.10$ &  0.02 & $+0.23$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  41.8 &  0.4 &  0.16 & $ 5.41$ & $-0.15$ &  0.01 & $+0.26$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX213012   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  36.9 &  0.5 &  0.17 & $ 5.29$ & $-0.04$ &  0.01 & $+0.18$ & $-0.02$ & $-0.02$ & $-0.00$ \\
NYX213012   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &   8.4 &  0.6 &  0.20 & \nodata & \nodata &  0.04 & $+0.21$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  22.4 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &   9.9 &  0.4 &  0.16 & \nodata & \nodata &  0.02 & $+0.23$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX213012   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &   5.6 &  0.4 &  0.15 & \nodata & \nodata &  0.03 & $+0.13$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX213012   & 4508.28 &  26.1 &   2.85  & $ -2.42 $ &  52.4 &  0.4 &  0.12 & $ 5.49$ & $-0.06$ &  0.01 & $-0.00$ & $+0.12$ & $-0.05$ & $+0.01$ \\
NYX213012   & 4576.34 &  26.1 &   2.84  & $ -2.95 $ &  24.2 &  0.4 &  0.11 & $ 5.42$ & $-0.23$ &  0.01 & $+0.00$ & $+0.13$ & $-0.01$ & $+0.01$ \\
NYX213012   & 4582.84 &  26.1 &   2.84  & $ -3.18 $ &  16.3 &  0.4 &  0.10 & $ 5.45$ & $-0.27$ &  0.01 & $+0.00$ & $+0.13$ & $-0.01$ & $+0.01$ \\
NYX213012   & 4620.52 &  26.1 &   2.83  & $ -3.21 $ &  13.7 &  0.4 &  0.11 & $ 5.41$ & $-0.31$ &  0.02 & $+0.00$ & $+0.13$ & $-0.01$ & $+0.01$ \\
NYX213012   & 5234.62 &  26.1 &   3.22  & $ -2.18 $ &  43.3 &  0.4 &  0.13 & $ 5.47$ & $-0.16$ &  0.01 & $-0.01$ & $+0.12$ & $-0.03$ & $+0.02$ \\
NYX213012   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &   4.4 &  0.4 &  0.14 & \nodata & \nodata &  0.04 & $-0.01$ & $+0.13$ & $-0.00$ & $+0.02$ \\
NYX213012   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &   5.1 &  0.3 &  0.13 & \nodata & \nodata &  0.03 & $-0.03$ & $+0.13$ & $-0.00$ & $+0.01$ \\
NYX213012   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  12.9 &  0.4 &  0.16 & $ 5.54$ & $-0.25$ &  0.02 & $-0.04$ & $+0.13$ & $-0.01$ & $+0.01$ \\
NYX213012   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  10.3 &  0.5 &  0.17 & $ 5.50$ & $-0.20$ &  0.02 & $+0.00$ & $+0.13$ & $-0.00$ & $+0.02$ \\
NYX213012   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  21.5 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $-0.04$ & $+0.13$ & $-0.01$ & $+0.02$ \\
NYX213012   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  16.7 &  0.5 &  0.10 & $ 4.09$ & $-0.17$ &  0.02 & $+0.17$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX213012   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  19.0 &  0.4 &  0.14 & $ 3.96$ & $ 0.05$ &  0.01 & $+0.16$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX213012   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &   6.0 &  0.4 &  0.10 & \nodata & \nodata &  0.03 & $+0.15$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX213012   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  11.1 &  0.5 &  0.11 & $ 3.94$ & $-0.01$ &  0.02 & $+0.15$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX213012   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  14.7 &  0.5 &  0.13 & \nodata & \nodata &  0.02 & $+0.16$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX213012   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  21.8 &  0.4 &  0.13 & $ 4.03$ & $-0.12$ &  0.01 & $+0.16$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX213012   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  28.4 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.16$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX213012   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  34.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX213012   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  76.9 &  0.5 &  0.14 & $ 4.13$ & $ 0.11$ &  0.01 & $+0.29$ & $-0.06$ & $-0.10$ & $-0.02$ \\
NYX213012   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  17.0 &  0.6 &  0.16 & $ 4.06$ & $-0.05$ &  0.02 & $+0.25$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX213012   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  21.6 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX213012   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  19.6 &  0.4 &  0.11 & $ 2.64$ & $-0.19$ &  0.01 & $+0.08$ & $+0.07$ & $-0.01$ & $+0.01$ \\
NYX213012   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  24.0 &  0.4 &  0.12 & $ 2.55$ & $-0.13$ &  0.01 & $+0.07$ & $+0.07$ & $-0.01$ & $+0.01$ \\
NYX213012   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  14.2 &  0.4 &  0.12 & $-0.16$ & $-0.14$ &  0.02 & $+0.09$ & $+0.12$ & $-0.01$ & $+0.02$ \\
NYX213012   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  25.1 &  0.4 &  0.12 & $-0.15$ & $-0.14$ &  0.01 & $+0.09$ & $+0.12$ & $-0.02$ & $+0.02$ \\
NYX213012   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &   8.6 &  0.3 &  0.12 & \nodata & \nodata &  0.02 & $+0.09$ & $+0.12$ & $-0.01$ & $+0.02$ \\
NYX213012   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  30.2 &  0.3 &  0.13 & $ 0.24$ & $-0.50$ &  0.01 & $+0.12$ & $+0.11$ & $-0.03$ & $+0.02$ \\
NYX213012   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  70.1 &  0.3 &  0.14 & $ 0.05$ & $ 0.01$ &  0.01 & $+0.15$ & $+0.05$ & $-0.11$ & $+0.01$ \\
NYX213012   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  71.8 &  0.4 &  0.15 & $ 0.14$ & $ 0.11$ &  0.01 & $+0.16$ & $+0.05$ & $-0.10$ & $+0.01$ \\
NYX214142   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  68.9 &  0.5 &  0.17 & $ 6.13$ & $-0.55$ &  0.01 & $+0.06$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX214142   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  88.3 &  0.4 &  0.17 & $ 5.99$ & $-0.40$ &  0.01 & $+0.06$ & $-0.03$ & $-0.03$ & $-0.02$ \\
NYX214142   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  17.0 &  0.4 &  0.17 & $ 5.84$ & $-0.37$ &  0.01 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  30.0 &  0.5 &  0.18 & $ 5.89$ & $-0.41$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX214142   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 137.5 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $+0.19$ & $-0.01$ & $-0.08$ & $-0.04$ \\
NYX214142   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 194.4 &  1.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.11$ & $-0.02$ & $+0.03$ \\
NYX214142   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  95.7 &  0.5 &  0.19 & $ 7.63$ & $-0.52$ &  0.01 & $+0.07$ & $-0.02$ & $-0.04$ & $-0.03$ \\
NYX214142   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  32.1 &  0.6 &  0.21 & $ 7.52$ & $-0.38$ &  0.01 & $+0.04$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX214142   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  22.6 &  0.7 &  0.22 & $ 7.51$ & $-0.35$ &  0.02 & $+0.04$ & $-0.00$ & $-0.00$ & $-0.00$ \\
NYX214142   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  30.4 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.04$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX214142   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  52.2 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX214142   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  40.8 &  0.5 &  0.17 & $ 7.35$ & $-0.38$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX214142   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  30.9 &  0.5 &  0.16 & $ 7.36$ & $-0.39$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX214142   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  39.8 &  0.4 &  0.16 & $ 7.48$ & $-0.48$ &  0.01 & $+0.03$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX214142   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  71.2 &  0.4 &  0.18 & $ 7.49$ & $-0.47$ &  0.01 & $+0.03$ & $+0.02$ & $-0.03$ & $-0.00$ \\
NYX214142   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 159.3 &  0.5 &  0.24 & $ 4.97$ & $ 0.10$ &  0.01 & $+0.12$ & $-0.07$ & $-0.06$ & $-0.04$ \\
NYX214142   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  13.3 &  0.5 &  0.15 & $ 5.89$ & $-0.33$ &  0.02 & $+0.06$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 158.2 &  1.4 &  0.19 & $ 5.95$ & $-0.12$ &  0.02 & $+0.11$ & $-0.09$ & $-0.05$ & $-0.01$ \\
NYX214142   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 164.2 &  0.4 &  0.22 & $ 5.95$ & $-0.25$ &  0.01 & $+0.11$ & $-0.10$ & $-0.05$ & $-0.00$ \\
NYX214142   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  55.1 &  0.4 &  0.17 & $ 6.00$ & $-0.41$ &  0.01 & $+0.08$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX214142   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  76.7 &  0.4 &  0.18 & $ 6.06$ & $-0.43$ &  0.01 & $+0.08$ & $-0.03$ & $-0.04$ & $-0.02$ \\
NYX214142   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 143.2 &  0.5 &  0.22 & $ 5.94$ & $-0.24$ &  0.01 & $+0.10$ & $-0.06$ & $-0.07$ & $-0.04$ \\
NYX214142   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  75.5 &  0.4 &  0.18 & $ 6.02$ & $-0.39$ &  0.01 & $+0.08$ & $-0.01$ & $-0.04$ & $-0.03$ \\
NYX214142   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.16 & $ 2.45$ & $-0.15$ &  0.02 & $-0.01$ & $+0.12$ & $-0.01$ & $+0.06$ \\
NYX214142   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  53.2 &  0.5 &  0.15 & $ 4.89$ & $-0.74$ &  0.01 & $+0.14$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX214142   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   7.5 &  0.4 &  0.13 & $ 4.66$ & $-0.55$ &  0.02 & $+0.13$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  27.2 &  0.5 &  0.16 & $ 4.77$ & $-0.56$ &  0.01 & $+0.11$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX214142   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  24.6 &  0.5 &  0.17 & $ 4.65$ & $-0.43$ &  0.01 & $+0.11$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX214142   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  11.2 &  0.4 &  0.16 & $ 4.76$ & $-0.42$ &  0.02 & $+0.13$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  11.9 &  0.6 &  0.16 & $ 4.54$ & $-0.44$ &  0.03 & $+0.10$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   6.5 &  0.5 &  0.17 & $ 4.69$ & $-0.44$ &  0.04 & $+0.12$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  15.6 &  0.6 &  0.17 & $ 4.75$ & $-0.57$ &  0.02 & $+0.13$ & $-0.00$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.14 & $ 4.54$ & $-0.32$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $-0.04$ \\
NYX214142   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  16.0 &  0.4 &  0.14 & $ 6.87$ & $-0.40$ &  0.01 & $+0.11$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX214142   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   9.4 &  0.4 &  0.14 & $ 6.87$ & $-0.39$ &  0.02 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  51.6 &  0.4 &  0.17 & $ 6.90$ & $-0.34$ &  0.01 & $+0.08$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX214142   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &   6.0 &  0.4 &  0.15 & $ 6.98$ & $-0.38$ &  0.03 & $+0.16$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  70.5 &  0.5 &  0.18 & $ 7.03$ & $-0.42$ &  0.01 & $+0.13$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX214142   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  49.0 &  0.4 &  0.16 & $ 6.97$ & $-0.42$ &  0.01 & $+0.13$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX214142   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  29.7 &  0.4 &  0.17 & $ 6.91$ & $-0.33$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX214142   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  70.8 &  0.4 &  0.17 & $ 7.00$ & $-0.42$ &  0.01 & $+0.13$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX214142   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  89.7 &  0.5 &  0.19 & $ 6.90$ & $-0.36$ &  0.01 & $+0.14$ & $-0.01$ & $-0.06$ & $-0.04$ \\
NYX214142   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  14.8 &  0.5 &  0.17 & $ 6.83$ & $-0.32$ &  0.02 & $+0.10$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  74.0 &  0.5 &  0.18 & $ 7.09$ & $-0.49$ &  0.01 & $+0.12$ & $-0.00$ & $-0.04$ & $-0.02$ \\
NYX214142   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 104.8 &  0.5 &  0.20 & $ 6.86$ & $-0.38$ &  0.01 & $+0.14$ & $-0.01$ & $-0.07$ & $-0.04$ \\
NYX214142   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 102.6 &  0.5 &  0.20 & $ 6.83$ & $-0.30$ &  0.01 & $+0.10$ & $-0.03$ & $-0.06$ & $-0.03$ \\
NYX214142   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  53.1 &  0.5 &  0.18 & $ 6.88$ & $-0.38$ &  0.01 & $+0.11$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX214142   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  21.1 &  0.5 &  0.18 & $ 6.99$ & $-0.42$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX214142   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  85.3 &  0.4 &  0.19 & $ 7.11$ & $-0.50$ &  0.01 & $+0.13$ & $-0.01$ & $-0.06$ & $-0.04$ \\
NYX214142   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  61.3 &  0.4 &  0.18 & $ 7.12$ & $-0.54$ &  0.01 & $+0.12$ & $-0.00$ & $-0.03$ & $-0.01$ \\
NYX214142   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  11.1 &  0.4 &  0.18 & $ 6.80$ & $-0.38$ &  0.02 & $+0.14$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  31.4 &  0.5 &  0.21 & $ 6.92$ & $-0.30$ &  0.01 & $+0.06$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX214142   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  32.9 &  0.4 &  0.20 & $ 6.87$ & $-0.35$ &  0.01 & $+0.06$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX214142   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   9.8 &  0.5 &  0.24 & $ 6.93$ & $-0.27$ &  0.03 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX214142   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  38.2 &  0.4 &  0.19 & $ 6.80$ & $-0.36$ &  0.01 & $+0.07$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX214142   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  33.0 &  0.6 &  0.17 & $ 7.04$ & $-0.53$ &  0.01 & $-0.05$ & $+0.13$ & $-0.01$ & $+0.05$ \\
NYX214142   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  22.3 &  0.5 &  0.15 & $ 7.02$ & $-0.47$ &  0.01 & $-0.04$ & $+0.13$ & $-0.01$ & $+0.05$ \\
NYX214142   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  12.3 &  0.5 &  0.20 & $ 7.11$ & $-0.52$ &  0.02 & $-0.04$ & $+0.13$ & $-0.00$ & $+0.05$ \\
NYX214142   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  37.2 &  0.4 &  0.17 & $ 7.05$ & $-0.50$ &  0.01 & $-0.06$ & $+0.13$ & $-0.02$ & $+0.04$ \\
NYX214142   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  55.9 &  0.4 &  0.19 & $ 6.93$ & $-0.38$ &  0.01 & $-0.07$ & $+0.13$ & $-0.03$ & $+0.05$ \\
NYX214142   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  47.5 &  0.5 &  0.19 & $ 7.05$ & $-0.51$ &  0.01 & $-0.05$ & $+0.13$ & $-0.02$ & $+0.06$ \\
NYX214142   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  69.0 &  0.5 &  0.20 & $ 6.94$ & $-0.37$ &  0.01 & $-0.08$ & $+0.13$ & $-0.04$ & $+0.04$ \\
NYX214142   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  57.7 &  0.5 &  0.14 & $ 5.78$ & $-0.50$ &  0.01 & $+0.12$ & $+0.02$ & $-0.03$ & $+0.00$ \\
NYX214142   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  26.0 &  0.5 &  0.17 & $ 5.76$ & $-0.38$ &  0.01 & $+0.12$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX214142   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  72.1 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.13$ & $+0.01$ & $-0.04$ & $-0.01$ \\
NYX214142   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  14.4 &  0.4 &  0.14 & $ 5.72$ & $-0.44$ &  0.01 & $+0.12$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  15.8 &  0.5 &  0.17 & $ 5.75$ & $-0.44$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX214142   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  16.7 &  0.4 &  0.15 & $ 5.78$ & $-0.47$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX214142   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  88.2 &  0.5 &  0.20 & $ 5.84$ & $-0.45$ &  0.01 & $+0.14$ & $+0.01$ & $-0.06$ & $-0.03$ \\
NYX214142   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  73.0 &  0.4 &  0.15 & $ 4.27$ & $-0.43$ &  0.01 & $-0.01$ & $+0.07$ & $-0.06$ & $+0.03$ \\
NYX214142   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  77.3 &  0.4 &  0.14 & $ 4.12$ & $-0.34$ &  0.01 & $-0.01$ & $+0.07$ & $-0.07$ & $+0.03$ \\
NYX214142   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  56.6 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.04$ & $+0.06$ \\
NYX214142   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  71.7 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.06$ & $+0.06$ \\
NYX214142   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  44.4 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.02$ & $+0.07$ \\
NYX214142   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   6.1 &  0.6 &  0.15 & $ 1.61$ & $-0.47$ &  0.04 & $+0.01$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX214142   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  13.2 &  0.5 &  0.15 & $ 1.60$ & $-0.73$ &  0.02 & $-0.01$ & $+0.12$ & $-0.00$ & $+0.06$ \\
NYX214142   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   6.2 &  0.5 &  0.13 & $ 1.82$ & $-0.66$ &  0.03 & $-0.00$ & $+0.12$ & $-0.00$ & $+0.06$ \\
NYX214142   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   2.6 &  0.3 &  0.08 & $ 1.52$ & $-0.63$ &  0.05 & $-0.00$ & $+0.13$ & $+0.00$ & $+0.06$ \\
NYX214142   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  86.6 &  0.4 &  0.17 & $ 1.64$ & $-0.40$ &  0.01 & $+0.02$ & $+0.12$ & $-0.08$ & $+0.05$ \\
NYX214142   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 134.0 &  0.4 &  0.20 & $ 1.65$ & $-0.38$ &  0.01 & $+0.03$ & $+0.08$ & $-0.09$ & $+0.06$ \\
NYX214142   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 134.5 &  0.4 &  0.20 & $ 1.75$ & $-0.33$ &  0.01 & $+0.03$ & $+0.08$ & $-0.09$ & $+0.06$ \\
NYX214142   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.15 & $ 0.33$ & $-0.19$ &  0.05 & $-0.02$ & $+0.12$ & $-0.00$ & $+0.08$ \\
NYX215612   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  63.9 &  0.4 &  0.15 & $ 5.88$ & $-0.10$ &  0.01 & $+0.05$ & $-0.02$ & $-0.01$ & $+0.01$ \\
NYX215612   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  83.8 &  0.5 &  0.15 & $ 5.83$ & $-0.11$ &  0.01 & $+0.05$ & $-0.04$ & $-0.01$ & $+0.01$ \\
NYX215612   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  16.2 &  0.4 &  0.15 & $ 5.87$ & $-0.08$ &  0.01 & $+0.05$ & $-0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  26.3 &  0.4 &  0.16 & $ 5.92$ & $-0.16$ &  0.01 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX215612   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  92.3 &  0.3 &  0.13 & $ 7.38$ & $-0.14$ &  0.01 & $+0.14$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX215612   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 264.5 &  3.2 &  0.08 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.08$ & $-0.01$ & $+0.05$ \\
NYX215612   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  85.5 &  0.5 &  0.18 & $ 7.43$ & $-0.13$ &  0.01 & $+0.05$ & $-0.03$ & $-0.02$ & $+0.01$ \\
NYX215612   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  31.6 &  0.6 &  0.18 & $ 7.49$ & $-0.08$ &  0.01 & $+0.04$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  22.8 &  0.8 &  0.22 & $ 7.51$ & $-0.06$ &  0.02 & $+0.04$ & $-0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  23.2 &  0.4 &  0.14 & $ 7.59$ & $-0.42$ &  0.01 & $+0.03$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX215612   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  43.2 &  0.4 &  0.14 & $ 7.06$ & $-0.08$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX215612   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  32.8 &  0.4 &  0.14 & $ 7.31$ & $-0.09$ &  0.01 & $+0.03$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX215612   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  23.5 &  0.6 &  0.15 & $ 7.34$ & $-0.14$ &  0.01 & $+0.03$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX215612   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  31.1 &  0.4 &  0.14 & $ 7.35$ & $-0.14$ &  0.01 & $+0.03$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX215612   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  62.3 &  0.4 &  0.16 & $ 7.36$ & $-0.13$ &  0.01 & $+0.03$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX215612   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 138.7 &  0.5 &  0.21 & $ 5.17$ & $-0.06$ &  0.01 & $+0.08$ & $-0.07$ & $-0.03$ & $+0.03$ \\
NYX215612   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  10.5 &  0.4 &  0.11 & $ 5.94$ & $-0.10$ &  0.02 & $+0.06$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 165.5 &  1.4 &  0.14 & $ 6.10$ & $-0.12$ &  0.01 & $+0.09$ & $-0.08$ & $-0.02$ & $+0.04$ \\
NYX215612   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 195.1 &  1.2 &  0.12 & $ 6.08$ & $-0.11$ &  0.01 & $+0.09$ & $-0.08$ & $-0.01$ & $+0.05$ \\
NYX215612   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  48.6 &  0.4 &  0.14 & $ 5.98$ & $-0.07$ &  0.01 & $+0.07$ & $-0.02$ & $-0.01$ & $+0.00$ \\
NYX215612   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  69.8 &  0.4 &  0.15 & $ 6.00$ & $-0.09$ &  0.01 & $+0.07$ & $-0.03$ & $-0.02$ & $+0.01$ \\
NYX215612   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 147.8 &  1.3 &  0.14 & $ 6.06$ & $-0.12$ &  0.01 & $+0.07$ & $-0.07$ & $-0.03$ & $+0.03$ \\
NYX215612   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  63.6 &  0.4 &  0.15 & $ 6.05$ & $-0.14$ &  0.01 & $+0.06$ & $-0.02$ & $-0.03$ & $-0.00$ \\
NYX215612   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.13 & $ 2.75$ & $-0.02$ &  0.01 & $+0.01$ & $+0.06$ & $-0.00$ & $+0.05$ \\
NYX215612   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  44.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  59.6 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  44.5 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  21.3 &  0.5 &  0.09 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  28.7 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  51.6 &  0.4 &  0.10 & $ 4.54$ & $-0.11$ &  0.01 & $+0.11$ & $-0.00$ & $-0.03$ & $-0.01$ \\
NYX215612   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  59.2 &  0.4 &  0.11 & $ 4.52$ & $-0.09$ &  0.01 & $+0.11$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  62.5 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  90.5 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.06$ & $+0.01$ \\
NYX215612   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  82.3 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.06$ & $+0.00$ \\
NYX215612   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  78.8 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.06$ & $-0.00$ \\
NYX215612   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  57.2 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX215612   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  50.4 &  0.4 &  0.11 & $ 4.52$ & $-0.10$ &  0.01 & $+0.11$ & $-0.00$ & $-0.03$ & $-0.01$ \\
NYX215612   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  49.4 &  0.4 &  0.11 & $ 4.53$ & $-0.10$ &  0.01 & $+0.10$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  38.2 &  0.4 &  0.11 & $ 4.58$ & $-0.10$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  15.2 &  0.5 &  0.12 & $ 4.57$ & $ 0.00$ &  0.02 & $+0.10$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  18.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  27.5 &  0.4 &  0.11 & $ 4.58$ & $-0.04$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  49.8 &  0.4 &  0.11 & $ 4.56$ & $-0.09$ &  0.01 & $+0.11$ & $-0.00$ & $-0.03$ & $-0.01$ \\
NYX215612   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  28.2 &  0.4 &  0.12 & $ 4.58$ & $-0.12$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  44.6 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  36.5 &  0.3 &  0.12 & $ 4.54$ & $-0.04$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  19.4 &  0.5 &  0.14 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  29.6 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  96.6 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.04$ & $-0.06$ & $+0.00$ \\
NYX215612   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  97.6 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.04$ & $-0.06$ & $+0.01$ \\
NYX215612   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  18.3 &  0.4 &  0.11 & $ 4.56$ & $-0.06$ &  0.01 & $+0.13$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX215612   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  86.2 &  0.4 &  0.14 & $ 4.53$ & $-0.14$ &  0.01 & $+0.12$ & $-0.03$ & $-0.06$ & $-0.00$ \\
NYX215612   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &  14.3 &  0.5 &  0.11 & $ 4.59$ & $-0.07$ &  0.02 & $+0.13$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  49.1 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX215612   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  63.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  56.9 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX215612   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  51.1 &  0.3 &  0.12 & $ 4.59$ & $-0.10$ &  0.01 & $+0.11$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX215612   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  62.7 &  0.3 &  0.12 & $ 4.55$ & $-0.06$ &  0.01 & $+0.13$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  20.7 &  0.4 &  0.12 & $ 4.58$ & $-0.10$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  66.9 &  0.4 &  0.12 & $ 4.58$ & $-0.15$ &  0.01 & $+0.13$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215612   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  73.6 &  0.3 &  0.14 & $ 4.59$ & $-0.11$ &  0.01 & $+0.13$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX215612   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  14.8 &  0.4 &  0.11 & $ 4.61$ & $-0.06$ &  0.01 & $+0.13$ & $+0.00$ & $-0.00$ & $-0.01$ \\
NYX215612   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  12.0 &  0.3 &  0.10 & $ 4.54$ & $-0.08$ &  0.01 & $+0.10$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  29.7 &  0.4 &  0.12 & $ 4.62$ & $-0.10$ &  0.01 & $+0.11$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX215612   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &   7.2 &  0.5 &  0.12 & \nodata & \nodata &  0.03 & $+0.11$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &   3.6 &  0.3 &  0.09 & \nodata & \nodata &  0.04 & $+0.11$ & $+0.00$ & $+0.00$ & $-0.00$ \\
NYX215612   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  15.2 &  0.4 &  0.13 & $ 4.57$ & $-0.03$ &  0.01 & $+0.09$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  13.5 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $+0.09$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   4.3 &  0.4 &  0.12 & \nodata & \nodata &  0.04 & $+0.11$ & $+0.00$ & $+0.00$ & $-0.00$ \\
NYX215612   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &   6.9 &  0.5 &  0.13 & $ 4.63$ & $-0.19$ &  0.03 & $+0.08$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &   5.0 &  0.6 &  0.15 & $ 4.64$ & $ 0.07$ &  0.05 & $+0.10$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.76$ & $-0.18$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $-0.03$ \\
NYX215612   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   6.1 &  0.3 &  0.10 & $ 6.92$ & $-0.22$ &  0.03 & $+0.09$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   8.5 &  0.5 &  0.15 & $ 6.96$ & $-0.10$ &  0.03 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  40.0 &  0.4 &  0.14 & $ 7.00$ & $-0.13$ &  0.01 & $+0.06$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX215612   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  41.6 &  0.4 &  0.14 & $ 7.02$ & $-0.12$ &  0.01 & $+0.10$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  26.9 &  0.4 &  0.14 & $ 6.97$ & $-0.05$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  19.7 &  0.4 &  0.13 & $ 6.97$ & $-0.13$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX215612   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  42.3 &  0.4 &  0.13 & $ 6.98$ & $-0.10$ &  0.01 & $+0.10$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215612   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  58.5 &  0.4 &  0.15 & $ 6.92$ & $-0.12$ &  0.01 & $+0.10$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX215612   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &   8.2 &  0.4 &  0.12 & $ 6.94$ & $-0.12$ &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  49.8 &  0.5 &  0.16 & $ 7.03$ & $-0.11$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX215612   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  73.7 &  0.4 &  0.16 & $ 6.87$ & $-0.10$ &  0.01 & $+0.10$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX215612   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  88.4 &  0.5 &  0.17 & $ 6.89$ & $-0.15$ &  0.01 & $+0.08$ & $-0.05$ & $-0.03$ & $+0.02$ \\
NYX215612   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  32.9 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &   9.4 &  0.6 &  0.21 & $ 7.01$ & $ 0.02$ &  0.03 & $+0.12$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  57.7 &  0.4 &  0.15 & $ 7.02$ & $-0.11$ &  0.01 & $+0.10$ & $-0.01$ & $-0.03$ & $-0.00$ \\
NYX215612   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  36.5 &  0.4 &  0.14 & $ 7.01$ & $-0.12$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.00$ \\
NYX215612   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &   3.5 &  0.4 &  0.13 & $ 6.89$ & $-0.15$ &  0.05 & $+0.11$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  24.1 &  0.4 &  0.16 & $ 6.98$ & $-0.10$ &  0.01 & $+0.06$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX215612   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  30.2 &  0.4 &  0.17 & $ 6.98$ & $-0.09$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX215612   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   8.0 &  0.5 &  0.20 & $ 7.01$ & $-0.01$ &  0.03 & $+0.05$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX215612   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  32.7 &  0.4 &  0.16 & $ 6.88$ & $-0.12$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX215612   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  17.3 &  0.4 &  0.14 & $ 6.99$ & $-0.13$ &  0.01 & $-0.03$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX215612   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  10.0 &  0.4 &  0.12 & $ 6.92$ & $-0.06$ &  0.02 & $-0.03$ & $+0.06$ & $-0.00$ & $+0.04$ \\
NYX215612   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  23.5 &  0.4 &  0.14 & $ 6.96$ & $-0.06$ &  0.01 & $-0.04$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX215612   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  37.8 &  0.4 &  0.14 & $ 6.97$ & $-0.12$ &  0.01 & $-0.05$ & $+0.05$ & $-0.02$ & $+0.04$ \\
NYX215612   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  26.2 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $-0.03$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX215612   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  50.2 &  0.4 &  0.16 & $ 6.98$ & $-0.11$ &  0.01 & $-0.05$ & $+0.05$ & $-0.03$ & $+0.05$ \\
NYX215612   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  58.8 &  0.4 &  0.11 & $ 5.68$ & $-0.13$ &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX215612   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  58.0 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX215612   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  36.9 &  0.4 &  0.11 & $ 5.67$ & $-0.10$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX215612   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  55.7 &  0.4 &  0.12 & $ 5.63$ & $-0.11$ &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX215612   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  65.4 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX215612   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  48.0 &  0.4 &  0.11 & $ 5.68$ & $-0.15$ &  0.01 & $+0.06$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX215612   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  51.3 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX215612   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  39.3 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX215612   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  68.4 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.03$ & $-0.03$ & $+0.02$ \\
NYX215612   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  31.3 &  0.4 &  0.12 & $ 5.64$ & $-0.07$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX215612   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  65.9 &  0.4 &  0.12 & $ 5.65$ & $-0.13$ &  0.01 & $+0.07$ & $-0.02$ & $-0.03$ & $+0.02$ \\
NYX215612   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  73.2 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX215612   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  71.4 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.05$ & $+0.00$ \\
NYX215612   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 111.3 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.04$ & $-0.06$ & $+0.02$ \\
NYX215612   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  32.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX215612   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  47.4 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.02$ & $+0.00$ \\
NYX215612   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &   8.8 &  0.4 &  0.12 & $ 5.76$ & $-0.12$ &  0.02 & $+0.10$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX215612   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  37.3 &  0.4 &  0.14 & $ 5.84$ & $-0.18$ &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX215612   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   4.0 &  0.4 &  0.10 & $ 5.70$ & $-0.23$ &  0.04 & $+0.10$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215612   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  49.0 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.00$ & $-0.03$ & $+0.00$ \\
NYX215612   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  12.2 &  0.5 &  0.14 & $ 5.76$ & $-0.09$ &  0.02 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX215612   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  14.2 &  0.4 &  0.15 & $ 5.74$ & $-0.04$ &  0.01 & $+0.05$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX215612   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  56.6 &  0.4 &  0.16 & $ 5.72$ & $-0.01$ &  0.01 & $+0.10$ & $-0.00$ & $-0.04$ & $-0.00$ \\
NYX215612   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  55.6 &  0.3 &  0.12 & $ 4.36$ & $-0.24$ &  0.01 & $+0.02$ & $+0.02$ & $-0.04$ & $+0.03$ \\
NYX215612   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  61.0 &  0.4 &  0.12 & $ 4.28$ & $-0.21$ &  0.01 & $+0.01$ & $+0.01$ & $-0.05$ & $+0.03$ \\
NYX215612   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  30.5 &  0.5 &  0.12 & $ 1.58$ & $-0.01$ &  0.01 & $+0.01$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX215612   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  43.6 &  0.4 &  0.11 & $ 1.53$ & $-0.02$ &  0.01 & $+0.01$ & $+0.06$ & $-0.03$ & $+0.05$ \\
NYX215612   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  22.3 &  0.4 &  0.13 & $ 1.48$ & $ 0.05$ &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX215612   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  46.8 &  0.3 &  0.12 & $ 1.60$ & $-0.04$ &  0.01 & $+0.02$ & $+0.05$ & $-0.04$ & $+0.06$ \\
NYX215612   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  97.1 &  0.8 &  0.12 & $ 1.74$ & $-0.03$ &  0.01 & $+0.03$ & $+0.01$ & $-0.06$ & $+0.07$ \\
NYX215612   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  81.6 &  0.3 &  0.14 & $ 1.70$ & $-0.10$ &  0.01 & $+0.02$ & $+0.02$ & $-0.06$ & $+0.07$ \\
NYX215744   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 113.2 &  0.4 &  0.16 & $ 6.13$ & $ 0.01$ &  0.01 & $+0.08$ & $-0.10$ & $-0.02$ & $+0.03$ \\
NYX215744   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 126.9 &  0.4 &  0.16 & $ 5.99$ & $ 0.03$ &  0.01 & $+0.08$ & $-0.11$ & $-0.02$ & $+0.04$ \\
NYX215744   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  52.6 &  0.4 &  0.14 & $ 5.84$ & $ 0.24$ &  0.01 & $+0.08$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX215744   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  74.3 &  0.4 &  0.15 & $ 5.89$ & $ 0.25$ &  0.01 & $+0.08$ & $-0.04$ & $-0.02$ & $-0.00$ \\
NYX215744   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 170.2 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $+0.19$ & $-0.08$ & $-0.06$ & $+0.08$ \\
NYX215744   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 125.4 &  0.5 &  0.18 & $ 7.63$ & $ 0.04$ &  0.01 & $+0.06$ & $-0.07$ & $-0.04$ & $+0.03$ \\
NYX215744   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  65.0 &  0.5 &  0.18 & $ 7.52$ & $ 0.19$ &  0.01 & $+0.03$ & $-0.01$ & $-0.02$ & $+0.02$ \\
NYX215744   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  48.3 &  0.6 &  0.17 & $ 7.51$ & $ 0.14$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX215744   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  26.5 &  0.6 &  0.19 & $ 7.53$ & $ 0.16$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX215744   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  46.9 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $-0.04$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX215744   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  60.6 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.04$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX215744   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  50.8 &  0.4 &  0.13 & $ 7.35$ & $ 0.11$ &  0.01 & $-0.04$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX215744   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  43.5 &  0.5 &  0.14 & $ 7.36$ & $ 0.13$ &  0.01 & $-0.04$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX215744   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  53.4 &  0.4 &  0.14 & $ 7.48$ & $ 0.08$ &  0.01 & $-0.04$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX215744   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  82.0 &  0.4 &  0.16 & $ 7.49$ & $ 0.11$ &  0.01 & $-0.05$ & $+0.01$ & $-0.03$ & $+0.06$ \\
NYX215744   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 189.6 &  0.4 &  0.23 & $ 4.97$ & $ 0.23$ &  0.00 & $+0.12$ & $-0.13$ & $-0.03$ & $+0.05$ \\
NYX215744   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  41.1 &  0.3 &  0.12 & $ 5.89$ & $ 0.26$ &  0.01 & $+0.09$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX215744   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 266.2 &  1.4 &  0.11 & $ 5.95$ & $ 0.31$ &  0.01 & $+0.13$ & $-0.15$ & $-0.01$ & $+0.08$ \\
NYX215744   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 308.5 &  1.7 &  0.09 & $ 5.95$ & $ 0.26$ &  0.01 & $+0.13$ & $-0.15$ & $-0.01$ & $+0.08$ \\
NYX215744   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  90.7 &  0.3 &  0.14 & $ 6.00$ & $ 0.21$ &  0.01 & $+0.10$ & $-0.08$ & $-0.05$ & $+0.01$ \\
NYX215744   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 112.5 &  0.3 &  0.16 & $ 6.06$ & $ 0.17$ &  0.01 & $+0.10$ & $-0.11$ & $-0.04$ & $+0.03$ \\
NYX215744   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 204.0 &  1.3 &  0.16 & $ 5.94$ & $ 0.25$ &  0.01 & $+0.10$ & $-0.14$ & $-0.02$ & $+0.06$ \\
NYX215744   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 106.5 &  0.4 &  0.16 & $ 6.02$ & $ 0.27$ &  0.01 & $+0.09$ & $-0.07$ & $-0.06$ & $-0.00$ \\
NYX215744   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.45$ & $ 0.53$ &  0.02 & $-0.02$ & $+0.10$ & $-0.01$ & $+0.08$ \\
NYX215744   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  97.3 &  0.3 &  0.14 & $ 4.89$ & $ 0.13$ &  0.01 & $+0.15$ & $-0.04$ & $-0.08$ & $-0.02$ \\
NYX215744   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  32.3 &  0.4 &  0.13 & $ 4.71$ & $ 0.20$ &  0.01 & $+0.17$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX215744   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  38.5 &  0.3 &  0.12 & $ 4.66$ & $ 0.13$ &  0.01 & $+0.17$ & $+0.00$ & $-0.02$ & $-0.00$ \\
NYX215744   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  67.5 &  0.4 &  0.13 & $ 4.77$ & $ 0.16$ &  0.01 & $+0.14$ & $-0.02$ & $-0.06$ & $-0.02$ \\
NYX215744   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  63.1 &  0.4 &  0.13 & $ 4.65$ & $ 0.23$ &  0.01 & $+0.14$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX215744   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  45.0 &  0.3 &  0.13 & $ 4.76$ & $ 0.19$ &  0.01 & $+0.17$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX215744   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  45.0 &  0.5 &  0.14 & $ 4.54$ & $ 0.23$ &  0.01 & $+0.13$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX215744   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  18.7 &  0.5 &  0.13 & $ 4.63$ & $ 0.14$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX215744   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  39.2 &  0.4 &  0.14 & $ 4.75$ & $ 0.15$ &  0.01 & $+0.15$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX215744   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  31.9 &  0.4 &  0.14 & $ 4.69$ & $ 0.18$ &  0.01 & $+0.16$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX215744   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   7.1 &  0.4 &  0.15 & $ 4.70$ & $ 0.26$ &  0.03 & $+0.15$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX215744   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  59.2 &  0.4 &  0.15 & $ 4.75$ & $ 0.20$ &  0.01 & $+0.15$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX215744   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.11 & $ 3.38$ & $ 0.33$ &  0.01 & $+0.15$ & $-0.01$ & $+0.00$ & $-0.01$ \\
NYX215744   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $ 0.46$ &  0.01 & $+0.09$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX215744   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  42.4 &  0.4 &  0.12 & $ 6.87$ & $ 0.20$ &  0.01 & $+0.09$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX215744   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  26.4 &  0.3 &  0.12 & $ 6.87$ & $ 0.20$ &  0.01 & $+0.04$ & $+0.03$ & $-0.01$ & $+0.03$ \\
NYX215744   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  70.4 &  0.4 &  0.14 & $ 6.90$ & $ 0.25$ &  0.01 & $+0.04$ & $+0.00$ & $-0.06$ & $+0.03$ \\
NYX215744   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  21.6 &  0.4 &  0.13 & $ 6.98$ & $ 0.13$ &  0.01 & $+0.14$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX215744   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  89.4 &  0.3 &  0.15 & $ 7.03$ & $ 0.16$ &  0.01 & $+0.09$ & $+0.01$ & $-0.07$ & $+0.03$ \\
NYX215744   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  73.0 &  0.3 &  0.14 & $ 6.97$ & $ 0.16$ &  0.01 & $+0.09$ & $+0.03$ & $-0.06$ & $+0.03$ \\
NYX215744   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  52.0 &  0.3 &  0.13 & $ 6.91$ & $ 0.24$ &  0.01 & $+0.04$ & $+0.02$ & $-0.04$ & $+0.03$ \\
NYX215744   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  87.3 &  0.3 &  0.14 & $ 7.00$ & $ 0.10$ &  0.01 & $+0.09$ & $+0.02$ & $-0.07$ & $+0.03$ \\
NYX215744   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 105.1 &  0.4 &  0.17 & $ 6.90$ & $ 0.16$ &  0.01 & $+0.09$ & $+0.00$ & $-0.07$ & $+0.04$ \\
NYX215744   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  37.7 &  0.3 &  0.13 & $ 6.83$ & $ 0.26$ &  0.01 & $+0.07$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX215744   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  93.6 &  0.5 &  0.17 & $ 7.09$ & $ 0.12$ &  0.01 & $+0.08$ & $-0.00$ & $-0.08$ & $+0.03$ \\
NYX215744   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 119.6 &  0.4 &  0.17 & $ 6.86$ & $ 0.10$ &  0.01 & $+0.09$ & $-0.01$ & $-0.07$ & $+0.04$ \\
NYX215744   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 128.6 &  0.5 &  0.19 & $ 6.83$ & $ 0.18$ &  0.01 & $+0.07$ & $-0.08$ & $-0.04$ & $+0.07$ \\
NYX215744   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  73.1 &  0.4 &  0.14 & $ 6.88$ & $ 0.15$ &  0.01 & $+0.07$ & $+0.02$ & $-0.06$ & $+0.03$ \\
NYX215744   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  52.0 &  0.4 &  0.16 & $ 6.99$ & $ 0.18$ &  0.01 & $+0.11$ & $+0.05$ & $-0.03$ & $+0.03$ \\
NYX215744   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 106.0 &  0.4 &  0.17 & $ 7.11$ & $ 0.13$ &  0.01 & $+0.08$ & $-0.01$ & $-0.07$ & $+0.04$ \\
NYX215744   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  86.3 &  0.4 &  0.16 & $ 7.12$ & $ 0.14$ &  0.01 & $+0.08$ & $+0.01$ & $-0.07$ & $+0.03$ \\
NYX215744   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  34.0 &  0.3 &  0.14 & $ 6.80$ & $ 0.17$ &  0.01 & $+0.12$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX215744   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  53.6 &  0.4 &  0.16 & $ 6.92$ & $ 0.24$ &  0.01 & $+0.03$ & $+0.01$ & $-0.03$ & $+0.03$ \\
NYX215744   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  58.1 &  0.3 &  0.16 & $ 6.87$ & $ 0.27$ &  0.01 & $+0.03$ & $+0.01$ & $-0.04$ & $+0.03$ \\
NYX215744   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  21.3 &  0.3 &  0.15 & $ 6.93$ & $ 0.17$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX215744   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  62.8 &  0.3 &  0.16 & $ 6.80$ & $ 0.25$ &  0.01 & $+0.03$ & $+0.00$ & $-0.04$ & $+0.03$ \\
NYX215744   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  23.9 &  0.6 &  0.14 & $ 7.04$ & $ 0.08$ &  0.02 & $-0.11$ & $+0.15$ & $-0.02$ & $+0.09$ \\
NYX215744   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  15.2 &  0.5 &  0.13 & $ 7.02$ & $ 0.09$ &  0.02 & $-0.10$ & $+0.15$ & $-0.01$ & $+0.08$ \\
NYX215744   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   9.0 &  0.5 &  0.17 & $ 7.11$ & $ 0.06$ &  0.03 & $-0.10$ & $+0.15$ & $-0.01$ & $+0.08$ \\
NYX215744   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  25.9 &  0.3 &  0.14 & $ 7.05$ & $ 0.09$ &  0.01 & $-0.13$ & $+0.14$ & $-0.02$ & $+0.08$ \\
NYX215744   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  36.6 &  0.4 &  0.14 & $ 6.93$ & $ 0.16$ &  0.01 & $-0.14$ & $+0.14$ & $-0.03$ & $+0.09$ \\
NYX215744   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  31.5 &  0.5 &  0.15 & $ 7.05$ & $ 0.05$ &  0.01 & $-0.12$ & $+0.15$ & $-0.02$ & $+0.10$ \\
NYX215744   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  45.8 &  0.4 &  0.16 & $ 6.94$ & $ 0.15$ &  0.01 & $-0.15$ & $+0.14$ & $-0.03$ & $+0.09$ \\
NYX215744   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  75.0 &  0.3 &  0.13 & $ 5.78$ & $ 0.18$ &  0.01 & $+0.06$ & $+0.05$ & $-0.08$ & $+0.04$ \\
NYX215744   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  49.1 &  0.4 &  0.14 & $ 5.76$ & $ 0.23$ &  0.01 & $+0.07$ & $+0.07$ & $-0.04$ & $+0.05$ \\
NYX215744   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  90.6 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.03$ & $-0.09$ & $+0.05$ \\
NYX215744   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  34.2 &  0.4 &  0.13 & $ 5.72$ & $ 0.16$ &  0.01 & $+0.07$ & $+0.07$ & $-0.02$ & $+0.05$ \\
NYX215744   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  32.6 &  0.4 &  0.14 & $ 5.75$ & $ 0.16$ &  0.01 & $+0.01$ & $+0.05$ & $-0.02$ & $+0.04$ \\
NYX215744   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  37.6 &  0.4 &  0.14 & $ 5.78$ & $ 0.21$ &  0.01 & $+0.01$ & $+0.05$ & $-0.02$ & $+0.04$ \\
NYX215744   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  98.8 &  0.4 &  0.17 & $ 5.84$ & $ 0.20$ &  0.01 & $+0.05$ & $+0.03$ & $-0.10$ & $+0.04$ \\
NYX215744   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  71.4 &  0.4 &  0.13 & $ 4.27$ & $ 0.38$ &  0.01 & $-0.05$ & $+0.04$ & $-0.08$ & $+0.07$ \\
NYX215744   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  69.8 &  0.4 &  0.12 & $ 4.12$ & $ 0.31$ &  0.01 & $-0.05$ & $+0.04$ & $-0.08$ & $+0.07$ \\
NYX215744   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  62.9 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.10$ & $-0.10$ & $+0.07$ \\
NYX215744   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  66.9 &  0.5 &  0.12 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.10$ & $-0.11$ & $+0.07$ \\
NYX215744   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  53.9 &  0.5 &  0.13 & \nodata & \nodata &  0.02 & $-0.00$ & $+0.12$ & $-0.08$ & $+0.07$ \\
NYX215744   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   4.0 &  0.4 &  0.10 & $ 1.61$ & $-0.07$ &  0.04 & $+0.00$ & $+0.14$ & $-0.00$ & $+0.08$ \\
NYX215744   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   8.5 &  0.4 &  0.12 & $ 1.82$ & $ 0.12$ &  0.02 & $-0.02$ & $+0.13$ & $-0.01$ & $+0.08$ \\
NYX215744   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  71.2 &  0.4 &  0.13 & $ 1.64$ & $ 0.25$ &  0.01 & $+0.01$ & $+0.08$ & $-0.10$ & $+0.09$ \\
NYX215744   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 119.5 &  0.3 &  0.17 & $ 1.65$ & $ 0.25$ &  0.01 & $+0.02$ & $+0.03$ & $-0.06$ & $+0.12$ \\
NYX215744   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 109.0 &  0.3 &  0.16 & $ 1.75$ & $ 0.16$ &  0.01 & $+0.01$ & $+0.04$ & $-0.08$ & $+0.11$ \\
NYX215744   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.10 & $ 0.33$ & $ 0.44$ &  0.04 & $-0.02$ & $+0.13$ & $+0.01$ & $+0.06$ \\
NYX223035   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 107.9 &  0.4 &  0.17 & $ 6.13$ & $-0.09$ &  0.01 & $+0.09$ & $-0.04$ & $-0.04$ & $-0.01$ \\
NYX223035   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 125.0 &  0.4 &  0.17 & $ 5.99$ & $ 0.01$ &  0.01 & $+0.09$ & $-0.06$ & $-0.04$ & $-0.01$ \\
NYX223035   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  43.8 &  0.4 &  0.17 & $ 5.84$ & $ 0.03$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX223035   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  64.6 &  0.4 &  0.17 & $ 5.89$ & $ 0.00$ &  0.01 & $+0.08$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX223035   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 189.5 &  0.4 &  0.20 & \nodata & \nodata &  0.01 & $+0.17$ & $-0.08$ & $-0.10$ & $+0.05$ \\
NYX223035   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 129.7 &  0.5 &  0.20 & $ 7.63$ & $-0.04$ &  0.01 & $+0.09$ & $-0.03$ & $-0.06$ & $-0.01$ \\
NYX223035   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  63.0 &  0.6 &  0.20 & $ 7.52$ & $ 0.04$ &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $-0.01$ \\
NYX223035   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  53.3 &  0.6 &  0.22 & $ 7.51$ & $ 0.11$ &  0.01 & $+0.05$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX223035   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  23.4 &  0.9 &  0.22 & $ 7.53$ & $ 0.00$ &  0.02 & $+0.05$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX223035   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  52.5 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX223035   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  72.3 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.06$ & $-0.03$ & $+0.03$ \\
NYX223035   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  62.1 &  0.5 &  0.16 & $ 7.35$ & $ 0.03$ &  0.01 & $-0.00$ & $+0.06$ & $-0.03$ & $+0.02$ \\
NYX223035   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  47.7 &  0.5 &  0.16 & $ 7.36$ & $-0.06$ &  0.01 & $-0.00$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX223035   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  63.2 &  0.4 &  0.17 & $ 7.48$ & $-0.03$ &  0.01 & $-0.00$ & $+0.06$ & $-0.02$ & $+0.02$ \\
NYX223035   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  91.3 &  0.4 &  0.18 & $ 7.49$ & $-0.04$ &  0.01 & $+0.00$ & $+0.05$ & $-0.04$ & $+0.02$ \\
NYX223035   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 191.6 &  0.5 &  0.26 & $ 4.97$ & $ 0.25$ &  0.01 & $+0.12$ & $-0.08$ & $-0.06$ & $+0.00$ \\
NYX223035   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  35.0 &  0.4 &  0.14 & $ 5.89$ & $ 0.05$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX223035   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 204.4 &  1.5 &  0.20 & $ 5.95$ & $ 0.13$ &  0.01 & $+0.12$ & $-0.11$ & $-0.04$ & $+0.03$ \\
NYX223035   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 237.8 &  1.5 &  0.20 & $ 5.95$ & $ 0.15$ &  0.01 & $+0.12$ & $-0.12$ & $-0.03$ & $+0.04$ \\
NYX223035   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  89.5 &  0.4 &  0.17 & $ 6.00$ & $ 0.01$ &  0.01 & $+0.11$ & $-0.02$ & $-0.05$ & $-0.02$ \\
NYX223035   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 110.5 &  0.4 &  0.18 & $ 6.06$ & $ 0.01$ &  0.01 & $+0.11$ & $-0.04$ & $-0.07$ & $-0.02$ \\
NYX223035   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 175.3 &  0.5 &  0.23 & $ 5.94$ & $ 0.04$ &  0.01 & $+0.10$ & $-0.08$ & $-0.07$ & $+0.00$ \\
NYX223035   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 108.2 &  0.4 &  0.18 & $ 6.02$ & $ 0.04$ &  0.01 & $+0.12$ & $-0.01$ & $-0.07$ & $-0.04$ \\
NYX223035   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.16 & $ 2.45$ & $ 0.28$ &  0.01 & $-0.03$ & $+0.10$ & $-0.03$ & $+0.04$ \\
NYX223035   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ & 101.6 &  0.4 &  0.17 & $ 4.89$ & $-0.16$ &  0.01 & $+0.16$ & $-0.01$ & $-0.08$ & $-0.04$ \\
NYX223035   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  26.9 &  0.5 &  0.14 & $ 4.71$ & $-0.05$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX223035   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  36.6 &  0.4 &  0.14 & $ 4.66$ & $-0.06$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX223035   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  67.1 &  0.5 &  0.15 & $ 4.77$ & $-0.12$ &  0.01 & $+0.14$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX223035   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  64.3 &  0.4 &  0.16 & $ 4.65$ & $ 0.02$ &  0.01 & $+0.14$ & $-0.01$ & $-0.04$ & $-0.01$ \\
NYX223035   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  41.4 &  0.4 &  0.15 & $ 4.76$ & $-0.04$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX223035   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  42.3 &  0.6 &  0.16 & $ 4.54$ & $ 0.03$ &  0.01 & $+0.12$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX223035   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  17.8 &  0.5 &  0.15 & $ 4.63$ & $ 0.02$ &  0.02 & $+0.12$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX223035   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  34.2 &  0.6 &  0.16 & $ 4.75$ & $-0.09$ &  0.01 & $+0.14$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX223035   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  25.5 &  0.4 &  0.16 & $ 4.69$ & $-0.09$ &  0.01 & $+0.14$ & $-0.01$ & $-0.00$ & $-0.00$ \\
NYX223035   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   5.3 &  0.4 &  0.12 & $ 4.70$ & $ 0.04$ &  0.04 & $+0.13$ & $-0.01$ & $-0.00$ & $+0.00$ \\
NYX223035   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  55.8 &  0.5 &  0.18 & $ 4.75$ & $-0.08$ &  0.01 & $+0.15$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX223035   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.15 & $ 3.38$ & $ 0.06$ &  0.02 & $+0.12$ & $-0.02$ & $-0.00$ & $-0.01$ \\
NYX223035   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.14 & $ 4.54$ & $-0.02$ &  0.04 & $+0.13$ & $+0.01$ & $-0.04$ & $-0.02$ \\
NYX223035   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  43.6 &  0.4 &  0.14 & $ 6.87$ & $-0.03$ &  0.01 & $+0.10$ & $+0.02$ & $-0.02$ & $+0.01$ \\
NYX223035   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  25.2 &  0.4 &  0.15 & $ 6.87$ & $ 0.01$ &  0.01 & $+0.05$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX223035   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  76.2 &  0.4 &  0.17 & $ 6.90$ & $ 0.01$ &  0.01 & $+0.08$ & $+0.02$ & $-0.06$ & $-0.01$ \\
NYX223035   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  22.4 &  0.4 &  0.15 & $ 6.98$ & $-0.09$ &  0.01 & $+0.14$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX223035   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ & 102.3 &  0.4 &  0.18 & $ 7.03$ & $-0.05$ &  0.01 & $+0.12$ & $+0.03$ & $-0.08$ & $-0.01$ \\
NYX223035   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  82.8 &  0.3 &  0.16 & $ 6.97$ & $-0.06$ &  0.01 & $+0.12$ & $+0.03$ & $-0.06$ & $-0.00$ \\
NYX223035   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  53.6 &  0.4 &  0.15 & $ 6.91$ & $-0.00$ &  0.01 & $+0.07$ & $+0.02$ & $-0.03$ & $+0.01$ \\
NYX223035   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ & 102.2 &  0.4 &  0.17 & $ 7.00$ & $-0.06$ &  0.01 & $+0.12$ & $+0.03$ & $-0.08$ & $-0.01$ \\
NYX223035   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 117.3 &  0.5 &  0.19 & $ 6.90$ & $-0.07$ &  0.01 & $+0.12$ & $+0.02$ & $-0.09$ & $-0.01$ \\
NYX223035   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  37.0 &  0.4 &  0.16 & $ 6.83$ & $ 0.02$ &  0.01 & $+0.08$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX223035   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ & 104.2 &  0.5 &  0.19 & $ 7.09$ & $-0.12$ &  0.01 & $+0.11$ & $+0.02$ & $-0.08$ & $-0.01$ \\
NYX223035   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 134.8 &  0.4 &  0.20 & $ 6.86$ & $-0.07$ &  0.01 & $+0.11$ & $+0.01$ & $-0.09$ & $-0.00$ \\
NYX223035   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 129.0 &  0.5 &  0.20 & $ 6.83$ & $ 0.01$ &  0.01 & $+0.09$ & $-0.03$ & $-0.07$ & $+0.01$ \\
NYX223035   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  82.8 &  0.4 &  0.18 & $ 6.88$ & $-0.05$ &  0.01 & $+0.11$ & $+0.03$ & $-0.06$ & $-0.00$ \\
NYX223035   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  57.4 &  0.5 &  0.19 & $ 6.99$ & $-0.05$ &  0.01 & $+0.13$ & $+0.03$ & $-0.03$ & $+0.01$ \\
NYX223035   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 118.5 &  0.4 &  0.19 & $ 7.11$ & $-0.09$ &  0.01 & $+0.11$ & $+0.02$ & $-0.09$ & $-0.01$ \\
NYX223035   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  95.3 &  0.4 &  0.18 & $ 7.12$ & $-0.13$ &  0.01 & $+0.12$ & $+0.03$ & $-0.07$ & $-0.01$ \\
NYX223035   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  34.6 &  0.3 &  0.16 & $ 6.80$ & $-0.08$ &  0.01 & $+0.13$ & $+0.03$ & $-0.01$ & $+0.02$ \\
NYX223035   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  52.4 &  0.4 &  0.18 & $ 6.92$ & $-0.02$ &  0.01 & $+0.06$ & $+0.02$ & $-0.03$ & $+0.01$ \\
NYX223035   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  59.3 &  0.4 &  0.19 & $ 6.87$ & $ 0.03$ &  0.01 & $+0.06$ & $+0.02$ & $-0.03$ & $+0.01$ \\
NYX223035   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  21.0 &  0.5 &  0.20 & $ 6.93$ & $ 0.00$ &  0.01 & $+0.05$ & $+0.02$ & $-0.01$ & $+0.01$ \\
NYX223035   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  64.7 &  0.4 &  0.19 & $ 6.80$ & $ 0.01$ &  0.01 & $+0.07$ & $+0.02$ & $-0.04$ & $+0.00$ \\
NYX223035   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  37.6 &  0.5 &  0.17 & $ 7.04$ & $-0.13$ &  0.01 & $-0.08$ & $+0.15$ & $-0.02$ & $+0.07$ \\
NYX223035   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  27.0 &  0.5 &  0.17 & $ 7.02$ & $-0.06$ &  0.01 & $-0.08$ & $+0.15$ & $-0.01$ & $+0.06$ \\
NYX223035   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &  16.0 &  0.6 &  0.20 & $ 7.11$ & $-0.12$ &  0.02 & $-0.08$ & $+0.14$ & $-0.01$ & $+0.06$ \\
NYX223035   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  36.5 &  0.4 &  0.16 & $ 7.05$ & $-0.17$ &  0.01 & $-0.10$ & $+0.15$ & $-0.02$ & $+0.06$ \\
NYX223035   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  54.2 &  0.4 &  0.18 & $ 6.93$ & $-0.03$ &  0.01 & $-0.10$ & $+0.15$ & $-0.04$ & $+0.06$ \\
NYX223035   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  49.1 &  0.6 &  0.19 & $ 7.05$ & $-0.15$ &  0.01 & $-0.08$ & $+0.16$ & $-0.03$ & $+0.07$ \\
NYX223035   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  64.7 &  0.5 &  0.19 & $ 6.94$ & $-0.05$ &  0.01 & $-0.10$ & $+0.15$ & $-0.04$ & $+0.06$ \\
NYX223035   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  87.4 &  0.4 &  0.15 & $ 5.78$ & $-0.07$ &  0.01 & $+0.09$ & $+0.05$ & $-0.07$ & $+0.01$ \\
NYX223035   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  55.0 &  0.4 &  0.16 & $ 5.76$ & $-0.05$ &  0.01 & $+0.09$ & $+0.05$ & $-0.03$ & $+0.03$ \\
NYX223035   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ & 104.1 &  0.4 &  0.18 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.05$ & $-0.09$ & $+0.01$ \\
NYX223035   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  37.0 &  0.4 &  0.15 & $ 5.72$ & $-0.11$ &  0.01 & $+0.09$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX223035   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  34.1 &  0.5 &  0.17 & $ 5.75$ & $-0.06$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.02$ \\
NYX223035   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  37.5 &  0.4 &  0.17 & $ 5.78$ & $-0.05$ &  0.01 & $+0.04$ & $+0.04$ & $-0.02$ & $+0.02$ \\
NYX223035   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 116.7 &  0.4 &  0.20 & $ 5.84$ & $-0.03$ &  0.01 & $+0.09$ & $+0.05$ & $-0.11$ & $-0.00$ \\
NYX223035   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  85.0 &  0.4 &  0.15 & $ 4.27$ & $ 0.15$ &  0.01 & $-0.03$ & $+0.08$ & $-0.10$ & $+0.04$ \\
NYX223035   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  85.1 &  0.4 &  0.15 & $ 4.12$ & $ 0.12$ &  0.01 & $-0.03$ & $+0.08$ & $-0.09$ & $+0.04$ \\
NYX223035   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  78.1 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.00$ & $+0.12$ & $-0.10$ & $+0.06$ \\
NYX223035   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  87.7 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.12$ & $-0.11$ & $+0.06$ \\
NYX223035   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  69.9 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.12$ & $-0.07$ & $+0.06$ \\
NYX223035   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &  17.5 &  0.5 &  0.17 & $ 1.82$ & $ 0.03$ &  0.02 & $-0.03$ & $+0.12$ & $-0.01$ & $+0.07$ \\
NYX223035   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   9.5 &  0.6 &  0.15 & $ 1.52$ & $ 0.15$ &  0.03 & $-0.03$ & $+0.12$ & $-0.00$ & $+0.07$ \\
NYX223035   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  94.7 &  0.4 &  0.16 & $ 1.64$ & $-0.01$ &  0.01 & $+0.01$ & $+0.11$ & $-0.10$ & $+0.06$ \\
NYX223035   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 146.3 &  0.4 &  0.20 & $ 1.65$ & $ 0.02$ &  0.01 & $+0.01$ & $+0.07$ & $-0.08$ & $+0.08$ \\
NYX223035   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 139.2 &  0.5 &  0.20 & $ 1.75$ & $-0.04$ &  0.01 & $+0.01$ & $+0.08$ & $-0.09$ & $+0.08$ \\
NYX223035   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.14 & $ 0.33$ & $ 0.25$ &  0.03 & $-0.04$ & $+0.11$ & $+0.01$ & $+0.07$ \\
NYX224245   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ & 120.2 &  0.4 &  0.17 & $ 6.13$ & $ 0.13$ &  0.01 & $+0.09$ & $-0.11$ & $-0.02$ & $+0.03$ \\
NYX224245   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ & 132.0 &  0.4 &  0.16 & $ 5.99$ & $ 0.11$ &  0.00 & $+0.10$ & $-0.12$ & $-0.02$ & $+0.04$ \\
NYX224245   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  56.0 &  0.4 &  0.14 & $ 5.84$ & $ 0.31$ &  0.01 & $+0.09$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX224245   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  75.6 &  0.3 &  0.15 & $ 5.89$ & $ 0.29$ &  0.01 & $+0.09$ & $-0.04$ & $-0.02$ & $-0.01$ \\
NYX224245   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 170.3 &  0.5 &  0.17 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.08$ & $-0.06$ & $+0.10$ \\
NYX224245   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ & 128.4 &  0.5 &  0.19 & $ 7.63$ & $ 0.12$ &  0.01 & $+0.06$ & $-0.08$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  61.4 &  0.6 &  0.17 & $ 7.52$ & $ 0.15$ &  0.01 & $+0.03$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX224245   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  47.4 &  0.6 &  0.17 & $ 7.51$ & $ 0.13$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX224245   & 6319.49 &  12.0 &   5.11  & $ -2.72 $ &  27.4 &  0.9 &  0.21 & $ 7.53$ & $ 0.19$ &  0.02 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.02$ \\
NYX224245   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  48.2 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.06$ & $-0.02$ & $+0.05$ \\
NYX224245   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  63.9 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $-0.06$ & $+0.04$ & $-0.03$ & $+0.05$ \\
NYX224245   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  52.2 &  0.4 &  0.14 & $ 7.35$ & $ 0.18$ &  0.01 & $-0.05$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX224245   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  43.7 &  0.4 &  0.14 & $ 7.36$ & $ 0.17$ &  0.01 & $-0.04$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX224245   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  53.7 &  0.4 &  0.14 & $ 7.48$ & $ 0.12$ &  0.01 & $-0.06$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX224245   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  82.5 &  0.4 &  0.16 & $ 7.49$ & $ 0.17$ &  0.01 & $-0.06$ & $+0.01$ & $-0.03$ & $+0.05$ \\
NYX224245   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 195.1 &  0.5 &  0.24 & $ 4.97$ & $ 0.30$ &  0.00 & $+0.14$ & $-0.14$ & $-0.03$ & $+0.05$ \\
NYX224245   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  43.6 &  0.4 &  0.12 & $ 5.89$ & $ 0.33$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX224245   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 277.9 &  1.6 &  0.11 & $ 5.95$ & $ 0.38$ &  0.01 & $+0.15$ & $-0.15$ & $-0.01$ & $+0.09$ \\
NYX224245   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 311.9 &  3.1 &  0.07 & $ 5.95$ & $ 0.30$ &  0.01 & $+0.15$ & $-0.15$ & $-0.01$ & $+0.09$ \\
NYX224245   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  91.5 &  0.4 &  0.14 & $ 6.00$ & $ 0.26$ &  0.01 & $+0.11$ & $-0.08$ & $-0.05$ & $+0.00$ \\
NYX224245   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ & 114.4 &  0.4 &  0.16 & $ 6.06$ & $ 0.24$ &  0.01 & $+0.11$ & $-0.11$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 209.9 &  1.5 &  0.16 & $ 5.94$ & $ 0.31$ &  0.01 & $+0.12$ & $-0.14$ & $-0.02$ & $+0.06$ \\
NYX224245   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ & 107.9 &  0.3 &  0.16 & $ 6.02$ & $ 0.34$ &  0.01 & $+0.10$ & $-0.08$ & $-0.06$ & $-0.01$ \\
NYX224245   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.45$ & $ 0.58$ &  0.01 & $-0.05$ & $+0.09$ & $-0.03$ & $+0.05$ \\
NYX224245   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  97.6 &  0.3 &  0.14 & $ 4.89$ & $ 0.20$ &  0.01 & $+0.18$ & $-0.03$ & $-0.08$ & $-0.02$ \\
NYX224245   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &  36.0 &  0.5 &  0.14 & $ 4.71$ & $ 0.29$ &  0.01 & $+0.20$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX224245   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  41.3 &  0.3 &  0.12 & $ 4.66$ & $ 0.20$ &  0.01 & $+0.20$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX224245   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  68.1 &  0.5 &  0.13 & $ 4.77$ & $ 0.21$ &  0.01 & $+0.15$ & $-0.02$ & $-0.06$ & $-0.03$ \\
NYX224245   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  65.2 &  0.4 &  0.13 & $ 4.65$ & $ 0.31$ &  0.01 & $+0.16$ & $-0.02$ & $-0.05$ & $-0.02$ \\
NYX224245   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  44.6 &  0.3 &  0.12 & $ 4.76$ & $ 0.20$ &  0.01 & $+0.20$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX224245   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  46.5 &  0.5 &  0.14 & $ 4.54$ & $ 0.28$ &  0.01 & $+0.15$ & $-0.00$ & $-0.03$ & $-0.00$ \\
NYX224245   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &  20.6 &  0.5 &  0.13 & $ 4.63$ & $ 0.20$ &  0.01 & $+0.17$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX224245   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  41.8 &  0.5 &  0.14 & $ 4.75$ & $ 0.21$ &  0.01 & $+0.18$ & $+0.00$ & $-0.02$ & $+0.00$ \\
NYX224245   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &  34.3 &  0.4 &  0.15 & $ 4.69$ & $ 0.24$ &  0.01 & $+0.18$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX224245   & 6395.47 &  22.0 &   1.50  & $ -2.54 $ &   7.0 &  0.4 &  0.12 & $ 4.70$ & $ 0.26$ &  0.03 & $+0.18$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX224245   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  59.9 &  0.5 &  0.15 & $ 4.75$ & $ 0.24$ &  0.01 & $+0.17$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX224245   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.12 & $ 3.38$ & $ 0.38$ &  0.01 & $+0.18$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX224245   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.54$ & $ 0.55$ &  0.01 & $+0.10$ & $+0.01$ & $-0.05$ & $-0.02$ \\
NYX224245   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  43.4 &  0.4 &  0.12 & $ 6.87$ & $ 0.26$ &  0.01 & $+0.10$ & $+0.05$ & $-0.03$ & $+0.04$ \\
NYX224245   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  28.0 &  0.3 &  0.12 & $ 6.87$ & $ 0.26$ &  0.01 & $+0.05$ & $+0.04$ & $-0.01$ & $+0.04$ \\
NYX224245   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  71.8 &  0.4 &  0.14 & $ 6.90$ & $ 0.34$ &  0.01 & $+0.04$ & $-0.01$ & $-0.07$ & $+0.03$ \\
NYX224245   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &  24.4 &  0.4 &  0.14 & $ 6.98$ & $ 0.23$ &  0.01 & $+0.16$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX224245   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  90.7 &  0.4 &  0.15 & $ 7.03$ & $ 0.25$ &  0.01 & $+0.10$ & $+0.01$ & $-0.08$ & $+0.03$ \\
NYX224245   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  73.0 &  0.3 &  0.14 & $ 6.97$ & $ 0.22$ &  0.01 & $+0.10$ & $+0.03$ & $-0.07$ & $+0.02$ \\
NYX224245   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  52.4 &  0.3 &  0.13 & $ 6.91$ & $ 0.30$ &  0.01 & $+0.04$ & $+0.02$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  89.2 &  0.3 &  0.14 & $ 7.00$ & $ 0.21$ &  0.01 & $+0.10$ & $+0.02$ & $-0.08$ & $+0.03$ \\
NYX224245   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ & 105.8 &  0.5 &  0.17 & $ 6.90$ & $ 0.24$ &  0.01 & $+0.10$ & $+0.00$ & $-0.07$ & $+0.04$ \\
NYX224245   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  36.9 &  0.4 &  0.12 & $ 6.83$ & $ 0.27$ &  0.01 & $+0.08$ & $+0.04$ & $-0.02$ & $+0.04$ \\
NYX224245   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  93.9 &  0.4 &  0.16 & $ 7.09$ & $ 0.19$ &  0.01 & $+0.09$ & $-0.01$ & $-0.08$ & $+0.03$ \\
NYX224245   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ & 122.1 &  0.4 &  0.18 & $ 6.86$ & $ 0.19$ &  0.01 & $+0.11$ & $-0.01$ & $-0.06$ & $+0.05$ \\
NYX224245   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ & 130.6 &  0.5 &  0.19 & $ 6.83$ & $ 0.25$ &  0.01 & $+0.08$ & $-0.08$ & $-0.04$ & $+0.08$ \\
NYX224245   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  73.2 &  0.4 &  0.15 & $ 6.88$ & $ 0.21$ &  0.01 & $+0.08$ & $+0.02$ & $-0.06$ & $+0.02$ \\
NYX224245   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  51.1 &  0.4 &  0.15 & $ 6.99$ & $ 0.21$ &  0.01 & $+0.13$ & $+0.05$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ & 106.9 &  0.4 &  0.17 & $ 7.11$ & $ 0.21$ &  0.01 & $+0.09$ & $-0.02$ & $-0.07$ & $+0.04$ \\
NYX224245   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  86.9 &  0.3 &  0.15 & $ 7.12$ & $ 0.22$ &  0.01 & $+0.08$ & $+0.01$ & $-0.07$ & $+0.02$ \\
NYX224245   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  34.1 &  0.3 &  0.13 & $ 6.80$ & $ 0.20$ &  0.01 & $+0.14$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX224245   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  54.8 &  0.4 &  0.17 & $ 6.92$ & $ 0.31$ &  0.01 & $+0.03$ & $+0.01$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  59.5 &  0.4 &  0.16 & $ 6.87$ & $ 0.34$ &  0.01 & $+0.02$ & $-0.00$ & $-0.04$ & $+0.03$ \\
NYX224245   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &  23.7 &  0.4 &  0.16 & $ 6.93$ & $ 0.26$ &  0.01 & $+0.04$ & $+0.04$ & $-0.01$ & $+0.03$ \\
NYX224245   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  63.8 &  0.3 &  0.16 & $ 6.80$ & $ 0.32$ &  0.01 & $+0.03$ & $-0.00$ & $-0.04$ & $+0.03$ \\
NYX224245   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  24.3 &  0.5 &  0.15 & $ 7.04$ & $ 0.14$ &  0.02 & $-0.14$ & $+0.15$ & $-0.02$ & $+0.08$ \\
NYX224245   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  14.9 &  0.5 &  0.13 & $ 7.02$ & $ 0.12$ &  0.02 & $-0.13$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX224245   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   8.9 &  0.5 &  0.17 & $ 7.11$ & $ 0.10$ &  0.03 & $-0.12$ & $+0.15$ & $-0.00$ & $+0.07$ \\
NYX224245   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  26.5 &  0.4 &  0.15 & $ 7.05$ & $ 0.17$ &  0.01 & $-0.17$ & $+0.14$ & $-0.02$ & $+0.07$ \\
NYX224245   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  37.2 &  0.4 &  0.15 & $ 6.93$ & $ 0.24$ &  0.01 & $-0.18$ & $+0.14$ & $-0.03$ & $+0.08$ \\
NYX224245   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  33.6 &  0.6 &  0.17 & $ 7.05$ & $ 0.17$ &  0.02 & $-0.14$ & $+0.15$ & $-0.03$ & $+0.09$ \\
NYX224245   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  45.7 &  0.5 &  0.16 & $ 6.94$ & $ 0.22$ &  0.01 & $-0.18$ & $+0.13$ & $-0.04$ & $+0.08$ \\
NYX224245   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  75.4 &  0.4 &  0.13 & $ 5.78$ & $ 0.27$ &  0.01 & $+0.06$ & $+0.05$ & $-0.08$ & $+0.04$ \\
NYX224245   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  47.8 &  0.4 &  0.13 & $ 5.76$ & $ 0.24$ &  0.01 & $+0.08$ & $+0.07$ & $-0.04$ & $+0.05$ \\
NYX224245   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  92.4 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.03$ & $-0.09$ & $+0.05$ \\
NYX224245   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  34.4 &  0.4 &  0.12 & $ 5.72$ & $ 0.20$ &  0.01 & $+0.08$ & $+0.08$ & $-0.02$ & $+0.06$ \\
NYX224245   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  34.4 &  0.5 &  0.15 & $ 5.75$ & $ 0.23$ &  0.01 & $+0.01$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX224245   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  38.7 &  0.4 &  0.14 & $ 5.78$ & $ 0.27$ &  0.01 & $+0.00$ & $+0.05$ & $-0.02$ & $+0.05$ \\
NYX224245   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ & 101.5 &  0.4 &  0.17 & $ 5.84$ & $ 0.35$ &  0.01 & $+0.05$ & $+0.02$ & $-0.10$ & $+0.04$ \\
NYX224245   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  73.1 &  0.4 &  0.13 & $ 4.27$ & $ 0.51$ &  0.01 & $-0.05$ & $+0.03$ & $-0.08$ & $+0.07$ \\
NYX224245   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  70.4 &  0.4 &  0.12 & $ 4.12$ & $ 0.41$ &  0.01 & $-0.06$ & $+0.03$ & $-0.08$ & $+0.07$ \\
NYX224245   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  64.0 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $-0.00$ & $+0.10$ & $-0.11$ & $+0.07$ \\
NYX224245   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  64.7 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $-0.01$ & $+0.10$ & $-0.12$ & $+0.07$ \\
NYX224245   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  59.8 &  0.5 &  0.14 & \nodata & \nodata &  0.02 & $-0.01$ & $+0.11$ & $-0.10$ & $+0.07$ \\
NYX224245   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   9.9 &  0.5 &  0.13 & $ 1.82$ & $ 0.24$ &  0.03 & $-0.02$ & $+0.14$ & $-0.01$ & $+0.08$ \\
NYX224245   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  70.2 &  0.3 &  0.13 & $ 1.64$ & $ 0.33$ &  0.01 & $+0.01$ & $+0.08$ & $-0.10$ & $+0.09$ \\
NYX224245   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 117.7 &  0.4 &  0.16 & $ 1.65$ & $ 0.31$ &  0.00 & $+0.02$ & $+0.03$ & $-0.06$ & $+0.12$ \\
NYX224245   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 106.0 &  0.4 &  0.15 & $ 1.75$ & $ 0.21$ &  0.01 & $+0.02$ & $+0.04$ & $-0.08$ & $+0.12$ \\
NYX224245   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.10 & $ 0.33$ & $ 0.51$ &  0.03 & $+0.01$ & $+0.12$ & $+0.00$ & $+0.08$ \\
NYX225510   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  60.4 &  0.3 &  0.15 & $ 5.88$ & $-0.21$ &  0.00 & $+0.07$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  82.8 &  0.3 &  0.15 & $ 5.83$ & $-0.16$ &  0.00 & $+0.07$ & $-0.03$ & $-0.01$ & $+0.01$ \\
NYX225510   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  14.7 &  0.3 &  0.15 & $ 5.87$ & $-0.22$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  25.2 &  0.3 &  0.15 & $ 5.92$ & $-0.28$ &  0.01 & $+0.06$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX225510   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  98.6 &  0.2 &  0.13 & $ 7.38$ & $-0.20$ &  0.01 & $+0.14$ & $+0.00$ & $-0.05$ & $-0.02$ \\
NYX225510   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 253.9 &  1.1 &  0.09 & \nodata & \nodata &  0.00 & $+0.07$ & $-0.08$ & $-0.00$ & $+0.04$ \\
NYX225510   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  84.3 &  0.3 &  0.17 & $ 7.43$ & $-0.20$ &  0.01 & $+0.07$ & $-0.02$ & $-0.02$ & $+0.00$ \\
NYX225510   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  30.7 &  0.4 &  0.20 & $ 7.49$ & $-0.17$ &  0.01 & $+0.05$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  19.7 &  0.4 &  0.19 & $ 7.51$ & $-0.22$ &  0.01 & $+0.05$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  24.0 &  0.3 &  0.14 & $ 7.59$ & $-0.49$ &  0.01 & $+0.04$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX225510   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  41.5 &  0.3 &  0.14 & $ 7.06$ & $-0.19$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX225510   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  32.5 &  0.3 &  0.14 & $ 7.31$ & $-0.19$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX225510   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  22.0 &  0.2 &  0.14 & $ 7.34$ & $-0.28$ &  0.01 & $+0.04$ & $+0.02$ & $-0.00$ & $+0.01$ \\
NYX225510   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  31.8 &  0.3 &  0.15 & $ 7.35$ & $-0.21$ &  0.01 & $+0.04$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX225510   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  59.7 &  0.3 &  0.16 & $ 7.36$ & $-0.23$ &  0.00 & $+0.05$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX225510   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 140.0 &  0.3 &  0.22 & $ 5.17$ & $-0.08$ &  0.00 & $+0.09$ & $-0.06$ & $-0.03$ & $+0.02$ \\
NYX225510   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  10.8 &  0.2 &  0.12 & $ 5.94$ & $-0.19$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 160.1 &  0.7 &  0.15 & $ 6.10$ & $-0.19$ &  0.01 & $+0.09$ & $-0.07$ & $-0.02$ & $+0.03$ \\
NYX225510   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 194.1 &  0.7 &  0.12 & $ 6.08$ & $-0.15$ &  0.00 & $+0.09$ & $-0.08$ & $-0.01$ & $+0.03$ \\
NYX225510   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  49.0 &  0.2 &  0.14 & $ 5.98$ & $-0.15$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  70.3 &  0.3 &  0.15 & $ 6.00$ & $-0.14$ &  0.00 & $+0.08$ & $-0.03$ & $-0.02$ & $+0.01$ \\
NYX225510   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 147.2 &  0.9 &  0.15 & $ 6.06$ & $-0.13$ &  0.01 & $+0.08$ & $-0.07$ & $-0.03$ & $+0.02$ \\
NYX225510   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  65.2 &  0.3 &  0.15 & $ 6.05$ & $-0.18$ &  0.01 & $+0.08$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX225510   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.12 & $ 2.75$ & $-0.19$ &  0.01 & $+0.02$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX225510   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  47.4 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  55.6 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  36.3 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  25.8 &  0.3 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  30.4 &  0.2 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX225510   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  55.9 &  0.2 &  0.11 & $ 4.54$ & $-0.19$ &  0.01 & $+0.12$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  62.6 &  0.2 &  0.11 & $ 4.52$ & $-0.16$ &  0.01 & $+0.12$ & $-0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  64.0 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  89.9 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.06$ & $+0.00$ \\
NYX225510   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  83.7 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.06$ & $-0.00$ \\
NYX225510   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  74.5 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.01$ & $-0.05$ & $-0.01$ \\
NYX225510   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  61.6 &  0.2 &  0.12 & \nodata & \nodata &  0.01 & $+0.12$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  55.2 &  0.3 &  0.11 & $ 4.52$ & $-0.17$ &  0.01 & $+0.12$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  51.1 &  0.2 &  0.11 & $ 4.53$ & $-0.21$ &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  41.3 &  0.2 &  0.11 & $ 4.58$ & $-0.19$ &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX225510   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &  14.1 &  0.3 &  0.11 & $ 4.57$ & $-0.22$ &  0.01 & $+0.09$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  20.1 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  30.5 &  0.2 &  0.12 & $ 4.58$ & $-0.15$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  53.3 &  0.2 &  0.12 & $ 4.56$ & $-0.19$ &  0.01 & $+0.12$ & $+0.01$ & $-0.03$ & $-0.01$ \\
NYX225510   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  29.7 &  0.4 &  0.12 & $ 4.58$ & $-0.24$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  46.7 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX225510   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  38.2 &  0.2 &  0.12 & $ 4.54$ & $-0.16$ &  0.00 & $+0.10$ & $+0.01$ & $-0.02$ & $-0.01$ \\
NYX225510   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  19.5 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  31.0 &  0.2 &  0.13 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  97.6 &  0.2 &  0.14 & \nodata & \nodata &  0.00 & $+0.12$ & $-0.03$ & $-0.06$ & $+0.00$ \\
NYX225510   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  96.4 &  0.2 &  0.14 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.03$ & $-0.06$ & $+0.00$ \\
NYX225510   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  22.0 &  0.3 &  0.11 & $ 4.56$ & $-0.20$ &  0.01 & $+0.13$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX225510   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  90.0 &  0.2 &  0.14 & $ 4.53$ & $-0.17$ &  0.01 & $+0.13$ & $-0.02$ & $-0.06$ & $-0.00$ \\
NYX225510   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &  16.5 &  0.2 &  0.10 & $ 4.59$ & $-0.24$ &  0.01 & $+0.12$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX225510   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  53.0 &  0.2 &  0.12 & \nodata & \nodata &  0.01 & $+0.12$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX225510   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  67.0 &  0.2 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  61.9 &  0.2 &  0.12 & \nodata & \nodata &  0.00 & $+0.12$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  54.7 &  0.2 &  0.12 & $ 4.59$ & $-0.20$ &  0.01 & $+0.12$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX225510   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  66.4 &  0.2 &  0.12 & $ 4.55$ & $-0.16$ &  0.01 & $+0.14$ & $+0.00$ & $-0.05$ & $-0.01$ \\
NYX225510   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  22.8 &  0.3 &  0.12 & $ 4.58$ & $-0.24$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  72.1 &  0.2 &  0.12 & $ 4.58$ & $-0.20$ &  0.01 & $+0.14$ & $-0.00$ & $-0.05$ & $-0.01$ \\
NYX225510   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  77.7 &  0.2 &  0.14 & $ 4.59$ & $-0.17$ &  0.01 & $+0.14$ & $-0.01$ & $-0.06$ & $-0.01$ \\
NYX225510   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &  18.4 &  0.3 &  0.13 & $ 4.61$ & $-0.19$ &  0.01 & $+0.13$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX225510   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &  13.4 &  0.2 &  0.11 & $ 4.54$ & $-0.21$ &  0.01 & $+0.10$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  33.3 &  0.2 &  0.12 & $ 4.62$ & $-0.22$ &  0.01 & $+0.11$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX225510   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &   6.5 &  0.3 &  0.13 & \nodata & \nodata &  0.02 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  17.6 &  0.3 &  0.14 & $ 4.57$ & $-0.12$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  15.1 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &   4.3 &  0.2 &  0.10 & \nodata & \nodata &  0.02 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.01$ \\
NYX225510   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &   8.0 &  0.3 &  0.14 & $ 4.63$ & $-0.28$ &  0.02 & $+0.09$ & $+0.01$ & $-0.00$ & $-0.01$ \\
NYX225510   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   3.3 &  0.3 &  0.13 & $ 4.61$ & $-0.16$ &  0.04 & $+0.10$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.76$ & $-0.42$ &  0.03 & $+0.12$ & $+0.04$ & $+0.03$ & $+0.03$ \\
NYX225510   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   8.5 &  0.3 &  0.13 & $ 6.92$ & $-0.25$ &  0.01 & $+0.09$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   7.1 &  0.2 &  0.13 & $ 6.96$ & $-0.30$ &  0.02 & $+0.06$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  39.2 &  0.3 &  0.15 & $ 7.00$ & $-0.26$ &  0.01 & $+0.08$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX225510   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  42.6 &  0.2 &  0.14 & $ 7.02$ & $-0.27$ &  0.01 & $+0.11$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX225510   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  26.1 &  0.2 &  0.13 & $ 6.97$ & $-0.26$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  20.0 &  0.2 &  0.13 & $ 6.97$ & $-0.25$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  43.9 &  0.2 &  0.14 & $ 6.98$ & $-0.25$ &  0.01 & $+0.11$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX225510   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  59.0 &  0.3 &  0.16 & $ 6.92$ & $-0.26$ &  0.01 & $+0.11$ & $+0.00$ & $-0.04$ & $-0.01$ \\
NYX225510   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &   7.0 &  0.2 &  0.12 & $ 6.94$ & $-0.36$ &  0.02 & $+0.08$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX225510   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  49.0 &  0.3 &  0.15 & $ 7.03$ & $-0.27$ &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX225510   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  72.8 &  0.3 &  0.16 & $ 6.87$ & $-0.25$ &  0.01 & $+0.12$ & $-0.01$ & $-0.05$ & $-0.01$ \\
NYX225510   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  95.0 &  0.8 &  0.13 & $ 6.89$ & $-0.10$ &  0.01 & $+0.09$ & $-0.05$ & $-0.03$ & $+0.02$ \\
NYX225510   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  30.6 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX225510   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &   7.9 &  0.3 &  0.17 & $ 7.01$ & $-0.30$ &  0.02 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  57.3 &  0.3 &  0.15 & $ 7.02$ & $-0.27$ &  0.01 & $+0.11$ & $+0.00$ & $-0.03$ & $-0.00$ \\
NYX225510   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  37.3 &  0.2 &  0.14 & $ 7.01$ & $-0.28$ &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $-0.00$ \\
NYX225510   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &   5.4 &  0.3 &  0.17 & $ 6.89$ & $-0.18$ &  0.02 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  23.3 &  0.3 &  0.17 & $ 6.98$ & $-0.23$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  25.5 &  0.2 &  0.16 & $ 6.98$ & $-0.30$ &  0.01 & $+0.06$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   6.5 &  0.3 &  0.17 & $ 7.01$ & $-0.23$ &  0.02 & $+0.06$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX225510   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  29.5 &  0.2 &  0.16 & $ 6.88$ & $-0.29$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX225510   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  16.9 &  0.2 &  0.15 & $ 6.99$ & $-0.28$ &  0.01 & $-0.01$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX225510   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  10.6 &  0.3 &  0.15 & $ 6.92$ & $-0.18$ &  0.02 & $-0.01$ & $+0.06$ & $-0.00$ & $+0.03$ \\
NYX225510   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  21.6 &  0.2 &  0.14 & $ 6.96$ & $-0.23$ &  0.01 & $-0.02$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX225510   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  35.5 &  0.2 &  0.14 & $ 6.97$ & $-0.27$ &  0.01 & $-0.02$ & $+0.05$ & $-0.02$ & $+0.03$ \\
NYX225510   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  24.6 &  0.3 &  0.16 & \nodata & \nodata &  0.01 & $-0.01$ & $+0.06$ & $-0.01$ & $+0.03$ \\
NYX225510   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  46.9 &  0.3 &  0.16 & $ 6.98$ & $-0.26$ &  0.01 & $-0.01$ & $+0.05$ & $-0.03$ & $+0.04$ \\
NYX225510   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  57.0 &  0.3 &  0.11 & $ 5.68$ & $-0.25$ &  0.01 & $+0.08$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX225510   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  56.7 &  0.2 &  0.12 & \nodata & \nodata &  0.00 & $+0.08$ & $-0.01$ & $-0.03$ & $+0.01$ \\
NYX225510   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  35.3 &  0.2 &  0.11 & $ 5.67$ & $-0.25$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  56.1 &  0.2 &  0.12 & $ 5.63$ & $-0.19$ &  0.01 & $+0.08$ & $-0.00$ & $-0.03$ & $+0.01$ \\
NYX225510   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  66.5 &  0.2 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX225510   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  47.3 &  0.2 &  0.12 & $ 5.68$ & $-0.26$ &  0.01 & $+0.07$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX225510   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  51.9 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.00$ & $-0.03$ & $+0.00$ \\
NYX225510   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  38.3 &  0.2 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX225510   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  69.4 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX225510   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  30.2 &  0.3 &  0.12 & $ 5.64$ & $-0.23$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX225510   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  64.1 &  0.3 &  0.12 & $ 5.65$ & $-0.24$ &  0.01 & $+0.08$ & $-0.01$ & $-0.04$ & $+0.01$ \\
NYX225510   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  71.9 &  0.2 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.02$ & $-0.04$ & $+0.01$ \\
NYX225510   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  73.5 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.00$ & $-0.06$ & $+0.00$ \\
NYX225510   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 110.9 &  0.3 &  0.16 & \nodata & \nodata &  0.00 & $+0.11$ & $-0.04$ & $-0.06$ & $+0.01$ \\
NYX225510   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  34.2 &  0.2 &  0.13 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX225510   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  50.4 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.01$ & $-0.03$ & $+0.00$ \\
NYX225510   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  11.3 &  0.3 &  0.15 & $ 5.76$ & $-0.22$ &  0.01 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.00$ \\
NYX225510   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  40.8 &  0.3 &  0.15 & $ 5.84$ & $-0.30$ &  0.01 & $+0.10$ & $+0.01$ & $-0.02$ & $+0.00$ \\
NYX225510   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   5.9 &  0.3 &  0.12 & $ 5.70$ & $-0.26$ &  0.02 & $+0.10$ & $+0.02$ & $-0.00$ & $+0.00$ \\
NYX225510   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  50.3 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.11$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX225510   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  10.6 &  0.3 &  0.14 & $ 5.76$ & $-0.29$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX225510   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  11.6 &  0.2 &  0.13 & $ 5.74$ & $-0.27$ &  0.01 & $+0.06$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX225510   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  57.1 &  0.3 &  0.16 & $ 5.72$ & $-0.16$ &  0.01 & $+0.11$ & $+0.01$ & $-0.04$ & $-0.00$ \\
NYX225510   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  56.0 &  0.2 &  0.12 & $ 4.36$ & $-0.30$ &  0.01 & $+0.04$ & $+0.03$ & $-0.04$ & $+0.02$ \\
NYX225510   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  60.6 &  0.2 &  0.12 & $ 4.28$ & $-0.28$ &  0.01 & $+0.04$ & $+0.02$ & $-0.05$ & $+0.02$ \\
NYX225510   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  31.9 &  0.3 &  0.12 & $ 1.58$ & $-0.18$ &  0.01 & $+0.03$ & $+0.06$ & $-0.02$ & $+0.03$ \\
NYX225510   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  47.9 &  0.2 &  0.11 & $ 1.53$ & $-0.09$ &  0.01 & $+0.03$ & $+0.06$ & $-0.04$ & $+0.03$ \\
NYX225510   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  25.1 &  0.2 &  0.12 & $ 1.48$ & $-0.09$ &  0.01 & $+0.03$ & $+0.06$ & $-0.01$ & $+0.04$ \\
NYX225510   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  47.4 &  0.2 &  0.12 & $ 1.60$ & $-0.21$ &  0.01 & $+0.04$ & $+0.05$ & $-0.04$ & $+0.04$ \\
NYX225510   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  90.3 &  0.2 &  0.15 & $ 1.74$ & $-0.25$ &  0.00 & $+0.05$ & $+0.01$ & $-0.06$ & $+0.05$ \\
NYX225510   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  83.0 &  0.2 &  0.15 & $ 1.70$ & $-0.19$ &  0.01 & $+0.05$ & $+0.02$ & $-0.07$ & $+0.05$ \\
NYX225510   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.11 & $ 0.64$ & $-0.22$ &  0.09 & $+0.00$ & $+0.04$ & $-0.00$ & $+0.02$ \\
NYX230605   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  50.2 &  0.6 &  0.21 & $ 5.88$ & $ 0.05$ &  0.01 & $+0.05$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  72.6 &  0.6 &  0.20 & $ 5.83$ & $ 0.14$ &  0.01 & $+0.05$ & $-0.02$ & $-0.01$ & $+0.00$ \\
NYX230605   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  12.8 &  0.7 &  0.24 & $ 5.87$ & $ 0.10$ &  0.03 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  17.2 &  0.5 &  0.20 & $ 5.92$ & $-0.10$ &  0.02 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  55.0 &  0.5 &  0.15 & $ 7.38$ & $-0.07$ &  0.01 & $+0.11$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 200.5 &  1.9 &  0.16 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.08$ & $-0.01$ & $+0.02$ \\
NYX230605   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  67.2 &  0.6 &  0.22 & $ 7.43$ & $-0.08$ &  0.01 & $+0.05$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX230605   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  18.8 &  0.8 &  0.21 & $ 7.49$ & $-0.14$ &  0.02 & $+0.04$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  19.3 &  0.6 &  0.22 & $ 7.59$ & $-0.29$ &  0.02 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  38.7 &  0.6 &  0.22 & $ 7.06$ & $ 0.07$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  27.5 &  0.6 &  0.22 & $ 7.31$ & $ 0.02$ &  0.01 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  20.9 &  0.8 &  0.23 & $ 7.34$ & $ 0.02$ &  0.02 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  27.5 &  0.5 &  0.22 & $ 7.35$ & $-0.00$ &  0.01 & $+0.04$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  53.8 &  0.5 &  0.21 & $ 7.36$ & $-0.04$ &  0.01 & $+0.04$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX230605   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &   5.8 &  0.4 &  0.14 & $ 5.94$ & $-0.05$ &  0.03 & $+0.05$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 122.5 &  0.5 &  0.23 & $ 6.10$ & $ 0.20$ &  0.01 & $+0.10$ & $-0.06$ & $-0.04$ & $+0.00$ \\
NYX230605   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 135.8 &  0.5 &  0.24 & $ 6.08$ & $ 0.18$ &  0.01 & $+0.10$ & $-0.07$ & $-0.03$ & $+0.01$ \\
NYX230605   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  33.6 &  0.5 &  0.20 & $ 5.98$ & $ 0.06$ &  0.01 & $+0.06$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  54.9 &  0.5 &  0.21 & $ 6.00$ & $ 0.10$ &  0.01 & $+0.06$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX230605   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 137.8 &  1.6 &  0.20 & $ 6.06$ & $ 0.40$ &  0.02 & $+0.09$ & $-0.06$ & $-0.04$ & $-0.01$ \\
NYX230605   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  50.8 &  0.5 &  0.21 & $ 6.05$ & $ 0.01$ &  0.01 & $+0.06$ & $-0.01$ & $-0.02$ & $-0.00$ \\
NYX230605   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.22 & $ 2.75$ & $ 0.02$ &  0.05 & $+0.03$ & $+0.06$ & $-0.01$ & $+0.02$ \\
NYX230605   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  30.1 &  0.6 &  0.15 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &   9.1 &  0.6 &  0.11 & \nodata & \nodata &  0.03 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  16.2 &  0.5 &  0.12 & \nodata & \nodata &  0.02 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  31.1 &  0.5 &  0.15 & $ 4.54$ & $ 0.08$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  38.0 &  0.5 &  0.14 & $ 4.52$ & $ 0.09$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  38.0 &  0.7 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  75.5 &  0.8 &  0.15 & \nodata & \nodata &  0.02 & $+0.09$ & $-0.01$ & $-0.05$ & $-0.00$ \\
NYX230605   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  66.6 &  0.6 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.04$ & $-0.00$ \\
NYX230605   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  44.3 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  34.8 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  31.1 &  0.5 &  0.15 & $ 4.52$ & $ 0.11$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  34.0 &  0.5 &  0.15 & $ 4.53$ & $ 0.10$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  21.5 &  0.6 &  0.15 & $ 4.58$ & $ 0.04$ &  0.02 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  13.6 &  0.7 &  0.15 & $ 4.58$ & $ 0.11$ &  0.02 & $+0.08$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  26.1 &  0.6 &  0.15 & $ 4.56$ & $ 0.03$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  12.5 &  0.5 &  0.14 & $ 4.58$ & $-0.11$ &  0.02 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  31.6 &  0.6 &  0.19 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  20.6 &  0.9 &  0.17 & $ 4.54$ & $ 0.10$ &  0.02 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &   8.3 &  0.5 &  0.14 & \nodata & \nodata &  0.03 & $+0.07$ & $+0.00$ & $+0.00$ & $+0.01$ \\
NYX230605   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  19.5 &  0.6 &  0.16 & \nodata & \nodata &  0.02 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  79.7 &  0.6 &  0.17 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.05$ & $-0.01$ \\
NYX230605   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  92.1 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.02$ & $-0.06$ & $-0.01$ \\
NYX230605   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  72.8 &  0.6 &  0.18 & $ 4.53$ & $ 0.21$ &  0.01 & $+0.09$ & $-0.01$ & $-0.05$ & $-0.01$ \\
NYX230605   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  26.9 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  62.0 &  0.5 &  0.20 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.03$ & $+0.00$ \\
NYX230605   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  33.9 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  30.1 &  0.5 &  0.17 & $ 4.59$ & $ 0.09$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  36.0 &  0.7 &  0.17 & $ 4.55$ & $ 0.11$ &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  41.9 &  0.6 &  0.17 & $ 4.58$ & $ 0.06$ &  0.01 & $+0.10$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  49.6 &  0.6 &  0.18 & $ 4.59$ & $ 0.09$ &  0.01 & $+0.10$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  11.6 &  0.5 &  0.16 & $ 4.62$ & $-0.02$ &  0.02 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &   7.2 &  0.5 &  0.15 & \nodata & \nodata &  0.04 & $+0.07$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.16 & $ 4.76$ & $-0.13$ &  0.02 & $+0.06$ & $+0.00$ & $+0.00$ & $+0.01$ \\
NYX230605   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  28.4 &  0.5 &  0.22 & $ 7.00$ & $-0.00$ &  0.01 & $+0.06$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  18.0 &  0.7 &  0.18 & $ 7.02$ & $-0.08$ &  0.02 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  10.9 &  0.6 &  0.23 & $ 6.97$ & $ 0.04$ &  0.03 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  13.2 &  0.6 &  0.22 & $ 6.97$ & $ 0.02$ &  0.02 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  19.9 &  0.6 &  0.20 & $ 6.98$ & $-0.03$ &  0.02 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  35.4 &  0.6 &  0.21 & $ 6.92$ & $-0.00$ &  0.01 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  25.0 &  0.6 &  0.21 & $ 7.03$ & $-0.08$ &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  51.9 &  0.6 &  0.21 & $ 6.87$ & $ 0.05$ &  0.01 & $+0.09$ & $-0.00$ & $-0.02$ & $+0.00$ \\
NYX230605   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  67.8 &  0.6 &  0.23 & $ 6.89$ & $ 0.04$ &  0.01 & $+0.08$ & $-0.02$ & $-0.04$ & $-0.00$ \\
NYX230605   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  13.1 &  0.6 &  0.21 & \nodata & \nodata &  0.02 & $+0.08$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  32.9 &  0.5 &  0.21 & $ 7.02$ & $-0.04$ &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  15.9 &  0.5 &  0.20 & $ 7.01$ & $-0.09$ &  0.02 & $+0.08$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  15.0 &  0.6 &  0.24 & $ 6.98$ & $-0.03$ &  0.02 & $+0.05$ & $-0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  18.8 &  0.4 &  0.21 & $ 6.98$ & $-0.04$ &  0.01 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  22.3 &  0.5 &  0.24 & $ 6.88$ & $-0.02$ &  0.01 & $+0.05$ & $-0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  28.2 &  0.6 &  0.21 & $ 6.99$ & $-0.03$ &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.02$ \\
NYX230605   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  14.9 &  0.5 &  0.17 & $ 6.92$ & $-0.05$ &  0.02 & $+0.01$ & $+0.06$ & $-0.00$ & $+0.02$ \\
NYX230605   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  36.4 &  0.5 &  0.21 & $ 6.96$ & $-0.03$ &  0.01 & $-0.00$ & $+0.06$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  57.4 &  0.5 &  0.22 & $ 6.97$ & $ 0.00$ &  0.01 & $-0.00$ & $+0.06$ & $-0.03$ & $+0.01$ \\
NYX230605   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  37.1 &  0.6 &  0.22 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.06$ & $-0.01$ & $+0.02$ \\
NYX230605   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  73.2 &  0.5 &  0.24 & $ 6.98$ & $ 0.06$ &  0.01 & $+0.00$ & $+0.06$ & $-0.04$ & $+0.01$ \\
NYX230605   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  44.5 &  0.6 &  0.14 & $ 5.68$ & $-0.00$ &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  44.6 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  26.3 &  0.5 &  0.16 & $ 5.67$ & $ 0.05$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  46.8 &  0.5 &  0.17 & $ 5.63$ & $ 0.12$ &  0.01 & $+0.06$ & $-0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  53.3 &  0.6 &  0.16 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.00$ & $-0.03$ & $+0.01$ \\
NYX230605   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  36.9 &  0.5 &  0.17 & $ 5.68$ & $ 0.02$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  26.5 &  0.6 &  0.18 & \nodata & \nodata &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  58.7 &  0.7 &  0.18 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.00$ \\
NYX230605   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  18.1 &  0.7 &  0.15 & $ 5.64$ & $-0.03$ &  0.02 & $+0.06$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  56.2 &  0.5 &  0.17 & $ 5.65$ & $ 0.09$ &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.00$ \\
NYX230605   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  68.6 &  0.5 &  0.18 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.04$ & $+0.00$ \\
NYX230605   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  46.7 &  0.7 &  0.18 & \nodata & \nodata &  0.01 & $+0.09$ & $+0.00$ & $-0.02$ & $+0.01$ \\
NYX230605   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  97.5 &  0.6 &  0.20 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.02$ & $-0.08$ & $-0.02$ \\
NYX230605   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  16.6 &  0.6 &  0.19 & \nodata & \nodata &  0.02 & $+0.09$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  23.8 &  0.5 &  0.19 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  16.2 &  0.8 &  0.19 & $ 5.84$ & $-0.11$ &  0.03 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  23.6 &  1.0 &  0.21 & \nodata & \nodata &  0.03 & $+0.09$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX230605   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &   8.1 &  0.5 &  0.21 & $ 5.74$ & $ 0.01$ &  0.03 & $+0.05$ & $+0.00$ & $-0.00$ & $+0.01$ \\
NYX230605   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  31.4 &  0.7 &  0.21 & $ 5.72$ & $ 0.04$ &  0.01 & $+0.09$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX230605   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  49.8 &  0.4 &  0.17 & $ 4.36$ & $-0.17$ &  0.01 & $+0.06$ & $+0.01$ & $-0.03$ & $+0.01$ \\
NYX230605   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  55.9 &  0.5 &  0.16 & $ 4.28$ & $-0.13$ &  0.01 & $+0.06$ & $+0.01$ & $-0.04$ & $+0.00$ \\
NYX230605   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  31.4 &  1.3 &  0.17 & $ 1.58$ & $ 0.03$ &  0.03 & $+0.04$ & $+0.06$ & $-0.01$ & $+0.02$ \\
NYX230605   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  52.2 &  0.5 &  0.16 & $ 1.53$ & $ 0.16$ &  0.01 & $+0.04$ & $+0.06$ & $-0.04$ & $+0.02$ \\
NYX230605   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  24.2 &  0.6 &  0.16 & $ 1.48$ & $ 0.12$ &  0.01 & $+0.04$ & $+0.06$ & $-0.01$ & $+0.02$ \\
NYX230605   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  48.1 &  0.4 &  0.19 & $ 1.60$ & $ 0.09$ &  0.01 & $+0.06$ & $+0.05$ & $-0.03$ & $+0.02$ \\
NYX230605   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  98.6 &  0.4 &  0.20 & $ 1.74$ & $ 0.21$ &  0.01 & $+0.08$ & $+0.03$ & $-0.08$ & $+0.01$ \\
NYX230605   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  95.7 &  0.5 &  0.22 & $ 1.70$ & $ 0.36$ &  0.01 & $+0.08$ & $+0.03$ & $-0.08$ & $+0.00$ \\
NYX230903   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  17.1 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX230903   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  26.9 &  0.4 &  0.14 & $ 3.93$ & $ 0.78$ &  0.01 & $+0.10$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX230903   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  72.8 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.29$ & $-0.01$ & $-0.03$ & $-0.02$ \\
NYX230903   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 155.2 &  1.2 &  0.12 & $ 5.68$ & $ 0.73$ &  0.01 & $+0.17$ & $-0.18$ & $-0.01$ & $+0.04$ \\
NYX230903   & 5528.40 &  12.0 &   4.35  & $ -0.50 $ & 141.6 &  1.3 &  0.15 & $ 5.69$ & $ 0.79$ &  0.01 & $+0.17$ & $-0.16$ & $-0.01$ & $+0.03$ \\
NYX230903   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  46.2 &  0.4 &  0.16 & $ 5.79$ & $ 0.68$ &  0.01 & $+0.11$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX230903   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &   8.7 &  0.4 &  0.14 & \nodata & \nodata &  0.02 & $+0.08$ & $+0.03$ & $-0.00$ & $+0.00$ \\
NYX230903   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  16.4 &  0.4 &  0.13 & $ 5.53$ & $ 0.61$ &  0.01 & $+0.08$ & $+0.03$ & $-0.00$ & $+0.00$ \\
NYX230903   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  13.7 &  0.5 &  0.16 & \nodata & \nodata &  0.02 & $+0.08$ & $+0.03$ & $-0.00$ & $+0.00$ \\
NYX230903   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &   9.1 &  0.5 &  0.15 & \nodata & \nodata &  0.03 & $+0.08$ & $+0.03$ & $-0.00$ & $+0.00$ \\
NYX230903   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  13.2 &  0.4 &  0.15 & $ 6.09$ & $ 0.39$ &  0.02 & $+0.07$ & $+0.03$ & $-0.00$ & $+0.00$ \\
NYX230903   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  29.0 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.08$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX230903   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ &  94.5 &  0.4 &  0.19 & $ 3.75$ & $ 0.68$ &  0.01 & $+0.21$ & $-0.12$ & $-0.04$ & $+0.00$ \\
NYX230903   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 119.0 &  0.9 &  0.15 & $ 4.65$ & $ 0.79$ &  0.01 & $+0.22$ & $-0.17$ & $-0.03$ & $+0.03$ \\
NYX230903   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 135.9 &  0.8 &  0.14 & $ 4.63$ & $ 0.79$ &  0.01 & $+0.22$ & $-0.19$ & $-0.02$ & $+0.03$ \\
NYX230903   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  25.4 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.02$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  43.0 &  0.4 &  0.15 & $ 4.55$ & $ 0.70$ &  0.01 & $+0.14$ & $-0.04$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 102.0 &  0.4 &  0.18 & $ 4.49$ & $ 0.83$ &  0.01 & $+0.18$ & $-0.13$ & $-0.04$ & $+0.01$ \\
NYX230903   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  41.3 &  0.4 &  0.15 & $ 4.53$ & $ 0.72$ &  0.01 & $+0.14$ & $-0.02$ & $-0.02$ & $-0.01$ \\
NYX230903   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.15 & \nodata & \nodata &  0.02 & $+0.05$ & $+0.17$ & $-0.00$ & $+0.05$ \\
NYX230903   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  32.0 &  0.3 &  0.10 & $ 2.91$ & $ 0.63$ &  0.01 & $+0.23$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  38.7 &  0.3 &  0.10 & $ 3.18$ & $ 0.36$ &  0.01 & $+0.23$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  33.7 &  0.9 &  0.10 & \nodata & \nodata &  0.02 & $+0.23$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  70.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.24$ & $-0.06$ & $-0.06$ & $-0.01$ \\
NYX230903   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  61.8 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.24$ & $-0.04$ & $-0.05$ & $-0.01$ \\
NYX230903   & 4535.57 &  22.0 &   0.82  & $  0.14 $ &  53.0 &  0.9 &  0.10 & \nodata & \nodata &  0.02 & $+0.23$ & $-0.02$ & $-0.04$ & $-0.02$ \\
NYX230903   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  36.6 &  0.6 &  0.12 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  37.4 &  0.4 &  0.12 & $ 2.96$ & $ 0.58$ &  0.01 & $+0.23$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  31.5 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  27.4 &  0.4 &  0.11 & $ 2.92$ & $ 0.64$ &  0.01 & $+0.19$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  16.5 &  0.3 &  0.11 & $ 3.14$ & $ 0.38$ &  0.01 & $+0.19$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  29.6 &  0.4 &  0.11 & $ 3.02$ & $ 0.55$ &  0.01 & $+0.22$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  22.5 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.18$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  75.7 &  0.4 &  0.12 & $ 2.99$ & $ 0.63$ &  0.01 & $+0.25$ & $-0.07$ & $-0.06$ & $-0.01$ \\
NYX230903   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  72.6 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.25$ & $-0.06$ & $-0.06$ & $-0.02$ \\
NYX230903   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  68.4 &  0.4 &  0.13 & $ 3.04$ & $ 0.60$ &  0.01 & $+0.25$ & $-0.05$ & $-0.05$ & $-0.02$ \\
NYX230903   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  39.8 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  36.9 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  29.8 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.23$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  43.5 &  0.4 &  0.11 & $ 3.13$ & $ 0.44$ &  0.01 & $+0.27$ & $-0.01$ & $-0.02$ & $-0.02$ \\
NYX230903   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  51.4 &  0.4 &  0.12 & $ 3.07$ & $ 0.54$ &  0.01 & $+0.27$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX230903   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  56.4 &  0.4 &  0.13 & $ 3.06$ & $ 0.57$ &  0.01 & $+0.28$ & $-0.03$ & $-0.04$ & $-0.02$ \\
NYX230903   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &   2.8 &  0.5 &  0.12 & \nodata & \nodata &  0.08 & $+0.17$ & $+0.00$ & $+0.00$ & $-0.01$ \\
NYX230903   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & \nodata & \nodata &  0.01 & $+0.16$ & $+0.01$ & $+0.01$ & $-0.01$ \\
NYX230903   & 4547.85 &  26.0 &   3.54  & $ -0.82 $ &  42.7 &  0.4 &  0.11 & $ 5.34$ & $ 0.57$ &  0.01 & $+0.16$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX230903   & 4733.59 &  26.0 &   1.48  & $ -2.99 $ &  49.6 &  0.3 &  0.11 & $ 5.46$ & $ 0.58$ &  0.01 & $+0.24$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX230903   & 4745.80 &  26.0 &   3.65  & $ -1.25 $ &  27.1 &  0.3 &  0.11 & $ 5.36$ & $ 0.69$ &  0.01 & $+0.15$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4946.39 &  26.0 &   3.37  & $ -1.11 $ &  44.1 &  0.3 &  0.12 & $ 5.39$ & $ 0.59$ &  0.01 & $+0.17$ & $-0.03$ & $-0.02$ & $-0.00$ \\
NYX230903   & 5242.49 &  26.0 &   3.63  & $ -0.83 $ &  40.5 &  0.3 &  0.12 & $ 5.41$ & $ 0.50$ &  0.01 & $+0.16$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &   3.3 &  0.3 &  0.10 & \nodata & \nodata &  0.04 & $+0.19$ & $+0.01$ & $-0.00$ & $-0.01$ \\
NYX230903   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  17.9 &  0.4 &  0.14 & $ 5.36$ & $ 0.67$ &  0.01 & $+0.14$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  22.5 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.21$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  12.2 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.21$ & $+0.01$ & $-0.00$ & $-0.01$ \\
NYX230903   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &   7.2 &  0.4 &  0.14 & \nodata & \nodata &  0.02 & $+0.13$ & $+0.01$ & $-0.00$ & $-0.01$ \\
NYX230903   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  23.3 &  0.4 &  0.14 & $ 5.47$ & $ 0.52$ &  0.01 & $+0.21$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  39.9 &  0.4 &  0.15 & $ 5.38$ & $ 0.61$ &  0.01 & $+0.22$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 6246.32 &  26.0 &   3.60  & $ -0.77 $ &  52.7 &  0.4 &  0.15 & $ 5.41$ & $ 0.60$ &  0.01 & $+0.17$ & $-0.05$ & $-0.03$ & $-0.00$ \\
NYX230903   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  26.8 &  0.4 &  0.15 & $ 5.33$ & $ 0.69$ &  0.01 & $+0.20$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  55.0 &  0.4 &  0.15 & $ 5.41$ & $ 0.59$ &  0.01 & $+0.23$ & $-0.03$ & $-0.04$ & $-0.01$ \\
NYX230903   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  61.4 &  0.5 &  0.16 & $ 5.29$ & $ 0.78$ &  0.01 & $+0.18$ & $-0.07$ & $-0.03$ & $+0.00$ \\
NYX230903   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  15.1 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.19$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  36.2 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.21$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX230903   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  18.5 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.20$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &   8.2 &  0.4 &  0.14 & \nodata & \nodata &  0.02 & $+0.11$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX230903   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  10.3 &  0.4 &  0.18 & \nodata & \nodata &  0.02 & $+0.11$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX230903   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  12.9 &  0.3 &  0.15 & \nodata & \nodata &  0.01 & $+0.12$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX230903   & 4508.28 &  26.1 &   2.85  & $ -2.42 $ &  58.1 &  0.3 &  0.11 & $ 5.49$ & $ 0.54$ &  0.01 & $-0.01$ & $+0.15$ & $-0.05$ & $+0.04$ \\
NYX230903   & 4576.34 &  26.1 &   2.84  & $ -2.95 $ &  34.4 &  0.3 &  0.10 & $ 5.42$ & $ 0.51$ &  0.01 & $-0.01$ & $+0.17$ & $-0.02$ & $+0.03$ \\
NYX230903   & 4582.84 &  26.1 &   2.84  & $ -3.18 $ &  25.6 &  0.4 &  0.10 & $ 5.45$ & $ 0.49$ &  0.01 & $-0.00$ & $+0.17$ & $-0.01$ & $+0.03$ \\
NYX230903   & 4620.52 &  26.1 &   2.83  & $ -3.21 $ &  20.7 &  0.3 &  0.10 & $ 5.41$ & $ 0.41$ &  0.01 & $-0.00$ & $+0.17$ & $-0.01$ & $+0.03$ \\
NYX230903   & 5234.62 &  26.1 &   3.22  & $ -2.18 $ &  54.3 &  0.3 &  0.13 & $ 5.47$ & $ 0.56$ &  0.01 & $-0.02$ & $+0.15$ & $-0.04$ & $+0.04$ \\
NYX230903   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &   8.0 &  0.3 &  0.15 & \nodata & \nodata &  0.02 & $-0.01$ & $+0.17$ & $-0.00$ & $+0.04$ \\
NYX230903   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &   4.9 &  0.4 &  0.12 & \nodata & \nodata &  0.04 & $-0.02$ & $+0.17$ & $-0.00$ & $+0.03$ \\
NYX230903   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  11.1 &  0.4 &  0.13 & \nodata & \nodata &  0.02 & $-0.04$ & $+0.16$ & $-0.01$ & $+0.03$ \\
NYX230903   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  23.8 &  0.4 &  0.15 & $ 5.54$ & $ 0.52$ &  0.01 & $-0.04$ & $+0.16$ & $-0.01$ & $+0.04$ \\
NYX230903   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  15.3 &  0.5 &  0.17 & $ 5.50$ & $ 0.51$ &  0.02 & $-0.01$ & $+0.17$ & $-0.01$ & $+0.04$ \\
NYX230903   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  33.8 &  0.4 &  0.17 & \nodata & \nodata &  0.01 & $-0.05$ & $+0.16$ & $-0.02$ & $+0.04$ \\
NYX230903   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  29.0 &  0.4 &  0.09 & $ 4.09$ & $ 0.50$ &  0.01 & $+0.15$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX230903   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  30.3 &  0.3 &  0.11 & $ 3.96$ & $ 0.67$ &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX230903   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  14.2 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.14$ & $+0.02$ & $-0.00$ & $-0.00$ \\
NYX230903   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  23.3 &  0.4 &  0.12 & $ 3.94$ & $ 0.72$ &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX230903   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  25.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.14$ & $+0.01$ & $-0.01$ & $-0.00$ \\
NYX230903   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  38.3 &  0.4 &  0.11 & $ 4.03$ & $ 0.59$ &  0.01 & $+0.15$ & $-0.01$ & $-0.02$ & $+0.00$ \\
NYX230903   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  45.0 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.15$ & $-0.02$ & $-0.03$ & $+0.00$ \\
NYX230903   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  46.8 &  0.3 &  0.13 & \nodata & \nodata &  0.01 & $+0.23$ & $+0.00$ & $-0.03$ & $-0.01$ \\
NYX230903   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ &  84.6 &  1.2 &  0.14 & $ 4.13$ & $ 0.65$ &  0.03 & $+0.26$ & $-0.07$ & $-0.08$ & $-0.01$ \\
NYX230903   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &   4.2 &  0.4 &  0.16 & \nodata & \nodata &  0.04 & $+0.22$ & $+0.02$ & $-0.00$ & $-0.01$ \\
NYX230903   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  22.8 &  0.4 &  0.14 & $ 4.06$ & $ 0.61$ &  0.01 & $+0.22$ & $+0.02$ & $-0.01$ & $-0.01$ \\
NYX230903   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &   4.5 &  0.4 &  0.16 & \nodata & \nodata &  0.04 & $+0.12$ & $+0.02$ & $-0.00$ & $-0.00$ \\
NYX230903   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  31.2 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.22$ & $+0.01$ & $-0.01$ & $-0.01$ \\
NYX230903   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  30.5 &  0.3 &  0.12 & $ 2.64$ & $ 0.49$ &  0.01 & $+0.07$ & $+0.09$ & $-0.02$ & $+0.02$ \\
NYX230903   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  38.0 &  0.3 &  0.12 & $ 2.55$ & $ 0.60$ &  0.01 & $+0.07$ & $+0.09$ & $-0.03$ & $+0.02$ \\
NYX230903   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  20.5 &  0.3 &  0.11 & $-0.16$ & $ 0.74$ &  0.01 & $+0.07$ & $+0.16$ & $-0.01$ & $+0.04$ \\
NYX230903   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  36.2 &  0.3 &  0.11 & $-0.15$ & $ 0.80$ &  0.01 & $+0.07$ & $+0.16$ & $-0.03$ & $+0.04$ \\
NYX230903   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  13.8 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $+0.16$ & $-0.01$ & $+0.04$ \\
NYX230903   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  39.5 &  0.3 &  0.12 & $ 0.24$ & $ 0.43$ &  0.01 & $+0.10$ & $+0.14$ & $-0.04$ & $+0.05$ \\
NYX230903   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  78.1 &  0.3 &  0.14 & $ 0.05$ & $ 0.76$ &  0.01 & $+0.13$ & $+0.06$ & $-0.08$ & $+0.06$ \\
NYX230903   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  72.1 &  0.3 &  0.14 & $ 0.14$ & $ 0.69$ &  0.01 & $+0.12$ & $+0.08$ & $-0.08$ & $+0.05$ \\
NYX232032   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  70.9 &  0.4 &  0.15 & $ 6.13$ & $-0.60$ &  0.01 & $+0.09$ & $-0.03$ & $-0.02$ & $+0.00$ \\
NYX232032   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  89.9 &  0.4 &  0.15 & $ 5.99$ & $-0.46$ &  0.01 & $+0.09$ & $-0.05$ & $-0.03$ & $+0.01$ \\
NYX232032   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &  20.1 &  0.4 &  0.16 & $ 5.84$ & $-0.37$ &  0.01 & $+0.08$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  31.6 &  0.3 &  0.14 & $ 5.89$ & $-0.47$ &  0.01 & $+0.08$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX232032   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ & 139.0 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.20$ & $-0.03$ & $-0.09$ & $-0.01$ \\
NYX232032   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  92.9 &  0.4 &  0.17 & $ 7.63$ & $-0.58$ &  0.01 & $+0.09$ & $-0.02$ & $-0.04$ & $+0.00$ \\
NYX232032   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  31.7 &  0.5 &  0.18 & $ 7.52$ & $-0.45$ &  0.01 & $+0.06$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX232032   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  20.4 &  0.6 &  0.17 & $ 7.51$ & $-0.47$ &  0.01 & $+0.06$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX232032   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  25.2 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.03$ & $+0.05$ & $-0.01$ & $+0.02$ \\
NYX232032   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  44.5 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX232032   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  34.9 &  0.4 &  0.14 & $ 7.35$ & $-0.46$ &  0.01 & $+0.02$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX232032   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  27.0 &  0.5 &  0.15 & $ 7.36$ & $-0.47$ &  0.01 & $+0.03$ & $+0.05$ & $-0.01$ & $+0.02$ \\
NYX232032   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  35.7 &  0.4 &  0.14 & $ 7.48$ & $-0.53$ &  0.01 & $+0.02$ & $+0.05$ & $-0.01$ & $+0.03$ \\
NYX232032   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  63.4 &  0.3 &  0.16 & $ 7.49$ & $-0.53$ &  0.01 & $+0.02$ & $+0.04$ & $-0.02$ & $+0.03$ \\
NYX232032   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 155.3 &  0.4 &  0.22 & $ 4.97$ & $-0.05$ &  0.00 & $+0.13$ & $-0.09$ & $-0.05$ & $+0.02$ \\
NYX232032   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &  15.9 &  0.3 &  0.12 & $ 5.89$ & $-0.34$ &  0.01 & $+0.08$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 166.3 &  1.1 &  0.16 & $ 5.95$ & $-0.22$ &  0.01 & $+0.13$ & $-0.12$ & $-0.03$ & $+0.04$ \\
NYX232032   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 190.9 &  1.1 &  0.16 & $ 5.95$ & $-0.23$ &  0.01 & $+0.13$ & $-0.13$ & $-0.02$ & $+0.05$ \\
NYX232032   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  60.7 &  0.3 &  0.15 & $ 6.00$ & $-0.38$ &  0.01 & $+0.10$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX232032   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  80.4 &  0.3 &  0.15 & $ 6.06$ & $-0.40$ &  0.01 & $+0.11$ & $-0.04$ & $-0.04$ & $+0.00$ \\
NYX232032   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 138.6 &  0.4 &  0.20 & $ 5.94$ & $-0.34$ &  0.01 & $+0.11$ & $-0.08$ & $-0.06$ & $+0.02$ \\
NYX232032   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  77.9 &  0.4 &  0.16 & $ 6.02$ & $-0.35$ &  0.01 & $+0.11$ & $-0.02$ & $-0.05$ & $-0.01$ \\
NYX232032   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.14 & $ 2.45$ & $-0.07$ &  0.02 & $-0.00$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX232032   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  64.6 &  0.3 &  0.14 & $ 4.89$ & $-0.64$ &  0.01 & $+0.17$ & $-0.01$ & $-0.04$ & $-0.02$ \\
NYX232032   & 5903.29 &  22.0 &   1.07  & $ -2.15 $ &   9.6 &  0.5 &  0.14 & $ 4.71$ & $-0.43$ &  0.03 & $+0.15$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 5937.84 &  22.0 &   1.07  & $ -1.89 $ &  15.1 &  0.4 &  0.14 & $ 4.66$ & $-0.41$ &  0.01 & $+0.16$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX232032   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  35.0 &  0.4 &  0.14 & $ 4.77$ & $-0.54$ &  0.01 & $+0.14$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX232032   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &  31.1 &  0.4 &  0.14 & $ 4.65$ & $-0.44$ &  0.01 & $+0.14$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX232032   & 6064.62 &  22.0 &   1.05  & $ -1.94 $ &  16.5 &  0.5 &  0.13 & $ 4.76$ & $-0.43$ &  0.02 & $+0.16$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX232032   & 6091.17 &  22.0 &   2.27  & $ -0.32 $ &  17.5 &  0.5 &  0.14 & $ 4.54$ & $-0.39$ &  0.02 & $+0.12$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6092.79 &  22.0 &   1.89  & $ -1.38 $ &   6.3 &  0.8 &  0.19 & $ 4.63$ & $-0.37$ &  0.06 & $+0.13$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6303.77 &  22.0 &   1.44  & $ -1.57 $ &  12.3 &  0.5 &  0.13 & $ 4.75$ & $-0.51$ &  0.02 & $+0.14$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6336.10 &  22.0 &   1.44  & $ -1.69 $ &   9.9 &  0.4 &  0.17 & $ 4.69$ & $-0.44$ &  0.02 & $+0.14$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX232032   & 6554.24 &  22.0 &   1.44  & $ -1.22 $ &  24.1 &  0.4 &  0.15 & $ 4.75$ & $-0.51$ &  0.01 & $+0.15$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX232032   & 6531.42 &  23.0 &   1.22  & $ -0.85 $ &  syn  &  syn &  0.13 & $ 3.38$ & $-0.41$ &  0.04 & $+0.10$ & $-0.03$ & $-0.01$ & $-0.02$ \\
NYX232032   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.12 & $ 4.54$ & $-0.43$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX232032   & 5778.45 &  26.0 &   2.59  & $ -3.43 $ &  20.8 &  0.4 &  0.14 & $ 6.87$ & $-0.40$ &  0.01 & $+0.12$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX232032   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &  10.1 &  0.3 &  0.13 & $ 6.87$ & $-0.43$ &  0.02 & $+0.07$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX232032   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  49.7 &  0.4 &  0.14 & $ 6.90$ & $-0.41$ &  0.01 & $+0.09$ & $+0.01$ & $-0.03$ & $+0.00$ \\
NYX232032   & 6120.25 &  26.0 &   0.92  & $ -5.97 $ &   7.9 &  0.4 &  0.14 & $ 6.98$ & $-0.46$ &  0.02 & $+0.17$ & $+0.02$ & $-0.00$ & $-0.00$ \\
NYX232032   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  68.5 &  0.3 &  0.15 & $ 7.03$ & $-0.50$ &  0.01 & $+0.14$ & $+0.01$ & $-0.05$ & $-0.00$ \\
NYX232032   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  52.5 &  0.3 &  0.14 & $ 6.97$ & $-0.46$ &  0.01 & $+0.14$ & $+0.02$ & $-0.03$ & $-0.00$ \\
NYX232032   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  27.8 &  0.3 &  0.14 & $ 6.91$ & $-0.44$ &  0.01 & $+0.08$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX232032   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  70.5 &  0.4 &  0.15 & $ 7.00$ & $-0.46$ &  0.01 & $+0.14$ & $+0.01$ & $-0.05$ & $-0.00$ \\
NYX232032   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  86.4 &  0.4 &  0.17 & $ 6.90$ & $-0.42$ &  0.01 & $+0.15$ & $+0.01$ & $-0.07$ & $-0.00$ \\
NYX232032   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &  16.5 &  0.3 &  0.14 & $ 6.83$ & $-0.38$ &  0.01 & $+0.10$ & $+0.01$ & $-0.01$ & $+0.00$ \\
NYX232032   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  71.6 &  0.4 &  0.16 & $ 7.09$ & $-0.55$ &  0.01 & $+0.14$ & $+0.01$ & $-0.06$ & $-0.00$ \\
NYX232032   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  96.9 &  0.4 &  0.17 & $ 6.86$ & $-0.50$ &  0.01 & $+0.15$ & $+0.00$ & $-0.07$ & $-0.00$ \\
NYX232032   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  96.3 &  0.4 &  0.17 & $ 6.83$ & $-0.41$ &  0.01 & $+0.11$ & $-0.04$ & $-0.06$ & $+0.02$ \\
NYX232032   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  50.8 &  0.4 &  0.14 & $ 6.88$ & $-0.49$ &  0.01 & $+0.12$ & $+0.01$ & $-0.03$ & $-0.00$ \\
NYX232032   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &  24.3 &  0.4 &  0.15 & $ 6.99$ & $-0.52$ &  0.01 & $+0.15$ & $+0.02$ & $-0.01$ & $-0.00$ \\
NYX232032   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  85.1 &  0.3 &  0.17 & $ 7.11$ & $-0.49$ &  0.01 & $+0.14$ & $+0.00$ & $-0.07$ & $-0.00$ \\
NYX232032   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  62.8 &  0.3 &  0.16 & $ 7.12$ & $-0.56$ &  0.01 & $+0.14$ & $+0.01$ & $-0.04$ & $-0.00$ \\
NYX232032   & 6739.52 &  26.0 &   1.56  & $ -4.79 $ &  14.0 &  0.3 &  0.14 & $ 6.80$ & $-0.45$ &  0.01 & $+0.15$ & $+0.02$ & $-0.01$ & $+0.00$ \\
NYX232032   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  30.6 &  0.4 &  0.18 & $ 6.92$ & $-0.38$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  33.3 &  0.3 &  0.17 & $ 6.87$ & $-0.40$ &  0.01 & $+0.07$ & $+0.01$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   9.8 &  0.4 &  0.18 & $ 6.93$ & $-0.35$ &  0.02 & $+0.07$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX232032   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  39.3 &  0.3 &  0.16 & $ 6.80$ & $-0.39$ &  0.01 & $+0.07$ & $+0.01$ & $-0.02$ & $+0.01$ \\
NYX232032   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  21.8 &  0.5 &  0.16 & $ 7.04$ & $-0.56$ &  0.01 & $-0.05$ & $+0.15$ & $-0.01$ & $+0.07$ \\
NYX232032   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &  12.8 &  0.5 &  0.15 & $ 7.02$ & $-0.55$ &  0.02 & $-0.05$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX232032   & 6113.32 &  26.1 &   3.22  & $ -4.14 $ &   6.8 &  0.4 &  0.15 & $ 7.11$ & $-0.59$ &  0.03 & $-0.05$ & $+0.14$ & $-0.00$ & $+0.07$ \\
NYX232032   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  22.2 &  0.4 &  0.14 & $ 7.05$ & $-0.60$ &  0.01 & $-0.06$ & $+0.14$ & $-0.01$ & $+0.07$ \\
NYX232032   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  37.6 &  0.4 &  0.15 & $ 6.93$ & $-0.44$ &  0.01 & $-0.07$ & $+0.15$ & $-0.02$ & $+0.08$ \\
NYX232032   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  30.3 &  0.5 &  0.16 & $ 7.05$ & $-0.61$ &  0.01 & $-0.05$ & $+0.15$ & $-0.01$ & $+0.08$ \\
NYX232032   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  49.5 &  0.4 &  0.17 & $ 6.94$ & $-0.42$ &  0.01 & $-0.07$ & $+0.15$ & $-0.03$ & $+0.09$ \\
NYX232032   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  60.8 &  0.3 &  0.13 & $ 5.78$ & $-0.45$ &  0.01 & $+0.12$ & $+0.03$ & $-0.05$ & $+0.01$ \\
NYX232032   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &  29.4 &  0.4 &  0.14 & $ 5.76$ & $-0.42$ &  0.01 & $+0.12$ & $+0.04$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  71.9 &  0.4 &  0.16 & \nodata & \nodata &  0.01 & $+0.13$ & $+0.03$ & $-0.06$ & $+0.01$ \\
NYX232032   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &  16.4 &  0.4 &  0.14 & $ 5.72$ & $-0.50$ &  0.01 & $+0.12$ & $+0.04$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &  15.0 &  0.4 &  0.15 & $ 5.75$ & $-0.52$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &  20.8 &  0.4 &  0.17 & $ 5.78$ & $-0.40$ &  0.01 & $+0.06$ & $+0.03$ & $-0.01$ & $+0.01$ \\
NYX232032   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  83.5 &  0.3 &  0.17 & $ 5.84$ & $-0.47$ &  0.01 & $+0.13$ & $+0.03$ & $-0.07$ & $+0.01$ \\
NYX232032   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  61.7 &  0.4 &  0.13 & $ 4.27$ & $-0.41$ &  0.01 & $-0.01$ & $+0.09$ & $-0.06$ & $+0.06$ \\
NYX232032   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  65.6 &  0.3 &  0.12 & $ 4.12$ & $-0.32$ &  0.01 & $-0.01$ & $+0.08$ & $-0.07$ & $+0.06$ \\
NYX232032   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  51.8 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.05$ & $+0.07$ \\
NYX232032   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  67.3 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.02$ & $+0.12$ & $-0.09$ & $+0.07$ \\
NYX232032   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  46.8 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.01$ & $+0.13$ & $-0.04$ & $+0.07$ \\
NYX232032   & 5289.82 &  39.1 &   1.03  & $ -1.85 $ &   4.7 &  0.4 &  0.11 & $ 1.61$ & $-0.45$ &  0.04 & $+0.01$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX232032   & 5402.77 &  39.1 &   1.84  & $ -0.31 $ &  13.4 &  0.4 &  0.13 & $ 1.60$ & $-0.56$ &  0.02 & $-0.01$ & $+0.13$ & $-0.01$ & $+0.07$ \\
NYX232032   & 5544.61 &  39.1 &   1.74  & $ -1.09 $ &   5.1 &  0.5 &  0.12 & $ 1.82$ & $-0.59$ &  0.04 & $-0.00$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX232032   & 5728.89 &  39.1 &   1.84  & $ -1.12 $ &   3.2 &  0.4 &  0.10 & $ 1.52$ & $-0.37$ &  0.05 & $-0.01$ & $+0.13$ & $-0.00$ & $+0.07$ \\
NYX232032   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  72.2 &  0.3 &  0.14 & $ 1.64$ & $-0.36$ &  0.01 & $+0.03$ & $+0.11$ & $-0.09$ & $+0.08$ \\
NYX232032   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ & 113.6 &  0.3 &  0.17 & $ 1.65$ & $-0.39$ &  0.01 & $+0.04$ & $+0.06$ & $-0.08$ & $+0.10$ \\
NYX232032   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ & 107.9 &  0.3 &  0.16 & $ 1.75$ & $-0.44$ &  0.01 & $+0.04$ & $+0.07$ & $-0.09$ & $+0.09$ \\
NYX232032   & 6390.48 &  57.1 &   0.32  & $ -1.41 $ &  syn  &  syn &  0.12 & $ 0.33$ & $-0.09$ &  0.05 & $+0.00$ & $+0.12$ & $+0.00$ & $+0.07$ \\
NYX234631   & 5682.63 &  11.0 &   2.10  & $ -0.71 $ &  46.3 &  0.4 &  0.15 & $ 5.88$ & $-0.37$ &  0.01 & $+0.05$ & $-0.02$ & $-0.01$ & $+0.00$ \\
NYX234631   & 5688.20 &  11.0 &   2.10  & $ -0.41 $ &  68.6 &  0.4 &  0.15 & $ 5.83$ & $-0.28$ &  0.01 & $+0.06$ & $-0.04$ & $-0.01$ & $+0.01$ \\
NYX234631   & 6154.23 &  11.0 &   2.10  & $ -1.56 $ &   9.8 &  0.5 &  0.15 & $ 5.87$ & $-0.39$ &  0.02 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6160.75 &  11.0 &   2.10  & $ -1.26 $ &  17.4 &  0.4 &  0.15 & $ 5.92$ & $-0.45$ &  0.01 & $+0.05$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX234631   & 4571.10 &  12.0 &   0.00  & $ -5.62 $ &  83.2 &  0.3 &  0.12 & $ 7.38$ & $-0.37$ &  0.01 & $+0.15$ & $-0.02$ & $-0.04$ & $-0.04$ \\
NYX234631   & 4702.99 &  12.0 &   4.35  & $ -0.44 $ & 231.2 &  1.7 &  0.09 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.08$ & $-0.00$ & $+0.07$ \\
NYX234631   & 5711.09 &  12.0 &   4.35  & $ -1.72 $ &  73.5 &  0.4 &  0.17 & $ 7.43$ & $-0.29$ &  0.01 & $+0.06$ & $-0.04$ & $-0.02$ & $-0.00$ \\
NYX234631   & 6318.72 &  12.0 &   5.11  & $ -2.02 $ &  20.5 &  0.6 &  0.19 & $ 7.49$ & $-0.37$ &  0.01 & $+0.04$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6319.24 &  12.0 &   5.11  & $ -2.24 $ &  17.9 &  0.6 &  0.18 & $ 7.51$ & $-0.25$ &  0.02 & $+0.04$ & $-0.01$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5665.55 &  14.0 &   4.92  & $ -2.04 $ &  16.9 &  0.3 &  0.13 & $ 7.59$ & $-0.68$ &  0.01 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.00$ \\
NYX234631   & 5684.48 &  14.0 &   4.95  & $ -1.42 $ &  32.5 &  0.4 &  0.14 & $ 7.06$ & $-0.35$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX234631   & 5690.43 &  14.0 &   4.93  & $ -1.87 $ &  25.7 &  0.4 &  0.14 & $ 7.31$ & $-0.33$ &  0.01 & $+0.04$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX234631   & 5701.10 &  14.0 &   4.93  & $ -2.05 $ &  19.0 &  0.4 &  0.15 & $ 7.34$ & $-0.35$ &  0.01 & $+0.04$ & $+0.01$ & $-0.00$ & $+0.01$ \\
NYX234631   & 5772.15 &  14.0 &   5.08  & $ -1.75 $ &  24.0 &  0.4 &  0.14 & $ 7.35$ & $-0.38$ &  0.01 & $+0.03$ & $+0.00$ & $-0.01$ & $+0.01$ \\
NYX234631   & 5948.55 &  14.0 &   5.08  & $ -1.23 $ &  51.6 &  0.4 &  0.16 & $ 7.36$ & $-0.33$ &  0.01 & $+0.03$ & $-0.01$ & $-0.01$ & $+0.01$ \\
NYX234631   & 7698.97 &  19.0 &   0.00  & $ -0.18 $ & 121.9 &  0.5 &  0.20 & $ 5.17$ & $-0.14$ &  0.01 & $+0.10$ & $-0.08$ & $-0.03$ & $+0.03$ \\
NYX234631   & 5867.56 &  20.0 &   2.93  & $ -1.57 $ &   7.9 &  0.4 &  0.12 & $ 5.94$ & $-0.31$ &  0.02 & $+0.06$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6122.22 &  20.0 &   1.89  & $ -0.38 $ & 145.7 &  1.2 &  0.14 & $ 6.10$ & $-0.20$ &  0.01 & $+0.11$ & $-0.09$ & $-0.02$ & $+0.06$ \\
NYX234631   & 6162.17 &  20.0 &   1.90  & $ -0.17 $ & 170.1 &  1.1 &  0.12 & $ 6.08$ & $-0.21$ &  0.01 & $+0.11$ & $-0.09$ & $-0.01$ & $+0.07$ \\
NYX234631   & 6166.44 &  20.0 &   2.52  & $ -1.14 $ &  39.1 &  0.4 &  0.14 & $ 5.98$ & $-0.27$ &  0.01 & $+0.07$ & $-0.02$ & $-0.01$ & $-0.00$ \\
NYX234631   & 6169.04 &  20.0 &   2.52  & $ -0.80 $ &  59.1 &  0.4 &  0.15 & $ 6.00$ & $-0.23$ &  0.01 & $+0.07$ & $-0.04$ & $-0.02$ & $+0.01$ \\
NYX234631   & 6439.07 &  20.0 &   2.53  & $  0.39 $ & 133.0 &  1.2 &  0.16 & $ 6.06$ & $-0.14$ &  0.01 & $+0.09$ & $-0.08$ & $-0.03$ & $+0.04$ \\
NYX234631   & 6499.65 &  20.0 &   2.52  & $ -0.82 $ &  54.3 &  0.4 &  0.15 & $ 6.05$ & $-0.29$ &  0.01 & $+0.07$ & $-0.03$ & $-0.03$ & $-0.01$ \\
NYX234631   & 6604.60 &  21.1 &   1.56  & $ -1.26 $ &  syn  &  syn &  0.16 & $ 2.75$ & $-0.38$ &  0.02 & $+0.01$ & $+0.07$ & $-0.01$ & $+0.07$ \\
NYX234631   & 4449.14 &  22.0 &   1.89  & $  0.47 $ &  36.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 4453.31 &  22.0 &   1.43  & $ -0.03 $ &  44.9 &  0.5 &  0.11 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4453.70 &  22.0 &   1.87  & $  0.10 $ &  25.1 &  0.6 &  0.10 & \nodata & \nodata &  0.02 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4465.81 &  22.0 &   1.74  & $ -0.13 $ &  17.9 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4471.24 &  22.0 &   1.73  & $ -0.15 $ &  20.8 &  0.4 &  0.10 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4512.73 &  22.0 &   0.83  & $ -0.40 $ &  44.0 &  0.4 &  0.11 & $ 4.54$ & $-0.34$ &  0.01 & $+0.12$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4518.02 &  22.0 &   0.82  & $ -0.25 $ &  49.7 &  0.4 &  0.10 & $ 4.52$ & $-0.33$ &  0.01 & $+0.12$ & $-0.02$ & $-0.04$ & $-0.02$ \\
NYX234631   & 4527.30 &  22.0 &   0.81  & $ -0.45 $ &  47.5 &  0.6 &  0.11 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4533.24 &  22.0 &   0.85  & $  0.54 $ &  82.0 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.05$ & $-0.06$ & $+0.00$ \\
NYX234631   & 4534.78 &  22.0 &   0.83  & $  0.35 $ &  73.6 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.04$ & $-0.06$ & $-0.00$ \\
NYX234631   & 4544.69 &  22.0 &   0.82  & $ -0.45 $ &  56.2 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX234631   & 4548.76 &  22.0 &   0.82  & $ -0.28 $ &  47.9 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4555.48 &  22.0 &   0.85  & $ -0.40 $ &  45.2 &  0.4 &  0.12 & $ 4.52$ & $-0.28$ &  0.01 & $+0.12$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4617.27 &  22.0 &   1.75  & $  0.44 $ &  40.8 &  0.4 &  0.11 & $ 4.53$ & $-0.33$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 4623.10 &  22.0 &   1.74  & $  0.16 $ &  29.1 &  0.4 &  0.10 & $ 4.58$ & $-0.40$ &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4645.19 &  22.0 &   1.73  & $ -0.51 $ &   8.4 &  0.6 &  0.12 & $ 4.57$ & $-0.44$ &  0.04 & $+0.10$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 4675.12 &  22.0 &   1.07  & $ -1.29 $ &  13.9 &  0.7 &  0.13 & \nodata & \nodata &  0.03 & $+0.12$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 4820.41 &  22.0 &   1.50  & $ -0.38 $ &  19.1 &  0.4 &  0.11 & $ 4.58$ & $-0.39$ &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4840.87 &  22.0 &   0.90  & $ -0.43 $ &  38.4 &  0.4 &  0.11 & $ 4.56$ & $-0.42$ &  0.01 & $+0.12$ & $-0.01$ & $-0.02$ & $-0.02$ \\
NYX234631   & 4870.12 &  22.0 &   2.25  & $  0.44 $ &  21.0 &  0.4 &  0.12 & $ 4.58$ & $-0.41$ &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4885.08 &  22.0 &   1.89  & $  0.41 $ &  35.1 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 4913.61 &  22.0 &   1.87  & $  0.22 $ &  26.2 &  0.3 &  0.12 & $ 4.54$ & $-0.37$ &  0.01 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4919.86 &  22.0 &   2.16  & $ -0.12 $ &  17.0 &  0.6 &  0.18 & \nodata & \nodata &  0.02 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4921.76 &  22.0 &   2.17  & $  0.04 $ &  19.9 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.09$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4981.73 &  22.0 &   0.85  & $  0.57 $ &  86.1 &  0.3 &  0.14 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.05$ & $-0.06$ & $+0.00$ \\
NYX234631   & 4991.07 &  22.0 &   0.83  & $  0.45 $ &  83.8 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.05$ & $-0.06$ & $-0.00$ \\
NYX234631   & 4997.10 &  22.0 &   0.00  & $ -2.07 $ &  12.3 &  0.4 &  0.12 & $ 4.56$ & $-0.46$ &  0.02 & $+0.14$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 4999.50 &  22.0 &   0.82  & $  0.32 $ &  77.7 &  0.4 &  0.13 & $ 4.53$ & $-0.23$ &  0.01 & $+0.13$ & $-0.04$ & $-0.06$ & $-0.01$ \\
NYX234631   & 5009.65 &  22.0 &   0.02  & $ -2.20 $ &   9.8 &  0.5 &  0.11 & $ 4.59$ & $-0.45$ &  0.02 & $+0.14$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5016.16 &  22.0 &   0.85  & $ -0.48 $ &  38.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 5020.03 &  22.0 &   0.83  & $ -0.33 $ &  55.1 &  0.5 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.04$ & $-0.02$ \\
NYX234631   & 5022.87 &  22.0 &   0.82  & $ -0.33 $ &  48.1 &  0.3 &  0.11 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.03$ & $-0.02$ \\
NYX234631   & 5024.84 &  22.0 &   0.82  & $ -0.53 $ &  41.3 &  0.3 &  0.12 & $ 4.59$ & $-0.39$ &  0.01 & $+0.12$ & $-0.01$ & $-0.02$ & $-0.02$ \\
NYX234631   & 5039.96 &  22.0 &   0.02  & $ -1.08 $ &  51.9 &  0.4 &  0.12 & $ 4.55$ & $-0.34$ &  0.01 & $+0.14$ & $-0.02$ & $-0.04$ & $-0.02$ \\
NYX234631   & 5145.46 &  22.0 &   1.46  & $ -0.54 $ &  13.3 &  0.4 &  0.12 & $ 4.58$ & $-0.49$ &  0.01 & $+0.11$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5192.97 &  22.0 &   0.02  & $ -0.95 $ &  59.9 &  0.4 &  0.12 & $ 4.58$ & $-0.30$ &  0.01 & $+0.14$ & $-0.02$ & $-0.05$ & $-0.03$ \\
NYX234631   & 5210.38 &  22.0 &   0.05  & $ -0.82 $ &  63.9 &  0.3 &  0.13 & $ 4.59$ & $-0.30$ &  0.01 & $+0.14$ & $-0.03$ & $-0.06$ & $-0.03$ \\
NYX234631   & 5219.70 &  22.0 &   0.02  & $ -2.22 $ &   8.9 &  0.4 &  0.13 & $ 4.61$ & $-0.51$ &  0.02 & $+0.14$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5490.15 &  22.0 &   1.46  & $ -0.84 $ &   8.6 &  0.4 &  0.12 & $ 4.54$ & $-0.39$ &  0.02 & $+0.11$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5866.45 &  22.0 &   1.07  & $ -0.79 $ &  22.3 &  0.4 &  0.13 & $ 4.62$ & $-0.42$ &  0.01 & $+0.12$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX234631   & 5918.55 &  22.0 &   1.07  & $ -1.46 $ &   2.8 &  0.3 &  0.09 & \nodata & \nodata &  0.05 & $+0.12$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 5965.82 &  22.0 &   1.88  & $ -0.41 $ &  11.7 &  0.4 &  0.14 & $ 4.57$ & $-0.29$ &  0.02 & $+0.10$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 5978.58 &  22.0 &   1.87  & $ -0.50 $ &   7.2 &  0.5 &  0.13 & \nodata & \nodata &  0.04 & $+0.10$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6021.82 &  25.0 &   3.07  & $ -0.05 $ &  syn  &  syn &  0.11 & $ 4.76$ & $-0.66$ &  0.01 & $+0.08$ & $-0.00$ & $+0.00$ & $-0.01$ \\
NYX234631   & 5855.08 &  26.0 &   4.61  & $ -1.48 $ &   4.7 &  0.3 &  0.11 & $ 6.96$ & $-0.47$ &  0.03 & $+0.06$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX234631   & 6027.05 &  26.0 &   4.08  & $ -1.09 $ &  30.1 &  0.4 &  0.15 & $ 7.00$ & $-0.40$ &  0.01 & $+0.07$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6136.99 &  26.0 &   2.20  & $ -2.95 $ &  29.4 &  0.4 &  0.14 & $ 7.02$ & $-0.49$ &  0.01 & $+0.11$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6151.62 &  26.0 &   2.18  & $ -3.29 $ &  16.2 &  0.3 &  0.13 & $ 6.97$ & $-0.49$ &  0.01 & $+0.11$ & $-0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6165.36 &  26.0 &   4.14  & $ -1.47 $ &  12.7 &  0.4 &  0.12 & $ 6.97$ & $-0.46$ &  0.02 & $+0.07$ & $-0.00$ & $-0.00$ & $-0.00$ \\
NYX234631   & 6173.33 &  26.0 &   2.22  & $ -2.88 $ &  30.9 &  0.4 &  0.13 & $ 6.98$ & $-0.45$ &  0.01 & $+0.11$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 6213.43 &  26.0 &   2.22  & $ -2.48 $ &  47.3 &  0.4 &  0.15 & $ 6.92$ & $-0.38$ &  0.01 & $+0.11$ & $-0.02$ & $-0.04$ & $-0.01$ \\
NYX234631   & 6271.28 &  26.0 &   3.33  & $ -2.70 $ &   3.9 &  0.3 &  0.09 & $ 6.94$ & $-0.61$ &  0.03 & $+0.09$ & $+0.00$ & $-0.00$ & $-0.00$ \\
NYX234631   & 6322.69 &  26.0 &   2.59  & $ -2.43 $ &  35.5 &  0.5 &  0.15 & $ 7.03$ & $-0.48$ &  0.01 & $+0.10$ & $-0.01$ & $-0.02$ & $-0.01$ \\
NYX234631   & 6335.33 &  26.0 &   2.20  & $ -2.18 $ &  61.4 &  0.4 &  0.15 & $ 6.87$ & $-0.32$ &  0.01 & $+0.12$ & $-0.03$ & $-0.05$ & $-0.02$ \\
NYX234631   & 6411.65 &  26.0 &   3.65  & $ -0.60 $ &  76.4 &  0.5 &  0.17 & $ 6.89$ & $-0.26$ &  0.01 & $+0.10$ & $-0.06$ & $-0.03$ & $+0.03$ \\
NYX234631   & 6518.37 &  26.0 &   2.83  & $ -2.44 $ &  24.0 &  0.5 &  0.16 & \nodata & \nodata &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6581.21 &  26.0 &   1.49  & $ -4.68 $ &   6.5 &  0.5 &  0.17 & $ 7.01$ & $-0.35$ &  0.03 & $+0.13$ & $+0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6593.87 &  26.0 &   2.43  & $ -2.42 $ &  44.5 &  0.4 &  0.15 & $ 7.02$ & $-0.42$ &  0.01 & $+0.11$ & $-0.02$ & $-0.03$ & $-0.01$ \\
NYX234631   & 6609.11 &  26.0 &   2.56  & $ -2.69 $ &  26.4 &  0.4 &  0.15 & $ 7.01$ & $-0.46$ &  0.01 & $+0.10$ & $-0.01$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6810.26 &  26.0 &   4.61  & $ -0.99 $ &  16.1 &  0.4 &  0.15 & $ 6.98$ & $-0.40$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX234631   & 6828.59 &  26.0 &   4.64  & $ -0.82 $ &  18.1 &  0.4 &  0.15 & $ 6.98$ & $-0.46$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX234631   & 6837.01 &  26.0 &   4.59  & $ -1.69 $ &   6.4 &  0.5 &  0.19 & $ 7.01$ & $-0.21$ &  0.03 & $+0.06$ & $-0.00$ & $-0.00$ & $-0.01$ \\
NYX234631   & 6843.66 &  26.0 &   4.55  & $ -0.73 $ &  20.9 &  0.4 &  0.16 & $ 6.88$ & $-0.46$ &  0.01 & $+0.06$ & $-0.01$ & $-0.01$ & $-0.00$ \\
NYX234631   & 5991.37 &  26.1 &   3.15  & $ -3.54 $ &  14.2 &  0.4 &  0.16 & $ 6.99$ & $-0.47$ &  0.02 & $-0.02$ & $+0.07$ & $-0.01$ & $+0.05$ \\
NYX234631   & 6084.10 &  26.1 &   3.20  & $ -3.79 $ &   8.8 &  0.4 &  0.13 & $ 6.92$ & $-0.37$ &  0.03 & $-0.02$ & $+0.07$ & $-0.00$ & $+0.05$ \\
NYX234631   & 6149.25 &  26.1 &   3.89  & $ -2.69 $ &  17.9 &  0.4 &  0.13 & $ 6.96$ & $-0.43$ &  0.01 & $-0.03$ & $+0.06$ & $-0.01$ & $+0.05$ \\
NYX234631   & 6247.56 &  26.1 &   3.89  & $ -2.30 $ &  33.7 &  0.4 &  0.15 & $ 6.97$ & $-0.36$ &  0.01 & $-0.04$ & $+0.06$ & $-0.02$ & $+0.06$ \\
NYX234631   & 6432.68 &  26.1 &   2.89  & $ -3.57 $ &  19.8 &  0.5 &  0.15 & \nodata & \nodata &  0.01 & $-0.02$ & $+0.07$ & $-0.01$ & $+0.06$ \\
NYX234631   & 6456.38 &  26.1 &   3.90  & $ -2.05 $ &  44.0 &  0.4 &  0.17 & $ 6.98$ & $-0.36$ &  0.01 & $-0.04$ & $+0.05$ & $-0.03$ & $+0.06$ \\
NYX234631   & 4470.48 &  28.0 &   3.40  & $ -0.30 $ &  45.9 &  0.4 &  0.11 & $ 5.68$ & $-0.40$ &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $+0.01$ \\
NYX234631   & 4604.99 &  28.0 &   3.48  & $ -0.24 $ &  47.6 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $+0.01$ \\
NYX234631   & 4686.21 &  28.0 &   3.59  & $ -0.59 $ &  24.5 &  0.4 &  0.11 & $ 5.67$ & $-0.47$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX234631   & 4756.52 &  28.0 &   3.48  & $ -0.27 $ &  47.1 &  0.3 &  0.12 & $ 5.63$ & $-0.29$ &  0.01 & $+0.08$ & $-0.02$ & $-0.03$ & $+0.01$ \\
NYX234631   & 4786.53 &  28.0 &   3.42  & $ -0.18 $ &  55.4 &  0.3 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX234631   & 4831.18 &  28.0 &   3.60  & $ -0.32 $ &  37.1 &  0.4 &  0.11 & $ 5.68$ & $-0.42$ &  0.01 & $+0.07$ & $-0.01$ & $-0.02$ & $+0.01$ \\
NYX234631   & 4866.27 &  28.0 &   3.54  & $ -0.22 $ &  41.6 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.01$ & $-0.03$ & $+0.00$ \\
NYX234631   & 4873.44 &  28.0 &   3.70  & $ -0.38 $ &  27.7 &  0.4 &  0.11 & \nodata & \nodata &  0.01 & $+0.07$ & $-0.00$ & $-0.01$ & $+0.00$ \\
NYX234631   & 4980.17 &  28.0 &   3.60  & $  0.07 $ &  56.6 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.03$ & $-0.04$ & $+0.02$ \\
NYX234631   & 4998.22 &  28.0 &   3.60  & $ -0.70 $ &  19.5 &  0.4 &  0.11 & $ 5.64$ & $-0.47$ &  0.01 & $+0.07$ & $+0.00$ & $-0.01$ & $+0.00$ \\
NYX234631   & 5017.58 &  28.0 &   3.54  & $ -0.03 $ &  54.7 &  0.4 &  0.12 & $ 5.65$ & $-0.32$ &  0.01 & $+0.08$ & $-0.03$ & $-0.04$ & $+0.01$ \\
NYX234631   & 5035.36 &  28.0 &   3.63  & $  0.29 $ &  62.7 &  0.4 &  0.12 & \nodata & \nodata &  0.01 & $+0.08$ & $-0.04$ & $-0.04$ & $+0.02$ \\
NYX234631   & 5137.07 &  28.0 &   1.68  & $ -1.94 $ &  58.5 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.12$ & $-0.02$ & $-0.06$ & $-0.01$ \\
NYX234631   & 5476.90 &  28.0 &   1.82  & $ -0.78 $ & 100.0 &  0.4 &  0.15 & \nodata & \nodata &  0.01 & $+0.13$ & $-0.06$ & $-0.06$ & $+0.03$ \\
NYX234631   & 5587.86 &  28.0 &   1.93  & $ -2.39 $ &  23.6 &  0.4 &  0.13 & \nodata & \nodata &  0.01 & $+0.10$ & $+0.00$ & $-0.01$ & $-0.00$ \\
NYX234631   & 5754.66 &  28.0 &   1.93  & $ -2.22 $ &  34.0 &  0.4 &  0.14 & \nodata & \nodata &  0.01 & $+0.11$ & $-0.00$ & $-0.02$ & $-0.00$ \\
NYX234631   & 6007.31 &  28.0 &   1.68  & $ -3.40 $ &   5.5 &  0.4 &  0.12 & $ 5.76$ & $-0.53$ &  0.03 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX234631   & 6108.12 &  28.0 &   1.68  & $ -2.60 $ &  26.6 &  0.4 &  0.15 & $ 5.84$ & $-0.56$ &  0.01 & $+0.11$ & $+0.00$ & $-0.01$ & $-0.01$ \\
NYX234631   & 6177.24 &  28.0 &   1.82  & $ -3.46 $ &   2.8 &  0.3 &  0.09 & $ 5.70$ & $-0.57$ &  0.05 & $+0.11$ & $+0.01$ & $-0.00$ & $-0.00$ \\
NYX234631   & 6191.17 &  28.0 &   1.68  & $ -2.47 $ &  34.6 &  2.2 &  0.14 & \nodata & \nodata &  0.06 & $+0.11$ & $-0.00$ & $-0.02$ & $-0.01$ \\
NYX234631   & 6223.98 &  28.0 &   4.10  & $ -0.91 $ &   5.9 &  0.4 &  0.16 & $ 5.76$ & $-0.56$ &  0.03 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX234631   & 6378.25 &  28.0 &   4.15  & $ -0.82 $ &   8.7 &  0.4 &  0.15 & $ 5.74$ & $-0.39$ &  0.02 & $+0.06$ & $+0.00$ & $-0.00$ & $+0.00$ \\
NYX234631   & 6767.77 &  28.0 &   1.82  & $ -2.14 $ &  41.7 &  0.4 &  0.15 & $ 5.72$ & $-0.40$ &  0.01 & $+0.11$ & $-0.01$ & $-0.03$ & $-0.01$ \\
NYX234631   & 4722.15 &  30.0 &   4.03  & $ -0.37 $ &  47.2 &  0.3 &  0.12 & $ 4.36$ & $-0.46$ &  0.01 & $+0.03$ & $+0.02$ & $-0.05$ & $+0.03$ \\
NYX234631   & 4810.53 &  30.0 &   4.08  & $ -0.15 $ &  52.7 &  0.4 &  0.12 & $ 4.28$ & $-0.39$ &  0.01 & $+0.03$ & $+0.01$ & $-0.06$ & $+0.04$ \\
NYX234631   & 4854.87 &  39.1 &   0.99  & $ -0.38 $ &  26.4 &  0.4 &  0.12 & $ 1.58$ & $-0.37$ &  0.01 & $+0.03$ & $+0.07$ & $-0.02$ & $+0.06$ \\
NYX234631   & 4883.68 &  39.1 &   1.08  & $  0.07 $ &  41.9 &  0.4 &  0.11 & $ 1.53$ & $-0.21$ &  0.01 & $+0.02$ & $+0.06$ & $-0.06$ & $+0.06$ \\
NYX234631   & 5200.41 &  39.1 &   0.99  & $ -0.57 $ &  20.4 &  0.3 &  0.12 & $ 1.48$ & $-0.29$ &  0.01 & $+0.03$ & $+0.07$ & $-0.01$ & $+0.06$ \\
NYX234631   & 5853.67 &  56.1 &   0.60  & $ -1.01 $ &  42.0 &  0.3 &  0.12 & $ 1.60$ & $-0.30$ &  0.01 & $+0.04$ & $+0.05$ & $-0.06$ & $+0.07$ \\
NYX234631   & 6141.71 &  56.1 &   0.70  & $ -0.08 $ &  83.7 &  0.3 &  0.14 & $ 1.74$ & $-0.28$ &  0.01 & $+0.06$ & $+0.01$ & $-0.07$ & $+0.10$ \\
NYX234631   & 6496.90 &  56.1 &   0.60  & $ -0.38 $ &  76.6 &  0.3 &  0.14 & $ 1.70$ & $-0.20$ &  0.01 & $+0.06$ & $+0.01$ & $-0.07$ & $+0.09$ \\
\enddata
\tablecomments{A portion of this table is shown for form. Column details are provided in the text. The full version is available online.}
\end{deluxetable*}


==> datafile2.txt <==
Title: High-Resolution Chemical Abundances of the Nyx Stream 
Authors: Wang S., Necib L., Ji A.P., Ou X., Lisanti M., de los Reyes M.A.C.,
    Strom A., Truong M. 
Table: Line Measurements
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label             Explanations
--------------------------------------------------------------------------------
   1-  9 A9     ---     Name              Nyx star name 
  11- 17 F7.2   0.1nm   Lambda            Wavelength
  19- 22 F4.1   ---     ID                Species ID
  24- 27 F4.2   ---     chi               Excitation potential
  29- 33 F5.2   [-]     loggf             Oscillator strength
  35- 39 F5.1   0.1m    EW                ?="" Equivalent width, Angstroms (1)
  41- 43 F3.1   0.1m  e_EW                ?="" Equivalent width uncertainty
  45- 48 F4.2   0.1nm   Full              width at half maximum, Angstroms
  50- 54 F5.2   ---     log(epsilon_ref)  ?=""  Measured abundance of the reference star (2)
  56- 60 F5.2   ---     di                ?="" line-by-line abundance difference relative to the reference star
  62- 65 F4.2   ---     ei                statistical uncertainty
  67- 71 F5.2   ---     delta(Teff)       Stellar parameter abundance difference (effective temperature)
  73- 77 F5.2   ---     delta(logg)       Stellar parameter abundance difference (surface gravity)
  79- 83 F5.2   ---     delta(nu_t)       Stellar parameter abundance difference (microturbulence)
  85- 89 F5.2   ---     delta([M/H])      Stellar parameter abundance difference (metallicity)
--------------------------------------------------------------------------------
Note (1): Equivalent widths of lines used in spectral synthesis are
    set to blanks (nulls).
Note (2): The reference star is Arcturus for a metal-rich giant,
    HIP88622 for a metal-rich dwarf and HIP7162 for a metal-poor star.
--------------------------------------------------------------------------------
NYX004259 5688.20 11.0 2.10 -0.41  93.3 1.1 0.46  5.83  0.32 0.01 +0.09 -0.02 -0.02 +0.00 
NYX004259 4571.10 12.0 0.00 -5.62  75.0 0.8 0.35  7.38  0.12 0.01 +0.18 +0.01 -0.02 -0.01 
NYX004259 4702.99 12.0 4.35 -0.44 220.9 3.2 0.39             0.02 +0.11 -0.07 -0.01 +0.03 
NYX004259 5711.09 12.0 4.35 -1.72  76.7 1.0 0.42  7.43 -0.01 0.02 +0.08 -0.00 -0.02 -0.01 
NYX004259 5665.55 14.0 4.92 -2.04  23.7 1.1 0.43  7.59 -0.22 0.03 +0.07 +0.01 -0.00 +0.00 
NYX004259 5690.43 14.0 4.93 -1.87  35.2 1.2 0.47  7.31  0.14 0.02 +0.07 +0.01 -0.01 +0.00 
NYX004259 5772.15 14.0 5.08 -1.75  32.5 1.0 0.42  7.35  0.06 0.02 +0.06 +0.01 -0.01 +0.00 
NYX004259 5948.55 14.0 5.08 -1.23  62.3 0.8 0.44  7.36  0.04 0.01 +0.07 +0.00 -0.02 -0.01 
NYX004259 6122.22 20.0 1.89 -0.38 130.7 1.1 0.48  6.10  0.08 0.01 +0.14 -0.05 -0.03 +0.00 
NYX004259 6162.17 20.0 1.90 -0.17 151.2 1.1 0.49  6.08  0.12 0.01 +0.15 -0.06 -0.03 +0.01 
NYX004259 6166.44 20.0 2.52 -1.14  39.0 1.2 0.46  5.98  0.09 0.02 +0.09 -0.00 -0.01 -0.00 
NYX004259 6439.07 20.0 2.53  0.39 136.0 1.2 0.51  6.06  0.16 0.01 +0.12 -0.04 -0.04 -0.01 
NYX004259 6499.65 20.0 2.52 -0.82  59.5 1.2 0.51  6.05  0.07 0.02 +0.10 +0.00 -0.02 -0.01 
NYX004259 6604.60 21.1 1.56 -1.26           0.57  2.75  0.05 0.39 +0.04 +0.06 -0.01 +0.03 
NYX004259 4449.14 22.0 1.89  0.47  40.1 1.1 0.36             0.02 +0.12 +0.00 -0.01 +0.00 
NYX004259 4512.73 22.0 0.83 -0.40  33.2 0.9 0.32  4.54  0.03 0.02 +0.14 +0.00 -0.01 +0.01 
NYX004259 4527.30 22.0 0.81 -0.45  46.2 1.4 0.32             0.03 +0.14 +0.00 -0.02 +0.00 
NYX004259 4533.24 22.0 0.85  0.54 115.3 1.2 0.41             0.02 +0.16 -0.03 -0.06 -0.01 
NYX004259 4534.78 22.0 0.83  0.35  76.7 1.0 0.36             0.02 +0.15 -0.00 -0.05 -0.01 
NYX004259 4544.69 22.0 0.82 -0.45  57.7 1.0 0.36             0.02 +0.14 +0.00 -0.03 -0.00 
NYX004259 4548.76 22.0 0.82 -0.28  40.5 1.1 0.34             0.02 +0.14 +0.00 -0.01 +0.00 
NYX004259 4555.48 22.0 0.85 -0.40  27.6 1.9 0.26  4.52 -0.05 0.04 +0.14 +0.00 -0.01 +0.01 
NYX004259 4617.27 22.0 1.75  0.44  36.7 0.9 0.33  4.53  0.07 0.02 +0.12 +0.00 -0.01 +0.00 
NYX004259 4623.10 22.0 1.74  0.16  24.9 1.1 0.34  4.58  0.05 0.03 +0.12 +0.00 -0.01 +0.01 
NYX004259 4820.41 22.0 1.50 -0.38  13.6 0.7 0.31  4.58  0.04 0.03 +0.12 +0.00 -0.00 +0.01 
NYX004259 4840.87 22.0 0.90 -0.43  35.4 1.2 0.39  4.56  0.13 0.03 +0.14 +0.01 -0.01 +0.00 
NYX004259 4981.73 22.0 0.85  0.57  91.1 1.0 0.39             0.02 +0.16 -0.01 -0.06 -0.02 
NYX004259 4999.50 22.0 0.82  0.32  79.1 1.0 0.37  4.53  0.16 0.02 +0.15 -0.00 -0.04 -0.02 
NYX004259 5016.16 22.0 0.85 -0.48  33.7 1.2 0.39             0.02 +0.14 +0.00 -0.01 +0.00 
NYX004259 5020.03 22.0 0.83 -0.33  64.6 1.0 0.39             0.02 +0.15 +0.00 -0.03 -0.01 
NYX004259 5022.87 22.0 0.82 -0.33  44.8 1.1 0.41             0.02 +0.14 +0.00 -0.01 -0.00 
NYX004259 5024.84 22.0 0.82 -0.53  36.3 1.2 0.40  4.59  0.12 0.02 +0.14 +0.00 -0.01 +0.00 
NYX004259 5039.96 22.0 0.02 -1.08  38.9 1.9 0.34  4.55  0.05 0.04 +0.16 +0.00 -0.01 +0.00 
NYX004259 5192.97 22.0 0.02 -0.95  53.9 1.2 0.41  4.58  0.16 0.02 +0.17 +0.00 -0.02 -0.01 
NYX004259 5210.38 22.0 0.05 -0.82  59.3 1.0 0.41  4.59  0.14 0.02 +0.17 +0.00 -0.02 -0.01 
NYX004259 6021.82 25.0 3.07 -0.05           0.39  4.76 -0.05 0.15 +0.08 +0.00 +0.00 +0.00 
NYX004259 6027.05 26.0 4.08 -1.09  37.6 1.0 0.46  7.00  0.12 0.02 +0.09 +0.00 -0.01 -0.00 
NYX004259 6151.62 26.0 2.18 -3.29  12.6 1.0 0.40  6.97  0.03 0.04 +0.14 +0.00 -0.00 +0.00 
NYX004259 6165.36 26.0 4.14 -1.47  18.6 1.2 0.50  6.97  0.15 0.04 +0.09 +0.00 -0.00 +0.00 
NYX004259 6213.43 26.0 2.22 -2.48  47.2 1.1 0.48  6.92  0.12 0.02 +0.14 +0.01 -0.02 -0.01 
NYX004259 6322.69 26.0 2.59 -2.43  38.8 1.3 0.51  7.03  0.12 0.03 +0.13 +0.00 -0.01 -0.00 
NYX004259 6335.33 26.0 2.20 -2.18  64.9 1.1 0.48  6.87  0.17 0.02 +0.14 +0.00 -0.03 -0.02 
NYX004259 6411.65 26.0 3.65 -0.60  80.8 1.3 0.48  6.89  0.12 0.02 +0.12 -0.02 -0.04 -0.01 
NYX004259 6593.87 26.0 2.43 -2.42  43.6 1.1 0.49  7.02  0.06 0.02 +0.14 +0.00 -0.01 -0.01 
NYX004259 6609.11 26.0 2.56 -2.69  23.9 1.2 0.54  7.01  0.05 0.03 +0.13 +0.00 -0.01 +0.00 
NYX004259 6843.66 26.0 4.55 -0.73  29.2 1.3 0.48  6.88  0.09 0.03 +0.08 +0.00 -0.01 -0.00 
NYX004259 5991.37 26.1 3.15 -3.54  26.5 1.4 0.44  6.99  0.02 0.03 -0.00 +0.06 -0.01 +0.03 
NYX004259 6149.25 26.1 3.89 -2.69  42.3 1.1 0.50  6.96  0.17 0.02 -0.02 +0.07 -0.01 +0.02 
NYX004259 6247.56 26.1 3.89 -2.30  59.5 0.9 0.46  6.97  0.10 0.02 -0.02 +0.06 -0.03 +0.02 
NYX004259 6432.68 26.1 2.89 -3.57  38.5 1.6 0.46             0.03 +0.00 +0.06 -0.01 +0.03 
NYX004259 4604.99 28.0 3.48 -0.24  58.4 1.4 0.36             0.03 +0.10 -0.00 -0.03 +0.00 
NYX004259 4686.21 28.0 3.59 -0.59  30.0 0.8 0.34  5.67  0.07 0.02 +0.10 +0.00 -0.01 +0.01 
NYX004259 4756.52 28.0 3.48 -0.27  65.2 1.3 0.41  5.63  0.38 0.03 +0.11 -0.00 -0.03 -0.00 
NYX004259 4831.18 28.0 3.60 -0.32  49.5 0.9 0.38  5.68  0.18 0.02 +0.10 +0.00 -0.02 +0.00 
NYX004259 4866.27 28.0 3.54 -0.22  36.4 1.2 0.33             0.02 +0.10 +0.01 -0.01 +0.00 
NYX004259 4873.44 28.0 3.70 -0.38  36.2 1.0 0.40             0.02 +0.09 +0.00 -0.01 +0.00 
NYX004259 4980.17 28.0 3.60  0.07  70.0 1.0 0.38             0.02 +0.11 -0.01 -0.03 -0.00 
NYX004259 4998.22 28.0 3.60 -0.70  24.5 1.1 0.36  5.64  0.09 0.03 +0.09 +0.00 -0.01 +0.01 
NYX004259 5017.58 28.0 3.54 -0.03  63.3 1.3 0.38  5.65  0.11 0.03 +0.11 -0.00 -0.03 -0.00 
NYX004259 5035.36 28.0 3.63  0.29  71.1 1.5 0.35             0.03 +0.11 -0.01 -0.04 -0.00 
NYX004259 5587.86 28.0 1.93 -2.39  26.1 1.2 0.43             0.03 +0.13 +0.00 -0.01 +0.00 
NYX004259 5754.66 28.0 1.93 -2.22  40.5 1.1 0.51             0.02 +0.14 +0.01 -0.01 -0.00 
NYX004259 6108.12 28.0 1.68 -2.60  26.4 1.3 0.51  5.84  0.08 0.03 +0.14 +0.01 -0.01 +0.00 
NYX004259 6767.77 28.0 1.82 -2.14  42.4 1.1 0.47  5.72  0.16 0.02 +0.14 +0.01 -0.01 -0.01 
NYX004259 4722.15 30.0 4.03 -0.37  58.5 0.7 0.35  4.36 -0.07 0.01 +0.09 +0.02 -0.03 +0.00 
NYX004259 4810.53 30.0 4.08 -0.15  64.2 0.8 0.36  4.28 -0.05 0.02 +0.09 +0.02 -0.04 +0.00 
NYX004259 4883.68 39.1 1.08  0.07  51.7 0.9 0.39  1.53  0.17 0.02 +0.05 +0.06 -0.03 +0.03 
NYX004259 5200.41 39.1 0.99 -0.57  24.6 1.1 0.41  1.48  0.20 0.03 +0.05 +0.06 -0.01 +0.04 
NYX004259 5853.67 56.1 0.60 -1.01  52.8 0.9 0.44  1.60  0.17 0.02 +0.08 +0.06 -0.03 +0.03 
NYX004259 6141.71 56.1 0.70 -0.08 101.8 0.9 0.47  1.74  0.14 0.02 +0.09 +0.04 -0.07 +0.02 
NYX010249 5688.20 11.0 2.10 -0.41   3.9 0.4 0.12  3.93  0.08 0.04 +0.13 -0.00 -0.00 +0.02 
NYX010249 4702.99 12.0 4.35 -0.44  56.7 1.0 0.13  5.68 -0.09 0.02 +0.16 -0.05 -0.01 +0.03 
NYX010249 5172.68 12.0 2.71 -0.39 161.3 1.0 0.15             0.01 +0.36 -0.20 -0.03 +0.05 
NYX010249 5183.60 12.0 2.72 -0.17 183.7 1.1 0.16             0.01 +0.38 -0.22 -0.02 +0.06 
NYX010249 5528.40 12.0 4.35 -0.50  53.4 1.1 0.15  5.69 -0.08 0.02 +0.16 -0.03 -0.01 +0.03 
NYX010249 5948.55 14.0 5.08 -1.23   2.4 0.3 0.08             0.06 +0.12 +0.01 -0.00 +0.02 
NYX010249 7698.97 19.0 0.00 -0.18  29.5 0.6 0.25  3.75 -0.22 0.01 +0.21 -0.01 -0.01 +0.03 
NYX010249 6122.22 20.0 1.89 -0.38  39.0 0.5 0.18  4.65 -0.19 0.01 +0.21 -0.02 -0.02 +0.03 
NYX010249 6162.17 20.0 1.90 -0.17  51.0 0.4 0.17  4.63 -0.12 0.01 +0.22 -0.04 -0.03 +0.03 
NYX010249 6169.04 20.0 2.52 -0.80   5.3 0.3 0.12  4.55 -0.19 0.03 +0.17 -0.01 -0.00 +0.03 
NYX010249 6439.07 20.0 2.53  0.39  43.5 0.5 0.18  4.49 -0.07 0.01 +0.18 -0.01 -0.02 +0.02 
NYX010249 6499.65 20.0 2.52 -0.82   6.6 0.5 0.18  4.53 -0.05 0.04 +0.17 -0.01 -0.00 +0.03 
NYX010249 4512.73 22.0 0.83 -0.40   2.3 0.4 0.09  2.91 -0.18 0.07 +0.29 -0.01 -0.00 +0.04 
NYX010249 4518.02 22.0 0.82 -0.25   4.0 0.3 0.09  3.18 -0.36 0.04 +0.29 -0.01 -0.00 +0.05 
NYX010249 4527.30 22.0 0.81 -0.45   2.7 0.4 0.10             0.07 +0.28 -0.01 -0.00 +0.04 
NYX010249 4533.24 22.0 0.85  0.54  22.1 0.4 0.12             0.01 +0.29 -0.01 -0.01 +0.04 
NYX010249 4534.78 22.0 0.83  0.35  13.3 0.4 0.10             0.02 +0.29 -0.01 -0.00 +0.04 
NYX010249 4535.57 22.0 0.82  0.14  11.6 0.9 0.12             0.04 +0.28 -0.01 -0.00 +0.04 
NYX010249 4544.69 22.0 0.82 -0.45   3.3 0.4 0.10             0.05 +0.29 -0.01 +0.00 +0.04 
NYX010249 4548.76 22.0 0.82 -0.28   4.0 0.4 0.10  2.96 -0.11 0.04 +0.29 -0.01 +0.00 +0.04 
NYX010249 4555.48 22.0 0.85 -0.40   4.2 0.4 0.11             0.04 +0.28 -0.01 -0.00 +0.04 
NYX010249 4617.27 22.0 1.75  0.44   4.4 0.5 0.14  2.92  0.13 0.05 +0.24 -0.01 -0.00 +0.04 
NYX010249 4885.08 22.0 1.89  0.41   4.0 0.5 0.18             0.05 +0.23 -0.01 -0.00 +0.04 
NYX010249 4981.73 22.0 0.85  0.57  24.6 0.6 0.13  2.99 -0.06 0.02 +0.29 -0.01 -0.01 +0.04 
NYX010249 4991.07 22.0 0.83  0.45  22.0 0.4 0.14             0.01 +0.29 -0.01 -0.01 +0.04 
NYX010249 4999.50 22.0 0.82  0.32  17.0 0.4 0.13  3.04 -0.11 0.01 +0.29 -0.01 -0.01 +0.04 
NYX010249 5007.21 22.0 0.82  0.17  18.1 0.4 0.14             0.01 +0.29 -0.01 -0.01 +0.04 
NYX010249 5020.03 22.0 0.83 -0.33   6.1 0.5 0.16             0.04 +0.29 -0.01 -0.00 +0.04 
NYX010249 5022.87 22.0 0.82 -0.33   4.2 0.4 0.15             0.04 +0.29 -0.01 +0.00 +0.04 
NYX010249 5039.96 22.0 0.02 -1.08   4.9 0.4 0.13  3.13 -0.20 0.04 +0.33 -0.01 -0.00 +0.05 
NYX010249 5192.97 22.0 0.02 -0.95   5.4 0.4 0.12  3.07 -0.23 0.03 +0.33 -0.01 -0.00 +0.05 
NYX010249 5210.38 22.0 0.05 -0.82   8.4 0.4 0.13  3.06 -0.12 0.02 +0.33 -0.01 -0.00 +0.05 
NYX010249 4547.85 26.0 3.54 -0.82   7.3 0.4 0.14  5.34 -0.18 0.02 +0.20 -0.01 -0.00 +0.03 
NYX010249 4733.59 26.0 1.48 -2.99   4.0 0.3 0.11  5.46 -0.40 0.04 +0.31 -0.01 -0.00 +0.05 
NYX010249 4745.80 26.0 3.65 -1.25   2.8 0.3 0.10  5.36 -0.11 0.05 +0.19 -0.00 -0.00 +0.03 
NYX010249 4946.39 26.0 3.37 -1.11   3.0 0.4 0.12  5.39 -0.53 0.06 +0.21 -0.01 +0.00 +0.04 
NYX010249 5242.49 26.0 3.63 -0.83   4.8 0.4 0.17  5.41 -0.38 0.04 +0.20 -0.00 -0.00 +0.03 
NYX010249 5501.47 26.0 0.96 -3.05  10.5 0.4 0.12             0.02 +0.34 -0.01 -0.01 +0.05 
NYX010249 6246.32 26.0 3.60 -0.77   4.8 0.4 0.14  5.41 -0.50 0.04 +0.20 -0.01 -0.00 +0.03 
NYX010249 6265.13 26.0 2.17 -2.54   4.0 0.4 0.16  5.50 -0.28 0.04 +0.28 -0.01 -0.00 +0.04 
NYX010249 6411.65 26.0 3.65 -0.60   9.8 0.6 0.22  5.29 -0.17 0.03 +0.20 -0.01 -0.00 +0.03 
NYX010249 4508.28 26.1 2.85 -2.42  20.9 0.4 0.12  5.49 -0.39 0.01 +0.05 +0.14 -0.01 +0.04 
NYX010249 4576.34 26.1 2.84 -2.95   7.2 0.4 0.12  5.42 -0.37 0.02 +0.05 +0.14 -0.00 +0.04 
NYX010249 4582.84 26.1 2.84 -3.18   4.5 0.3 0.09  5.45 -0.38 0.03 +0.05 +0.14 -0.00 +0.04 
NYX010249 4620.52 26.1 2.83 -3.21   3.0 0.5 0.13  5.41 -0.51 0.07 +0.05 +0.14 +0.00 +0.04 
NYX010249 5197.58 26.1 3.23 -2.22  15.7 0.4 0.14             0.01 +0.04 +0.14 -0.01 +0.03 
NYX010249 5234.62 26.1 3.22 -2.18  17.6 0.4 0.15  5.47 -0.39 0.01 +0.04 +0.14 -0.01 +0.03 
NYX010249 5284.11 26.1 2.89 -3.11   4.5 0.3 0.13             0.03 +0.05 +0.14 -0.00 +0.04 
NYX010249 6247.56 26.1 3.89 -2.30   4.4 0.4 0.16  5.54 -0.42 0.04 +0.01 +0.14 -0.00 +0.03 
NYX010249 6456.38 26.1 3.90 -2.05   7.1 0.6 0.23             0.04 +0.01 +0.14 -0.00 +0.03 
NYX010249 4470.48 28.0 3.40 -0.30   2.5 0.3 0.07  4.09 -0.40 0.05 +0.20 +0.00 -0.00 +0.03 
NYX010249 4980.17 28.0 3.60  0.07   3.6 0.5 0.14  4.03 -0.38 0.06 +0.19 +0.00 -0.00 +0.03 
NYX010249 5035.36 28.0 3.63  0.29   4.5 0.4 0.12             0.04 +0.19 +0.00 -0.00 +0.03 
NYX010249 5476.90 28.0 1.82 -0.78  22.3 0.3 0.14  4.13 -0.44 0.01 +0.28 -0.00 -0.01 +0.04 
NYX010249 4722.15 30.0 4.03 -0.37   3.4 0.2 0.07  2.64 -0.47 0.03 +0.18 +0.04 -0.00 +0.04 
NYX010249 4810.53 30.0 4.08 -0.15   6.7 0.3 0.12  2.55 -0.23 0.02 +0.18 +0.04 -0.00 +0.03 
NYX010249 4883.68 39.1 1.08  0.07   4.6 0.3 0.12 -0.15 -0.20 0.03 +0.15 +0.13 -0.00 +0.06 
NYX010249 6141.71 56.1 0.70 -0.08  14.9 0.4 0.14  0.05 -0.66 0.01 +0.21 +0.12 -0.01 +0.06 
NYX010249 6496.90 56.1 0.60 -0.38  11.2 0.5 0.17  0.14 -0.71 0.02 +0.21 +0.12 -0.01 +0.06 
NYX010842 5682.63 11.0 2.10 -0.71  98.9 0.3 0.15  6.13 -0.17 0.01 +0.10 -0.06 -0.03 +0.02 
NYX010842 5688.20 11.0 2.10 -0.41 115.7 0.3 0.15  5.99 -0.08 0.01 +0.10 -0.08 -0.03 +0.03 
NYX010842 6154.23 11.0 2.10 -1.56  39.4 0.3 0.14  5.84  0.01 0.01 +0.09 -0.01 -0.01 +0.01 
NYX010842 6160.75 11.0 2.10 -1.26  55.4 0.3 0.14  5.89 -0.07 0.01 +0.09 -0.01 -0.01 +0.01 
NYX010842 4571.10 12.0 0.00 -5.62 157.3 0.4 0.16             0.01 +0.21 -0.07 -0.07 +0.08 
NYX010842 5711.09 12.0 4.35 -1.72 116.7 0.4 0.18  7.63 -0.09 0.01 +0.08 -0.05 -0.04 +0.02 
NYX010842 6318.72 12.0 5.11 -2.02  59.2 0.5 0.19  7.52  0.07 0.01 +0.06 +0.00 -0.02 +0.01 
NYX010842 6319.24 12.0 5.11 -2.24  42.8 0.5 0.18  7.51  0.01 0.01 +0.06 +0.01 -0.01 +0.02 
NYX010842 6319.49 12.0 5.11 -2.72  23.6 0.9 0.22  7.53  0.06 0.02 +0.06 +0.01 -0.01 +0.02 
NYX010842 5665.55 14.0 4.92 -2.04  39.8 0.3 0.15             0.01 -0.01 +0.07 -0.01 +0.05 
NYX010842 5684.48 14.0 4.95 -1.42  57.0 0.4 0.14             0.01 -0.02 +0.07 -0.02 +0.05 
NYX010842 5690.43 14.0 4.93 -1.87  47.7 0.4 0.14  7.35 -0.05 0.01 -0.01 +0.07 -0.02 +0.05 
NYX010842 5701.10 14.0 4.93 -2.05  37.3 0.5 0.14  7.36 -0.10 0.01 -0.01 +0.07 -0.01 +0.05 
NYX010842 5772.15 14.0 5.08 -1.75  48.8 0.3 0.14  7.48 -0.11 0.01 -0.02 +0.07 -0.02 +0.05 
NYX010842 5948.55 14.0 5.08 -1.23  76.1 0.3 0.16  7.49 -0.09 0.01 -0.02 +0.05 -0.03 +0.05 
NYX010842 7698.97 19.0 0.00 -0.18 173.1 0.4 0.22  4.97  0.13 0.00 +0.13 -0.11 -0.04 +0.04 
NYX010842 5867.56 20.0 2.93 -1.57  32.3 0.3 0.12  5.89  0.06 0.01 +0.10 -0.01 -0.01 +0.01 
NYX010842 6122.22 20.0 1.89 -0.38 221.7 1.3 0.15  5.95  0.13 0.01 +0.14 -0.14 -0.01 +0.08 
NYX010842 6162.17 20.0 1.90 -0.17 262.4 1.0 0.13  5.95  0.11 0.00 +0.14 -0.14 -0.01 +0.08 
NYX010842 6166.44 20.0 2.52 -1.14  82.9 0.3 0.15  6.00  0.09 0.01 +0.12 -0.05 -0.05 +0.01 
NYX010842 6169.04 20.0 2.52 -0.80 102.0 0.3 0.15  6.06  0.04 0.01 +0.12 -0.08 -0.05 +0.02 
NYX010842 6439.07 20.0 2.53  0.39 180.0 1.2 0.17  5.94  0.11 0.01 +0.11 -0.12 -0.03 +0.05 
NYX010842 6499.65 20.0 2.52 -0.82  97.9 0.3 0.16  6.02  0.14 0.01 +0.11 -0.04 -0.07 -0.01 
NYX010842 6604.60 21.1 1.56 -1.26           0.13  2.45  0.31 0.01 -0.02 +0.12 -0.01 +0.07 
NYX010842 5866.45 22.0 1.07 -0.79  86.8 0.3 0.14  4.89 -0.08 0.01 +0.18 -0.01 -0.08 -0.02 
NYX010842 5903.29 22.0 1.07 -2.15  22.9 0.4 0.13  4.71 -0.04 0.01 +0.18 -0.00 -0.01 +0.01 
NYX010842 5937.84 22.0 1.07 -1.89  32.7 0.3 0.13  4.66 -0.01 0.01 +0.18 +0.00 -0.01 +0.01 
NYX010842 5965.82 22.0 1.88 -0.41  59.0 0.4 0.13  4.77 -0.04 0.01 +0.16 +0.00 -0.05 -0.01 
NYX010842 5978.58 22.0 1.87 -0.50  53.5 0.4 0.13  4.65  0.01 0.01 +0.16 -0.00 -0.04 +0.00 
NYX010842 6064.62 22.0 1.05 -1.94  34.3 0.3 0.12  4.76 -0.05 0.01 +0.19 +0.00 -0.01 +0.01 
NYX010842 6091.17 22.0 2.27 -0.32  34.8 0.5 0.13  4.54 -0.01 0.01 +0.14 +0.00 -0.01 +0.01 
NYX010842 6092.79 22.0 1.89 -1.38  14.5 0.5 0.13  4.63 -0.02 0.02 +0.16 +0.00 -0.00 +0.02 
NYX010842 6303.77 22.0 1.44 -1.57  28.6 0.5 0.14  4.75 -0.10 0.01 +0.17 +0.00 -0.01 +0.01 
NYX010842 6336.10 22.0 1.44 -1.69  21.9 0.3 0.14  4.69 -0.08 0.01 +0.17 -0.00 -0.01 +0.02 
NYX010842 6395.47 22.0 1.50 -2.54   6.2 0.4 0.17  4.70  0.18 0.03 +0.17 -0.00 -0.00 +0.02 
NYX010842 6554.24 22.0 1.44 -1.22  46.0 0.4 0.15  4.75 -0.09 0.01 +0.17 +0.00 -0.03 -0.00 
NYX010842 6531.42 23.0 1.22 -0.85           0.13  3.38  0.07 0.02 +0.15 -0.02 +0.00 +0.00 
NYX010842 6021.82 25.0 3.07 -0.05           0.12  4.54  0.11 0.01 +0.13 +0.02 -0.04 -0.01 
NYX010842 5778.45 26.0 2.59 -3.43  36.2 0.3 0.12  6.87  0.00 0.01 +0.12 +0.04 -0.02 +0.04 
NYX010842 5855.08 26.0 4.61 -1.48  18.8 0.3 0.12  6.87 -0.07 0.01 +0.06 +0.03 -0.01 +0.04 
NYX010842 6027.05 26.0 4.08 -1.09  63.4 0.3 0.14  6.90  0.04 0.01 +0.07 +0.02 -0.06 +0.02 
NYX010842 6120.25 26.0 0.92 -5.97  15.5 0.4 0.14  6.98 -0.14 0.01 +0.17 +0.04 -0.01 +0.05 
NYX010842 6136.99 26.0 2.20 -2.95  82.2 0.3 0.15  7.03 -0.04 0.01 +0.12 +0.03 -0.08 +0.02 
NYX010842 6151.62 26.0 2.18 -3.29  65.1 0.3 0.14  6.97 -0.07 0.01 +0.12 +0.04 -0.06 +0.02 
NYX010842 6165.36 26.0 4.14 -1.47  43.5 0.3 0.13  6.91 -0.01 0.01 +0.07 +0.03 -0.03 +0.03 
NYX010842 6173.33 26.0 2.22 -2.88  81.8 0.3 0.14  7.00 -0.06 0.01 +0.12 +0.03 -0.08 +0.02 
NYX010842 6213.43 26.0 2.22 -2.48  94.9 0.4 0.17  6.90 -0.07 0.01 +0.12 +0.01 -0.08 +0.02 
NYX010842 6271.28 26.0 3.33 -2.70  28.9 0.3 0.13  6.83 -0.01 0.01 +0.10 +0.03 -0.01 +0.04 
NYX010842 6322.69 26.0 2.59 -2.43  86.4 0.4 0.16  7.09 -0.06 0.01 +0.11 +0.01 -0.08 +0.02 
NYX010842 6335.33 26.0 2.20 -2.18 111.3 0.4 0.17  6.86 -0.07 0.01 +0.12 -0.00 -0.07 +0.03 
NYX010842 6411.65 26.0 3.65 -0.60 111.5 0.5 0.18  6.83 -0.05 0.01 +0.09 -0.06 -0.05 +0.06 
NYX010842 6518.37 26.0 2.83 -2.44  64.5 0.3 0.14  6.88 -0.09 0.01 +0.10 +0.03 -0.06 +0.02 
NYX010842 6581.21 26.0 1.49 -4.68  41.7 0.4 0.15  6.99 -0.11 0.01 +0.15 +0.05 -0.03 +0.04 
NYX010842 6593.87 26.0 2.43 -2.42  97.6 0.3 0.17  7.11 -0.06 0.01 +0.11 +0.00 -0.08 +0.02 
NYX010842 6609.11 26.0 2.56 -2.69  76.7 0.3 0.15  7.12 -0.12 0.01 +0.11 +0.03 -0.07 +0.02 
NYX010842 6739.52 26.0 1.56 -4.79  25.8 0.3 0.14  6.80 -0.10 0.01 +0.15 +0.04 -0.01 +0.04 
NYX010842 6810.26 26.0 4.61 -0.99  45.7 0.4 0.16  6.92  0.02 0.01 +0.06 +0.02 -0.03 +0.03 
NYX010842 6828.59 26.0 4.64 -0.82  49.5 0.3 0.16  6.87  0.03 0.01 +0.06 +0.02 -0.03 +0.03 
NYX010842 6837.01 26.0 4.59 -1.69  16.1 0.3 0.15  6.93 -0.06 0.01 +0.06 +0.04 -0.01 +0.03 
NYX010842 6843.66 26.0 4.55 -0.73  54.1 0.3 0.16  6.80  0.02 0.01 +0.06 +0.02 -0.04 +0.03 
NYX010842 5991.37 26.1 3.15 -3.54  23.0 0.4 0.15  7.04 -0.16 0.01 -0.10 +0.17 -0.01 +0.08 
NYX010842 6084.10 26.1 3.20 -3.79  14.6 0.5 0.14  7.02 -0.14 0.02 -0.09 +0.16 -0.01 +0.08 
NYX010842 6113.32 26.1 3.22 -4.14   7.8 0.4 0.16  7.11 -0.21 0.03 -0.09 +0.16 -0.01 +0.07 
NYX010842 6149.25 26.1 3.89 -2.69  24.7 0.3 0.14  7.05 -0.15 0.01 -0.12 +0.17 -0.02 +0.07 
NYX010842 6247.56 26.1 3.89 -2.30  36.0 0.3 0.14  6.93 -0.07 0.01 -0.12 +0.17 -0.03 +0.08 
NYX010842 6432.68 26.1 2.89 -3.57  31.3 0.4 0.15  7.05 -0.18 0.01 -0.10 +0.17 -0.02 +0.09 
NYX010842 6456.38 26.1 3.90 -2.05  47.6 0.4 0.16  6.94 -0.01 0.01 -0.13 +0.17 -0.04 +0.08 
NYX010842 5587.86 28.0 1.93 -2.39  69.4 0.3 0.13  5.78 -0.03 0.01 +0.09 +0.06 -0.08 +0.04 
NYX010842 6007.31 28.0 1.68 -3.40  41.5 0.4 0.14  5.76 -0.05 0.01 +0.10 +0.07 -0.03 +0.06 
NYX010842 6108.12 28.0 1.68 -2.60  84.7 0.4 0.16             0.01 +0.09 +0.04 -0.09 +0.04 
NYX010842 6177.24 28.0 1.82 -3.46  27.4 0.3 0.12  5.72 -0.11 0.01 +0.10 +0.06 -0.01 +0.06 
NYX010842 6223.98 28.0 4.10 -0.91  26.0 0.4 0.15  5.75 -0.10 0.01 +0.04 +0.05 -0.01 +0.05 
NYX010842 6378.25 28.0 4.15 -0.82  31.4 0.3 0.14  5.78 -0.02 0.01 +0.03 +0.05 -0.02 +0.05 
NYX010842 6767.77 28.0 1.82 -2.14  89.6 0.4 0.17  5.84 -0.07 0.01 +0.08 +0.05 -0.10 +0.03 
NYX010842 4722.15 30.0 4.03 -0.37  67.0 0.3 0.13  4.27  0.15 0.01 -0.04 +0.07 -0.08 +0.07 
NYX010842 4810.53 30.0 4.08 -0.15  69.4 0.3 0.12  4.12  0.20 0.01 -0.04 +0.06 -0.09 +0.07 
NYX010842 4854.87 39.1 0.99 -0.38  56.5 0.5 0.12             0.01 +0.01 +0.13 -0.09 +0.08 
NYX010842 4883.68 39.1 1.08  0.07  66.6 0.4 0.12             0.01 +0.00 +0.11 -0.12 +0.08 
NYX010842 5200.41 39.1 0.99 -0.57  51.5 0.4 0.13             0.01 +0.01 +0.13 -0.08 +0.08 
NYX010842 5289.82 39.1 1.03 -1.85   6.3 0.5 0.13  1.61 -0.04 0.04 +0.01 +0.13 -0.00 +0.09 
NYX010842 5544.61 39.1 1.74 -1.09   9.5 0.4 0.13  1.82 -0.01 0.02 -0.01 +0.13 -0.01 +0.09 
NYX010842 5728.89 39.1 1.84 -1.12   4.7 0.4 0.13  1.52  0.09 0.04 -0.02 +0.13 -0.00 +0.08 
NYX010842 7450.28 39.1 1.75 -1.59   6.2 0.4 0.17             0.03 -0.02 +0.13 -0.00 +0.09 
NYX010842 5853.67 56.1 0.60 -1.01  69.9 0.3 0.13  1.64  0.08 0.01 +0.02 +0.09 -0.11 +0.09 
NYX010842 6141.71 56.1 0.70 -0.08 114.3 0.3 0.17  1.65  0.04 0.00 +0.02 +0.04 -0.07 +0.12 
NYX010842 6496.90 56.1 0.60 -0.38 105.4 0.3 0.15  1.75 -0.03 0.01 +0.02 +0.05 -0.08 +0.11 
NYX010842 6390.48 57.1 0.32 -1.41           0.11  0.33  0.24 0.05 -0.00 +0.12 +0.02 +0.10 
NYX013214 5682.63 11.0 2.10 -0.71  63.9 0.7 0.20  5.88 -0.35 0.01 +0.06 -0.03 -0.01 +0.02 
NYX013214 5688.20 11.0 2.10 -0.41  83.3 0.7 0.19  5.83 -0.38 0.01 +0.06 -0.04 -0.01 +0.03 
NYX013214 6154.23 11.0 2.10 -1.56  15.8 0.9 0.22  5.87 -0.33 0.03 +0.05 -0.01 -0.00 -0.01 
NYX013214 6160.75 11.0 2.10 -1.26  32.9 0.8 0.23  5.92 -0.27 0.01 +0.06 -0.01 -0.00 -0.00 
NYX013214 4571.10 12.0 0.00 -5.62  99.1 0.3 0.14  7.38 -0.49 0.01 +0.14 -0.03 -0.04 -0.01 
NYX013214 4702.99 12.0 4.35 -0.44 301.5 6.0 0.07             0.02 +0.07 -0.08 -0.00 +0.08 
NYX013214 5711.09 12.0 4.35 -1.72  90.3 0.8 0.21  7.43 -0.30 0.01 +0.06 -0.04 -0.02 +0.03 
NYX013214 6318.72 12.0 5.11 -2.02  24.5 0.6 0.20  7.49 -0.41 0.01 +0.04 -0.01 -0.00 +0.00 
NYX013214 6319.24 12.0 5.11 -2.24  17.5 0.9 0.23  7.51 -0.38 0.03 +0.04 -0.00 -0.00 +0.00 
NYX013214 6696.02 13.0 3.14 -1.57  18.8 0.7 0.22             0.02 +0.05 -0.01 -0.00 -0.01 
NYX013214 6698.67 13.0 3.14 -1.87  11.6 0.8 0.23             0.04 +0.05 -0.01 -0.00 -0.01 
NYX013214 5665.55 14.0 4.92 -2.04  15.3 0.7 0.18  7.59 -0.77 0.02 +0.01 +0.02 -0.00 +0.02 
NYX013214 5684.48 14.0 4.95 -1.42  33.6 1.0 0.19  7.06 -0.38 0.02 +0.01 +0.02 -0.01 +0.03 
NYX013214 5690.43 14.0 4.93 -1.87  23.5 0.8 0.18  7.31 -0.42 0.02 +0.01 +0.02 -0.00 +0.03 
NYX013214 5701.10 14.0 4.93 -2.05  17.8 0.8 0.19  7.34 -0.43 0.02 +0.01 +0.02 -0.00 +0.02 
NYX013214 5772.15 14.0 5.08 -1.75  22.5 1.6 0.18  7.35 -0.45 0.04 +0.01 +0.02 -0.00 +0.03 
NYX013214 5948.55 14.0 5.08 -1.23  54.9 0.6 0.22  7.36 -0.35 0.01 +0.01 +0.00 -0.01 +0.04 
NYX013214 5867.56 20.0 2.93 -1.57  13.5 0.5 0.16  5.94 -0.23 0.02 +0.06 -0.01 -0.00 -0.01 
NYX013214 6122.22 20.0 1.89 -0.38 227.5 2.0 0.14  6.10 -0.23 0.01 +0.10 -0.09 -0.01 +0.08 
NYX013214 6162.17 20.0 1.90 -0.17 267.1 2.5 0.12  6.08 -0.25 0.01 +0.10 -0.09 -0.01 +0.08 
NYX013214 6166.44 20.0 2.52 -1.14  52.8 0.8 0.19  5.98 -0.29 0.01 +0.07 -0.03 -0.01 +0.01 
NYX013214 6169.04 20.0 2.52 -0.80  78.2 0.7 0.21  6.00 -0.26 0.01 +0.08 -0.05 -0.02 +0.04 
NYX013214 6439.07 20.0 2.53  0.39 182.9 2.2 0.16  6.06 -0.21 0.01 +0.08 -0.08 -0.01 +0.07 
NYX013214 6499.65 20.0 2.52 -0.82  71.8 0.7 0.21  6.05 -0.23 0.01 +0.08 -0.04 -0.03 +0.01 
NYX013214 6604.60 21.1 1.56 -1.26           0.23  2.75 -0.40 0.03 -0.01 +0.06 -0.01 +0.07 
NYX013214 4449.14 22.0 1.89  0.47  50.2 0.6 0.12             0.01 +0.10 -0.02 -0.03 -0.00 
NYX013214 4453.31 22.0 1.43 -0.03  49.6 0.4 0.12             0.01 +0.10 -0.02 -0.03 -0.01 
NYX013214 4453.70 22.0 1.87  0.10  31.9 0.4 0.12             0.01 +0.09 -0.01 -0.01 -0.01 
NYX013214 4465.81 22.0 1.74 -0.13  26.3 0.4 0.11             0.01 +0.10 -0.01 -0.01 -0.01 
NYX013214 4471.24 22.0 1.73 -0.15  30.8 0.5 0.12             0.01 +0.10 -0.01 -0.01 -0.01 
NYX013214 4512.73 22.0 0.83 -0.40  58.2 0.5 0.12  4.54 -0.39 0.01 +0.12 -0.03 -0.04 -0.00 
NYX013214 4518.02 22.0 0.82 -0.25  64.2 0.3 0.12  4.52 -0.37 0.01 +0.12 -0.03 -0.05 +0.00 
NYX013214 4527.30 22.0 0.81 -0.45  67.5 0.6 0.13             0.01 +0.12 -0.04 -0.05 +0.01 
NYX013214 4533.24 22.0 0.85  0.54  96.2 0.5 0.14             0.01 +0.12 -0.06 -0.04 +0.04 
NYX013214 4534.78 22.0 0.83  0.35  88.3 0.5 0.14             0.01 +0.12 -0.06 -0.05 +0.03 
NYX013214 4544.69 22.0 0.82 -0.45  79.0 0.7 0.15             0.01 +0.12 -0.05 -0.05 +0.02 
NYX013214 4548.76 22.0 0.82 -0.28  64.0 0.5 0.13             0.01 +0.12 -0.03 -0.04 +0.00 
NYX013214 4555.48 22.0 0.85 -0.40  56.8 0.4 0.12  4.52 -0.38 0.01 +0.12 -0.03 -0.04 -0.00 
NYX013214 4617.27 22.0 1.75  0.44  52.0 0.4 0.13  4.53 -0.39 0.01 +0.10 -0.02 -0.03 -0.01 
NYX013214 4623.10 22.0 1.74  0.16  42.0 0.5 0.12  4.58 -0.40 0.01 +0.10 -0.01 -0.02 -0.01 
NYX013214 4645.19 22.0 1.73 -0.51  15.5 0.4 0.12  4.57 -0.41 0.01 +0.09 -0.01 -0.01 -0.01 
NYX013214 4675.12 22.0 1.07 -1.29  19.5 0.5 0.13             0.01 +0.11 -0.01 -0.01 -0.01 
NYX013214 4820.41 22.0 1.50 -0.38  29.1 0.4 0.11  4.58 -0.44 0.01 +0.10 -0.01 -0.01 -0.01 
NYX013214 4840.87 22.0 0.90 -0.43  52.9 0.5 0.13  4.56 -0.45 0.01 +0.12 -0.02 -0.04 -0.01 
NYX013214 4870.12 22.0 2.25  0.44  31.6 0.5 0.15  4.58 -0.40 0.01 +0.09 -0.01 -0.01 -0.01 
NYX013214 4885.08 22.0 1.89  0.41  47.8 0.6 0.14             0.01 +0.10 -0.02 -0.03 -0.01 
NYX013214 4913.61 22.0 1.87  0.22  37.2 0.5 0.14  4.54 -0.41 0.01 +0.10 -0.01 -0.02 -0.01 
NYX013214 4919.86 22.0 2.16 -0.12  24.0 1.0 0.18             0.03 +0.09 -0.01 -0.01 -0.01 
NYX013214 4921.76 22.0 2.17  0.04  25.2 0.6 0.14             0.01 +0.09 -0.01 -0.01 -0.01 
NYX013214 4981.73 22.0 0.85  0.57 104.9 0.8 0.17             0.01 +0.13 -0.07 -0.04 +0.04 
NYX013214 4991.07 22.0 0.83  0.45 108.2 0.9 0.19             0.01 +0.13 -0.07 -0.04 +0.04 
NYX013214 4997.10 22.0 0.00 -2.07  21.8 0.7 0.13  4.56 -0.55 0.02 +0.13 -0.01 -0.01 -0.02 
NYX013214 4999.50 22.0 0.82  0.32  94.6 0.7 0.17  4.53 -0.39 0.01 +0.13 -0.06 -0.04 +0.03 
NYX013214 5016.16 22.0 0.85 -0.48  55.5 0.6 0.14             0.01 +0.12 -0.02 -0.03 -0.01 
NYX013214 5020.03 22.0 0.83 -0.33  63.5 0.6 0.15             0.01 +0.12 -0.03 -0.04 -0.00 
NYX013214 5022.87 22.0 0.82 -0.33  66.3 0.7 0.15             0.01 +0.12 -0.03 -0.04 -0.00 
NYX013214 5024.84 22.0 0.82 -0.53  54.1 0.5 0.14  4.59 -0.48 0.01 +0.12 -0.02 -0.03 -0.01 
NYX013214 5039.96 22.0 0.02 -1.08  65.4 0.7 0.14  4.55 -0.47 0.02 +0.14 -0.03 -0.05 -0.01 
NYX013214 5145.46 22.0 1.46 -0.54  24.5 1.2 0.15  4.58 -0.45 0.03 +0.10 -0.01 -0.01 -0.01 
NYX013214 5192.97 22.0 0.02 -0.95  81.8 0.9 0.17  4.58 -0.26 0.02 +0.14 -0.04 -0.06 +0.00 
NYX013214 5210.38 22.0 0.05 -0.82  90.2 0.9 0.18  4.59 -0.20 0.02 +0.14 -0.05 -0.05 +0.01 
NYX013214 5219.70 22.0 0.02 -2.22  21.5 0.8 0.14  4.61 -0.45 0.02 +0.13 -0.01 -0.01 -0.02 
NYX013214 5490.15 22.0 1.46 -0.84  17.3 0.7 0.17  4.54 -0.34 0.02 +0.10 -0.01 -0.01 -0.01 
NYX013214 5866.45 22.0 1.07 -0.79  42.0 0.7 0.18  4.62 -0.30 0.01 +0.11 -0.01 -0.02 -0.01 
NYX013214 5918.55 22.0 1.07 -1.46  20.4 0.7 0.20             0.02 +0.11 -0.01 -0.01 -0.01 
NYX013214 5937.84 22.0 1.07 -1.89   7.0 0.7 0.16             0.04 +0.11 -0.01 -0.00 -0.01 
NYX013214 5965.82 22.0 1.88 -0.41  21.0 0.7 0.18  4.57 -0.26 0.02 +0.09 -0.01 -0.01 -0.01 
NYX013214 5978.58 22.0 1.87 -0.50  15.9 0.7 0.15             0.02 +0.09 -0.01 -0.01 -0.01 
NYX013214 6064.62 22.0 1.05 -1.94   8.4 0.8 0.19             0.04 +0.11 -0.01 -0.00 -0.01 
NYX013214 6091.17 22.0 2.27 -0.32  11.9 0.7 0.18  4.63 -0.31 0.03 +0.09 -0.01 -0.00 -0.01 
NYX013214 6303.77 22.0 1.44 -1.57   4.2 0.4 0.12  4.64 -0.48 0.04 +0.10 -0.01 -0.00 -0.01 
NYX013214 6531.42 23.0 1.22 -0.85           0.15             0.07 +0.07 -0.02 -0.01 -0.01 
NYX013214 6021.82 25.0 3.07 -0.05           0.15  4.76 -0.54 0.02 +0.08 +0.00 -0.01 -0.01 
NYX013214 5778.45 26.0 2.59 -3.43   8.8 0.7 0.18  6.92 -0.46 0.04 +0.08 +0.01 -0.00 +0.00 
NYX013214 5855.08 26.0 4.61 -1.48   5.9 0.7 0.18  6.96 -0.51 0.05 +0.05 +0.01 -0.00 +0.00 
NYX013214 6027.05 26.0 4.08 -1.09  34.0 0.7 0.18  7.00 -0.52 0.02 +0.06 -0.01 -0.01 +0.01 
NYX013214 6136.99 26.0 2.20 -2.95  45.6 0.8 0.20  7.02 -0.43 0.02 +0.10 -0.01 -0.03 +0.01 
NYX013214 6151.62 26.0 2.18 -3.29  26.2 0.7 0.18  6.97 -0.50 0.02 +0.09 +0.00 -0.01 +0.01 
NYX013214 6165.36 26.0 4.14 -1.47  17.4 0.9 0.17  6.97 -0.47 0.03 +0.06 +0.00 -0.01 +0.01 
NYX013214 6173.33 26.0 2.22 -2.88  40.4 0.5 0.17  6.98 -0.55 0.01 +0.10 -0.00 -0.02 +0.01 
NYX013214 6213.43 26.0 2.22 -2.48  59.0 0.6 0.19  6.92 -0.47 0.01 +0.10 -0.01 -0.04 +0.01 
NYX013214 6271.28 26.0 3.33 -2.70  11.0 0.8 0.26  6.94 -0.33 0.04 +0.07 +0.00 -0.00 +0.01 
NYX013214 6322.69 26.0 2.59 -2.43  45.6 0.7 0.19  7.03 -0.55 0.01 +0.09 -0.01 -0.02 +0.01 
NYX013214 6335.33 26.0 2.20 -2.18  76.7 0.6 0.20  6.87 -0.38 0.01 +0.11 -0.03 -0.04 +0.02 
NYX013214 6411.65 26.0 3.65 -0.60  95.1 0.7 0.22  6.89 -0.40 0.01 +0.08 -0.06 -0.02 +0.06 
NYX013214 6518.37 26.0 2.83 -2.44  31.0 0.6 0.20             0.01 +0.08 +0.00 -0.01 +0.01 
NYX013214 6581.21 26.0 1.49 -4.68  10.6 0.8 0.22  7.01 -0.45 0.04 +0.11 +0.01 -0.00 +0.00 
NYX013214 6593.87 26.0 2.43 -2.42  60.2 0.7 0.20  7.02 -0.41 0.01 +0.10 -0.02 -0.04 +0.02 
NYX013214 6609.11 26.0 2.56 -2.69  38.1 0.5 0.19  7.01 -0.48 0.01 +0.09 -0.00 -0.02 +0.01 
NYX013214 6633.75 26.0 4.56 -0.80  30.1 0.6 0.20             0.01 +0.05 -0.01 -0.01 +0.02 
NYX013214 6810.26 26.0 4.61 -0.99  20.7 0.7 0.22  6.98 -0.43 0.02 +0.05 -0.00 -0.01 +0.01 
NYX013214 6828.59 26.0 4.64 -0.82  30.4 0.8 0.23  6.98 -0.32 0.02 +0.05 -0.01 -0.01 +0.02 
NYX013214 6843.66 26.0 4.55 -0.73  24.3 0.9 0.19  6.88 -0.55 0.02 +0.05 -0.00 -0.01 +0.01 
NYX013214 5991.37 26.1 3.15 -3.54   9.2 0.7 0.16  6.99 -0.47 0.04 -0.03 +0.08 -0.00 +0.06 
NYX013214 6149.25 26.1 3.89 -2.69  14.2 1.0 0.20  6.96 -0.30 0.04 -0.04 +0.07 -0.01 +0.06 
NYX013214 6247.56 26.1 3.89 -2.30  20.6 0.6 0.17  6.97 -0.47 0.02 -0.04 +0.07 -0.01 +0.07 
NYX013214 6432.68 26.1 2.89 -3.57  13.0 0.6 0.19             0.03 -0.03 +0.08 -0.01 +0.07 
NYX013214 6456.38 26.1 3.90 -2.05  27.9 0.6 0.18  6.98 -0.51 0.02 -0.05 +0.07 -0.01 +0.08 
NYX013214 4470.48 28.0 3.40 -0.30  53.6 0.5 0.12  5.68 -0.47 0.01 +0.06 -0.02 -0.03 +0.04 
NYX013214 4604.99 28.0 3.48 -0.24  53.6 0.6 0.14             0.01 +0.06 -0.02 -0.03 +0.04 
NYX013214 4686.21 28.0 3.59 -0.59  32.6 0.4 0.13  5.67 -0.44 0.01 +0.05 +0.00 -0.01 +0.02 
NYX013214 4714.42 28.0 3.38  0.25  92.2 0.6 0.16             0.01 +0.07 -0.05 -0.03 +0.07 
NYX013214 4756.52 28.0 3.48 -0.27  52.8 0.5 0.13  5.63 -0.40 0.01 +0.06 -0.01 -0.03 +0.04 
NYX013214 4786.53 28.0 3.42 -0.18  62.3 0.5 0.14             0.01 +0.06 -0.03 -0.03 +0.05 
NYX013214 4831.18 28.0 3.60 -0.32  42.8 0.5 0.13  5.68 -0.49 0.01 +0.05 -0.00 -0.02 +0.03 
NYX013214 4866.27 28.0 3.54 -0.22  46.7 0.5 0.14             0.01 +0.06 -0.01 -0.03 +0.03 
NYX013214 4873.44 28.0 3.70 -0.38  34.3 0.6 0.14             0.01 +0.05 +0.01 -0.01 +0.02 
NYX013214 4980.17 28.0 3.60  0.07  67.9 0.8 0.17             0.01 +0.06 -0.03 -0.03 +0.06 
NYX013214 4998.22 28.0 3.60 -0.70  22.8 0.6 0.14  5.64 -0.54 0.01 +0.05 +0.01 -0.01 +0.02 
NYX013214 5017.58 28.0 3.54 -0.03  61.8 0.5 0.15  5.65 -0.45 0.01 +0.06 -0.03 -0.03 +0.05 
NYX013214 5035.36 28.0 3.63  0.29  71.4 0.7 0.16             0.01 +0.06 -0.04 -0.03 +0.06 
NYX013214 5137.07 28.0 1.68 -1.94  72.4 0.9 0.16             0.02 +0.10 -0.02 -0.05 +0.04 
NYX013214 5476.90 28.0 1.82 -0.78 125.6 1.1 0.21             0.01 +0.10 -0.06 -0.03 +0.08 
NYX013214 5587.86 28.0 1.93 -2.39  30.6 0.7 0.16             0.02 +0.08 +0.01 -0.01 +0.02 
NYX013214 5754.66 28.0 1.93 -2.22  48.1 0.6 0.18             0.01 +0.08 +0.00 -0.03 +0.02 
NYX013214 6007.31 28.0 1.68 -3.40   8.8 0.9 0.19  5.76 -0.57 0.05 +0.08 +0.02 -0.00 +0.02 
NYX013214 6108.12 28.0 1.68 -2.60  37.3 0.4 0.17  5.84 -0.58 0.01 +0.09 +0.01 -0.02 +0.02 
NYX013214 6191.17 28.0 1.68 -2.47  50.4 0.6 0.19             0.01 +0.09 +0.01 -0.04 +0.02 
NYX013214 6223.98 28.0 4.10 -0.91   8.4 0.6 0.15  5.76 -0.51 0.03 +0.04 +0.01 -0.00 +0.02 
NYX013214 6378.25 28.0 4.15 -0.82  11.4 0.7 0.19  5.74 -0.38 0.03 +0.04 +0.01 -0.00 +0.02 
NYX013214 6643.63 28.0 1.68 -2.22  65.3 0.5 0.20             0.01 +0.10 -0.01 -0.04 +0.03 
NYX013214 6767.77 28.0 1.82 -2.14  58.9 0.5 0.21  5.72 -0.28 0.01 +0.09 -0.00 -0.04 +0.02 
NYX013214 4722.15 30.0 4.03 -0.37  46.3 0.5 0.14  4.36 -0.46 0.01 -0.00 +0.03 -0.04 +0.06 
NYX013214 4810.53 30.0 4.08 -0.15  51.1 0.5 0.13  4.28 -0.43 0.01 -0.00 +0.02 -0.04 +0.07 
NYX013214 4854.87 39.1 0.99 -0.38  21.5 0.6 0.13  1.58 -0.43 0.02 +0.01 +0.07 -0.01 +0.07 
NYX013214 4883.68 39.1 1.08  0.07  33.9 0.6 0.13  1.53 -0.38 0.02 +0.01 +0.06 -0.03 +0.07 
NYX013214 5087.42 39.1 1.08 -0.17  18.6 1.0 0.14             0.03 +0.01 +0.07 -0.01 +0.07 
NYX013214 5200.41 39.1 0.99 -0.57  21.5 1.2 0.19  1.48 -0.16 0.04 +0.01 +0.07 -0.01 +0.07 
NYX013214 5853.67 56.1 0.60 -1.01  35.5 0.7 0.17  1.60 -0.48 0.02 +0.02 +0.05 -0.03 +0.08 
NYX013214 6141.71 56.1 0.70 -0.08  83.8 0.7 0.19  1.74 -0.41 0.01 +0.04 +0.01 -0.05 +0.12 
NYX013214 6496.90 56.1 0.60 -0.38  66.2 0.6 0.18  1.70 -0.52 0.01 +0.03 +0.02 -0.06 +0.11 
NYX014107 5682.63 11.0 2.10 -0.71  82.7 0.5 0.18  6.13 -0.39 0.01 +0.08 -0.02 -0.03 -0.01 
NYX014107 5688.20 11.0 2.10 -0.41 100.3 0.5 0.17  5.99 -0.26 0.01 +0.08 -0.04 -0.04 -0.01 
NYX014107 6154.23 11.0 2.10 -1.56  24.5 0.5 0.18  5.84 -0.24 0.01 +0.08 +0.00 -0.00 -0.00 
NYX014107 6160.75 11.0 2.10 -1.26  35.4 0.4 0.16  5.89 -0.37 0.01 +0.08 -0.00 -0.01 -0.01 
NYX014107 4571.10 12.0 0.00 -5.62 154.4 0.4 0.18             0.01 +0.22 -0.01 -0.11 -0.03 
NYX014107 4702.99 12.0 4.35 -0.44 215.0 1.7 0.17             0.01 +0.09 -0.10 -0.01 +0.04 
NYX014107 5711.09 12.0 4.35 -1.72 108.7 0.5 0.20  7.63 -0.34 0.01 +0.08 -0.02 -0.05 -0.02 
NYX014107 6318.72 12.0 5.11 -2.02  40.1 0.6 0.19  7.52 -0.29 0.01 +0.06 +0.00 -0.01 -0.00 
NYX014107 6319.24 12.0 5.11 -2.24  27.5 0.6 0.19  7.51 -0.30 0.01 +0.06 +0.00 -0.01 -0.00 
NYX014107 5665.55 14.0 4.92 -2.04  39.6 0.4 0.16             0.01 +0.04 +0.04 -0.01 +0.02 
NYX014107 5684.48 14.0 4.95 -1.42  61.0 0.5 0.17             0.01 +0.04 +0.04 -0.02 +0.02 
NYX014107 5690.43 14.0 4.93 -1.87  47.8 0.5 0.16  7.35 -0.29 0.01 +0.04 +0.04 -0.02 +0.01 
NYX014107 5701.10 14.0 4.93 -2.05  41.0 0.6 0.17  7.36 -0.24 0.01 +0.04 +0.04 -0.01 +0.02 
NYX014107 5772.15 14.0 5.08 -1.75  52.0 0.4 0.17  7.48 -0.30 0.01 +0.04 +0.03 -0.02 +0.02 
NYX014107 5948.55 14.0 5.08 -1.23  83.9 0.4 0.18  7.49 -0.26 0.01 +0.03 +0.03 -0.04 +0.01 
NYX014107 7698.97 19.0 0.00 -0.18 168.8 0.5 0.25  4.97  0.15 0.01 +0.14 -0.06 -0.06 -0.02 
NYX014107 5867.56 20.0 2.93 -1.57  21.1 0.4 0.15  5.89 -0.16 0.01 +0.09 +0.00 -0.01 -0.00 
NYX014107 6122.22 20.0 1.89 -0.38 175.2 1.3 0.19  5.95  0.01 0.01 +0.13 -0.09 -0.05 +0.01 
NYX014107 6162.17 20.0 1.90 -0.17 202.7 1.3 0.19  5.95  0.05 0.01 +0.13 -0.10 -0.04 +0.03 
NYX014107 6166.44 20.0 2.52 -1.14  69.0 0.4 0.17  6.00 -0.24 0.01 +0.10 -0.01 -0.03 -0.01 
NYX014107 6169.04 20.0 2.52 -0.80  91.1 0.4 0.18  6.06 -0.22 0.01 +0.10 -0.03 -0.05 -0.02 
NYX014107 6439.07 20.0 2.53  0.39 155.2 0.5 0.22  5.94 -0.10 0.01 +0.11 -0.06 -0.07 -0.02 
NYX014107 6499.65 20.0 2.52 -0.82  90.0 0.4 0.18  6.02 -0.18 0.01 +0.10 -0.01 -0.05 -0.03 
NYX014107 6604.60 21.1 1.56 -1.26           0.16  2.45 -0.08 0.01 -0.00 +0.12 -0.02 +0.07 
NYX014107 5866.45 22.0 1.07 -0.79  72.2 0.4 0.16  4.89 -0.54 0.01 +0.17 -0.00 -0.04 -0.02 
NYX014107 5903.29 22.0 1.07 -2.15   8.1 0.7 0.14  4.71 -0.46 0.04 +0.17 +0.00 -0.00 -0.00 
NYX014107 5937.84 22.0 1.07 -1.89  14.5 0.5 0.14  4.66 -0.38 0.02 +0.17 +0.00 -0.00 -0.00 
NYX014107 5965.82 22.0 1.88 -0.41  43.0 0.5 0.17  4.77 -0.38 0.01 +0.14 +0.00 -0.01 -0.01 
NYX014107 5978.58 22.0 1.87 -0.50  35.7 0.5 0.16  4.65 -0.32 0.01 +0.14 +0.00 -0.01 -0.01 
NYX014107 6064.62 22.0 1.05 -1.94  17.8 0.4 0.14  4.76 -0.35 0.01 +0.17 +0.00 -0.00 -0.01 
NYX014107 6091.17 22.0 2.27 -0.32  21.2 0.6 0.17  4.54 -0.25 0.01 +0.13 +0.00 -0.01 -0.00 
NYX014107 6092.79 22.0 1.89 -1.38   7.1 0.5 0.14  4.63 -0.27 0.03 +0.14 +0.00 -0.00 -0.00 
NYX014107 6336.10 22.0 1.44 -1.69  11.5 0.5 0.18  4.69 -0.32 0.02 +0.15 +0.00 -0.00 -0.00 
NYX014107 6554.24 22.0 1.44 -1.22  26.1 0.5 0.16  4.75 -0.43 0.01 +0.15 +0.00 -0.01 -0.01 
NYX014107 6021.82 25.0 3.07 -0.05           0.14  4.54 -0.28 0.01 +0.09 +0.00 -0.01 -0.01 
NYX014107 5778.45 26.0 2.59 -3.43  28.4 0.5 0.16  6.87 -0.21 0.01 +0.14 +0.01 -0.01 +0.00 
NYX014107 5855.08 26.0 4.61 -1.48  13.0 0.4 0.17  6.87 -0.31 0.02 +0.08 +0.01 -0.00 +0.01 
NYX014107 6027.05 26.0 4.08 -1.09  60.1 0.4 0.17  6.90 -0.26 0.01 +0.10 +0.01 -0.03 -0.01 
NYX014107 6120.25 26.0 0.92 -5.97   9.4 0.5 0.16  6.98 -0.34 0.02 +0.19 +0.02 -0.00 +0.00 
NYX014107 6136.99 26.0 2.20 -2.95  80.5 0.4 0.18  7.03 -0.35 0.01 +0.16 +0.01 -0.06 -0.02 
NYX014107 6151.62 26.0 2.18 -3.29  59.6 0.4 0.16  6.97 -0.37 0.01 +0.15 +0.01 -0.03 -0.01 
NYX014107 6165.36 26.0 4.14 -1.47  36.1 0.4 0.15  6.91 -0.28 0.01 +0.09 +0.01 -0.02 -0.00 
NYX014107 6173.33 26.0 2.22 -2.88  80.8 0.4 0.17  7.00 -0.35 0.01 +0.16 +0.01 -0.05 -0.02 
NYX014107 6213.43 26.0 2.22 -2.48  98.1 0.5 0.19  6.90 -0.32 0.01 +0.16 +0.01 -0.07 -0.03 
NYX014107 6271.28 26.0 3.33 -2.70  20.7 0.5 0.17  6.83 -0.25 0.01 +0.12 +0.01 -0.01 +0.01 
NYX014107 6322.69 26.0 2.59 -2.43  85.3 0.5 0.19  7.09 -0.38 0.01 +0.15 +0.01 -0.06 -0.02 
NYX014107 6335.33 26.0 2.20 -2.18 114.4 0.5 0.20  6.86 -0.31 0.01 +0.16 +0.01 -0.08 -0.03 
NYX014107 6411.65 26.0 3.65 -0.60 111.0 0.6 0.20  6.83 -0.21 0.01 +0.12 -0.03 -0.07 -0.01 
NYX014107 6518.37 26.0 2.83 -2.44  61.1 0.5 0.18  6.88 -0.35 0.01 +0.13 +0.01 -0.03 -0.01 
NYX014107 6581.21 26.0 1.49 -4.68  30.9 0.5 0.19  6.99 -0.36 0.01 +0.17 +0.02 -0.01 +0.00 
NYX014107 6593.87 26.0 2.43 -2.42  97.6 0.4 0.20  7.11 -0.38 0.01 +0.15 +0.01 -0.07 -0.03 
NYX014107 6609.11 26.0 2.56 -2.69  74.2 0.4 0.19  7.12 -0.42 0.01 +0.14 +0.01 -0.05 -0.02 
NYX014107 6739.52 26.0 1.56 -4.79  16.4 0.3 0.16  6.80 -0.34 0.01 +0.17 +0.02 -0.01 +0.00 
NYX014107 6810.26 26.0 4.61 -0.99  35.1 0.4 0.18  6.92 -0.30 0.01 +0.08 +0.01 -0.01 +0.00 
NYX014107 6828.59 26.0 4.64 -0.82  40.3 0.4 0.19  6.87 -0.28 0.01 +0.08 +0.01 -0.02 +0.00 
NYX014107 6837.01 26.0 4.59 -1.69  12.7 0.4 0.18  6.93 -0.22 0.02 +0.08 +0.01 -0.00 +0.01 
NYX014107 6843.66 26.0 4.55 -0.73  46.3 0.4 0.18  6.80 -0.28 0.01 +0.08 +0.01 -0.02 -0.00 
NYX014107 5991.37 26.1 3.15 -3.54  37.6 0.4 0.19  7.04 -0.41 0.01 -0.05 +0.14 -0.02 +0.07 
NYX014107 6084.10 26.1 3.20 -3.79  25.4 0.6 0.19  7.02 -0.38 0.01 -0.04 +0.14 -0.01 +0.06 
NYX014107 6113.32 26.1 3.22 -4.14  14.0 0.5 0.17  7.11 -0.44 0.02 -0.04 +0.14 -0.01 +0.06 
NYX014107 6149.25 26.1 3.89 -2.69  37.2 0.4 0.18  7.05 -0.46 0.01 -0.07 +0.14 -0.02 +0.06 
NYX014107 6247.56 26.1 3.89 -2.30  56.6 0.4 0.18  6.93 -0.31 0.01 -0.07 +0.14 -0.03 +0.07 
NYX014107 6432.68 26.1 2.89 -3.57  49.5 0.5 0.19  7.05 -0.45 0.01 -0.05 +0.14 -0.03 +0.07 
NYX014107 6456.38 26.1 3.90 -2.05  68.1 0.5 0.20  6.94 -0.32 0.01 -0.08 +0.14 -0.04 +0.06 
NYX014107 5587.86 28.0 1.93 -2.39  72.0 0.4 0.16  5.78 -0.33 0.01 +0.14 +0.03 -0.05 -0.00 
NYX014107 6007.31 28.0 1.68 -3.40  34.8 0.4 0.16  5.76 -0.34 0.01 +0.15 +0.03 -0.01 +0.01 
NYX014107 6108.12 28.0 1.68 -2.60  81.8 0.5 0.18             0.01 +0.15 +0.03 -0.06 -0.01 
NYX014107 6177.24 28.0 1.82 -3.46  21.0 0.4 0.15  5.72 -0.38 0.01 +0.14 +0.03 -0.01 +0.01 
NYX014107 6223.98 28.0 4.10 -0.91  19.4 0.5 0.17  5.75 -0.40 0.01 +0.08 +0.02 -0.01 +0.01 
NYX014107 6378.25 28.0 4.15 -0.82  22.5 0.4 0.17  5.78 -0.38 0.01 +0.07 +0.02 -0.01 +0.01 
NYX014107 6767.77 28.0 1.82 -2.14  97.1 0.5 0.20  5.84 -0.38 0.01 +0.15 +0.03 -0.07 -0.02 
NYX014107 4722.15 30.0 4.03 -0.37  79.4 0.4 0.15  4.27 -0.23 0.01 -0.00 +0.08 -0.08 +0.04 
NYX014107 4810.53 30.0 4.08 -0.15  82.3 0.4 0.15  4.12 -0.17 0.01 -0.01 +0.08 -0.08 +0.04 
NYX014107 4854.87 39.1 0.99 -0.38  67.2 0.5 0.14             0.01 +0.02 +0.13 -0.06 +0.07 
NYX014107 4883.68 39.1 1.08  0.07  82.4 0.5 0.15             0.01 +0.02 +0.13 -0.10 +0.06 
NYX014107 5200.41 39.1 0.99 -0.57  58.7 0.5 0.15             0.01 +0.02 +0.14 -0.05 +0.07 
NYX014107 5289.82 39.1 1.03 -1.85   9.3 0.5 0.11  1.61 -0.31 0.03 +0.02 +0.14 -0.00 +0.07 
NYX014107 5402.77 39.1 1.84 -0.31  19.5 0.4 0.14  1.60 -0.55 0.01 +0.00 +0.14 -0.01 +0.07 
NYX014107 5544.61 39.1 1.74 -1.09   9.6 0.4 0.14  1.82 -0.48 0.02 +0.01 +0.14 -0.00 +0.07 
NYX014107 5728.89 39.1 1.84 -1.12   5.5 0.4 0.10  1.52 -0.31 0.04 +0.00 +0.14 -0.00 +0.07 
NYX014107 5853.67 56.1 0.60 -1.01  90.5 0.4 0.17  1.64 -0.31 0.01 +0.03 +0.12 -0.09 +0.06 
NYX014107 6141.71 56.1 0.70 -0.08 140.2 0.4 0.20  1.65 -0.27 0.01 +0.04 +0.09 -0.09 +0.08 
NYX014107 6496.90 56.1 0.60 -0.38 137.5 0.4 0.20  1.75 -0.27 0.01 +0.04 +0.09 -0.09 +0.07 
NYX014107 6390.48 57.1 0.32 -1.41           0.15  0.33 -0.07 0.03 -0.01 +0.13 +0.00 +0.08 
NYX014725 5682.63 11.0 2.10 -0.71 120.0 0.4 0.17  6.13  0.24 0.01 +0.08 -0.07 -0.04 +0.01 
NYX014725 5688.20 11.0 2.10 -0.41 135.3 0.4 0.17  5.99  0.30 0.01 +0.09 -0.08 -0.04 +0.02 
NYX014725 6154.23 11.0 2.10 -1.56  57.9 0.4 0.16  5.84  0.40 0.01 +0.08 -0.01 -0.01 -0.01 
NYX014725 6160.75 11.0 2.10 -1.26  77.5 0.4 0.16  5.89  0.37 0.01 +0.08 -0.02 -0.03 -0.01 
NYX014725 4571.10 12.0 0.00 -5.62 167.5 0.4 0.18             0.01 +0.20 -0.04 -0.10 +0.02 
NYX014725 4702.99 12.0 4.35 -0.44 270.0 1.8 0.14             0.01 +0.08 -0.12 -0.01 +0.06 
NYX014725 5711.09 12.0 4.35 -1.72 120.9 0.5 0.19  7.63 -0.03 0.01 +0.08 -0.04 -0.06 -0.00 
NYX014725 6318.72 12.0 5.11 -2.02  62.1 0.6 0.19  7.52  0.14 0.01 +0.05 -0.01 -0.02 +0.00 
NYX014725 6319.24 12.0 5.11 -2.24  45.3 0.7 0.19  7.51  0.09 0.01 +0.05 +0.00 -0.01 +0.00 
NYX014725 6319.49 12.0 5.11 -2.72  24.3 1.0 0.22  7.53  0.13 0.02 +0.05 +0.01 -0.01 +0.00 
NYX014725 5665.55 14.0 4.92 -2.04  53.9 0.4 0.17             0.01 +0.01 +0.05 -0.02 +0.03 
NYX014725 5684.48 14.0 4.95 -1.42  69.8 0.4 0.15             0.01 +0.00 +0.04 -0.03 +0.03 
NYX014725 5690.43 14.0 4.93 -1.87  57.8 0.4 0.14  7.35  0.05 0.01 +0.00 +0.05 -0.02 +0.03 
NYX014725 5701.10 14.0 4.93 -2.05  48.0 0.5 0.15  7.36  0.04 0.01 +0.01 +0.05 -0.02 +0.03 
NYX014725 5772.15 14.0 5.08 -1.75  62.4 0.4 0.16  7.48  0.05 0.01 +0.00 +0.04 -0.02 +0.03 
NYX014725 5948.55 14.0 5.08 -1.23  93.2 0.4 0.17  7.49  0.10 0.01 -0.00 +0.02 -0.04 +0.03 
NYX014725 7698.97 19.0 0.00 -0.18 183.5 0.5 0.24  4.97  0.37 0.01 +0.13 -0.09 -0.06 +0.02 
NYX014725 5867.56 20.0 2.93 -1.57  35.2 0.4 0.14  5.89  0.21 0.01 +0.08 -0.00 -0.01 -0.00 
NYX014725 6122.22 20.0 1.89 -0.38 204.9 1.4 0.17  5.95  0.30 0.01 +0.12 -0.12 -0.03 +0.05 
NYX014725 6162.17 20.0 1.90 -0.17 240.1 1.3 0.18  5.95  0.31 0.01 +0.12 -0.12 -0.02 +0.06 
NYX014725 6166.44 20.0 2.52 -1.14  85.9 0.4 0.16  6.00  0.16 0.01 +0.10 -0.03 -0.05 -0.01 
NYX014725 6169.04 20.0 2.52 -0.80 108.2 0.4 0.17  6.06  0.19 0.01 +0.11 -0.05 -0.06 -0.00 
NYX014725 6439.07 20.0 2.53  0.39 176.2 1.6 0.20  5.94  0.22 0.02 +0.11 -0.09 -0.06 +0.03 
NYX014725 6499.65 20.0 2.52 -0.82 105.6 0.5 0.17  6.02  0.23 0.01 +0.11 -0.03 -0.07 -0.02 
NYX014725 6604.60 21.1 1.56 -1.26           0.14  2.45  0.48 0.01 -0.02 +0.11 -0.03 +0.06 
NYX014725 5866.45 22.0 1.07 -0.79  91.2 0.3 0.15  4.89 -0.02 0.01 +0.18 -0.00 -0.07 -0.03 
NYX014725 5903.29 22.0 1.07 -2.15  20.6 0.4 0.14  4.71  0.09 0.01 +0.17 +0.01 -0.01 -0.01 
NYX014725 5937.84 22.0 1.07 -1.89  31.1 0.4 0.14  4.66  0.13 0.01 +0.17 +0.00 -0.01 -0.01 
NYX014725 5965.82 22.0 1.88 -0.41  58.9 0.6 0.14  4.77  0.01 0.01 +0.15 +0.00 -0.03 -0.01 
NYX014725 5978.58 22.0 1.87 -0.50  52.5 0.4 0.14  4.65  0.08 0.01 +0.14 +0.00 -0.02 -0.01 
NYX014725 6064.62 22.0 1.05 -1.94  33.0 0.4 0.14  4.76  0.10 0.01 +0.17 +0.00 -0.01 -0.01 
NYX014725 6091.17 22.0 2.27 -0.32  36.2 0.5 0.15  4.54  0.15 0.01 +0.13 +0.00 -0.01 -0.00 
NYX014725 6092.79 22.0 1.89 -1.38  13.8 0.6 0.14  4.63  0.12 0.02 +0.14 +0.01 -0.00 -0.00 
NYX014725 6303.77 22.0 1.44 -1.57  27.1 0.7 0.15  4.75  0.04 0.02 +0.16 +0.01 -0.01 -0.01 
NYX014725 6336.10 22.0 1.44 -1.69  22.6 0.5 0.16  4.69  0.12 0.01 +0.15 +0.00 -0.01 -0.01 
NYX014725 6554.24 22.0 1.44 -1.22  47.5 0.6 0.17  4.75  0.07 0.01 +0.16 +0.01 -0.02 -0.01 
NYX014725 6531.42 23.0 1.22 -0.85           0.15  3.38  0.26 0.02 +0.12 -0.01 +0.00 -0.01 
NYX014725 6021.82 25.0 3.07 -0.05           0.13  4.54  0.30 0.01 +0.13 +0.01 -0.04 -0.02 
NYX014725 5778.45 26.0 2.59 -3.43  41.4 0.4 0.14  6.87  0.18 0.01 +0.13 +0.03 -0.02 +0.01 
NYX014725 5855.08 26.0 4.61 -1.48  26.2 0.4 0.14  6.87  0.17 0.01 +0.07 +0.02 -0.01 +0.01 
NYX014725 6027.05 26.0 4.08 -1.09  75.2 0.4 0.16  6.90  0.21 0.01 +0.08 +0.01 -0.06 +0.00 
NYX014725 6120.25 26.0 0.92 -5.97  17.6 0.4 0.14  6.98  0.11 0.01 +0.18 +0.03 -0.00 +0.01 
NYX014725 6136.99 26.0 2.20 -2.95  94.0 0.4 0.17  7.03  0.11 0.01 +0.15 +0.02 -0.07 -0.01 
NYX014725 6151.62 26.0 2.18 -3.29  74.0 0.4 0.15  6.97  0.08 0.01 +0.14 +0.02 -0.05 -0.00 
NYX014725 6165.36 26.0 4.14 -1.47  52.4 0.4 0.15  6.91  0.16 0.01 +0.08 +0.02 -0.03 +0.01 
NYX014725 6173.33 26.0 2.22 -2.88  92.5 0.4 0.16  7.00  0.07 0.01 +0.15 +0.02 -0.07 -0.01 
NYX014725 6213.43 26.0 2.22 -2.48 109.6 0.5 0.18  6.90  0.11 0.01 +0.15 +0.01 -0.08 -0.01 
NYX014725 6271.28 26.0 3.33 -2.70  35.5 0.4 0.14  6.83  0.20 0.01 +0.10 +0.02 -0.01 +0.01 
NYX014725 6322.69 26.0 2.59 -2.43  96.5 0.5 0.17  7.09  0.03 0.01 +0.14 +0.01 -0.08 -0.01 
NYX014725 6335.33 26.0 2.20 -2.18 123.5 0.5 0.19  6.86  0.05 0.01 +0.15 +0.01 -0.09 -0.00 
NYX014725 6411.65 26.0 3.65 -0.60 124.5 0.5 0.20  6.83  0.16 0.01 +0.11 -0.05 -0.07 +0.02 
NYX014725 6518.37 26.0 2.83 -2.44  75.9 0.4 0.16  6.88  0.09 0.01 +0.12 +0.02 -0.05 -0.00 
NYX014725 6581.21 26.0 1.49 -4.68  51.3 0.5 0.19  6.99  0.16 0.01 +0.16 +0.03 -0.02 +0.01 
NYX014725 6593.87 26.0 2.43 -2.42 110.8 0.4 0.19  7.11  0.08 0.01 +0.14 +0.01 -0.09 -0.01 
NYX014725 6609.11 26.0 2.56 -2.69  89.8 0.4 0.17  7.12  0.07 0.01 +0.14 +0.02 -0.07 -0.01 
NYX014725 6739.52 26.0 1.56 -4.79  29.0 0.3 0.15  6.80  0.11 0.01 +0.16 +0.03 -0.01 +0.01 
NYX014725 6810.26 26.0 4.61 -0.99  54.2 0.4 0.17  6.92  0.18 0.01 +0.07 +0.01 -0.03 +0.01 
NYX014725 6828.59 26.0 4.64 -0.82  62.3 0.4 0.18  6.87  0.26 0.01 +0.07 +0.01 -0.04 +0.01 
NYX014725 6837.01 26.0 4.59 -1.69  19.9 0.4 0.18  6.93  0.11 0.01 +0.07 +0.02 -0.01 +0.01 
NYX014725 6843.66 26.0 4.55 -0.73  64.0 0.4 0.17  6.80  0.18 0.01 +0.07 +0.01 -0.04 +0.01 
NYX014725 5991.37 26.1 3.15 -3.54  40.6 0.4 0.17  7.04  0.04 0.01 -0.08 +0.14 -0.02 +0.08 
NYX014725 6084.10 26.1 3.20 -3.79  29.6 0.5 0.17  7.02  0.09 0.01 -0.07 +0.14 -0.01 +0.07 
NYX014725 6113.32 26.1 3.22 -4.14  15.4 0.5 0.15  7.11 -0.05 0.02 -0.06 +0.14 -0.01 +0.07 
NYX014725 6149.25 26.1 3.89 -2.69  41.3 0.4 0.16  7.05  0.01 0.01 -0.10 +0.14 -0.03 +0.07 
NYX014725 6247.56 26.1 3.89 -2.30  55.4 0.4 0.16  6.93  0.08 0.01 -0.10 +0.14 -0.04 +0.08 
NYX014725 6432.68 26.1 2.89 -3.57  51.5 0.5 0.18  7.05  0.02 0.01 -0.08 +0.15 -0.03 +0.08 
NYX014725 6456.38 26.1 3.90 -2.05  67.1 0.4 0.18  6.94  0.08 0.01 -0.11 +0.14 -0.05 +0.08 
NYX014725 5587.86 28.0 1.93 -2.39  82.3 0.4 0.14  5.78  0.13 0.01 +0.12 +0.04 -0.07 +0.01 
NYX014725 6007.31 28.0 1.68 -3.40  49.7 0.4 0.15  5.76  0.13 0.01 +0.12 +0.05 -0.03 +0.02 
NYX014725 6108.12 28.0 1.68 -2.60  97.4 0.4 0.17             0.01 +0.13 +0.04 -0.09 +0.01 
NYX014725 6177.24 28.0 1.82 -3.46  33.5 0.4 0.14  5.72  0.08 0.01 +0.12 +0.05 -0.01 +0.03 
NYX014725 6223.98 28.0 4.10 -0.91  34.4 0.5 0.16  5.75  0.09 0.01 +0.05 +0.04 -0.01 +0.02 
NYX014725 6378.25 28.0 4.15 -0.82  39.8 0.4 0.15  5.78  0.14 0.01 +0.05 +0.03 -0.02 +0.02 
NYX014725 6767.77 28.0 1.82 -2.14 107.7 0.4 0.19  5.84  0.11 0.01 +0.13 +0.04 -0.10 +0.00 
NYX014725 4722.15 30.0 4.03 -0.37  83.6 0.4 0.14  4.27  0.28 0.01 -0.03 +0.06 -0.10 +0.06 
NYX014725 4810.53 30.0 4.08 -0.15  84.1 0.4 0.14  4.12  0.27 0.01 -0.03 +0.06 -0.10 +0.06 
NYX014725 4854.87 39.1 0.99 -0.38  71.9 0.5 0.14             0.01 +0.01 +0.13 -0.10 +0.06 
NYX014725 4883.68 39.1 1.08  0.07  81.1 0.4 0.14             0.01 +0.00 +0.12 -0.12 +0.06 
NYX014725 5200.41 39.1 0.99 -0.57  63.8 0.5 0.14             0.01 +0.01 +0.13 -0.07 +0.07 
NYX014725 5289.82 39.1 1.03 -1.85  11.8 0.5 0.15  1.61  0.19 0.02 +0.01 +0.14 -0.01 +0.07 
NYX014725 5544.61 39.1 1.74 -1.09  12.3 0.4 0.13  1.82  0.01 0.02 -0.01 +0.14 -0.01 +0.07 
NYX014725 5728.89 39.1 1.84 -1.12   7.8 0.5 0.13  1.52  0.22 0.03 -0.01 +0.14 -0.01 +0.07 
NYX014725 5853.67 56.1 0.60 -1.01  91.9 0.3 0.15  1.64  0.26 0.01 +0.03 +0.11 -0.10 +0.07 
NYX014725 6141.71 56.1 0.70 -0.08 139.5 0.4 0.19  1.65  0.20 0.00 +0.03 +0.07 -0.08 +0.09 
NYX014725 6496.90 56.1 0.60 -0.38 135.0 0.4 0.18  1.75  0.19 0.01 +0.03 +0.07 -0.09 +0.09 
NYX014725 6390.48 57.1 0.32 -1.41           0.13  0.33  0.51 0.02 -0.01 +0.13 +0.01 +0.07 
NYX022545 5682.63 11.0 2.10 -0.71 121.0 0.4 0.17  6.13  0.02 0.01 +0.10 -0.07 -0.04 +0.03 
NYX022545 5688.20 11.0 2.10 -0.41 135.9 0.4 0.17  5.99  0.08 0.01 +0.10 -0.09 -0.04 +0.04 
NYX022545 6154.23 11.0 2.10 -1.56  56.6 0.4 0.15  5.84  0.12 0.01 +0.10 -0.01 -0.01 +0.00 
NYX022545 6160.75 11.0 2.10 -1.26  76.0 0.4 0.15  5.89  0.08 0.01 +0.10 -0.01 -0.03 +0.00 
NYX022545 5711.09 12.0 4.35 -1.72 129.9 0.5 0.19  7.63 -0.03 0.01 +0.06 -0.03 -0.06 +0.04 
NYX022545 6318.72 12.0 5.11 -2.02  67.5 0.5 0.19  7.52  0.08 0.01 +0.04 +0.02 -0.02 +0.02 
NYX022545 6319.24 12.0 5.11 -2.24  49.5 0.5 0.18  7.51  0.01 0.01 +0.04 +0.02 -0.01 +0.02 
NYX022545 6319.49 12.0 5.11 -2.72  25.0 0.7 0.17  7.53 -0.01 0.02 +0.04 +0.02 -0.01 +0.02 
NYX022545 5665.55 14.0 4.92 -2.04  50.9 0.5 0.16             0.01 -0.05 +0.08 -0.02 +0.05 
NYX022545 5684.48 14.0 4.95 -1.42  64.2 0.4 0.15             0.01 -0.05 +0.07 -0.03 +0.06 
NYX022545 5690.43 14.0 4.93 -1.87  54.6 0.5 0.15  7.35  0.03 0.01 -0.05 +0.08 -0.02 +0.06 
NYX022545 5701.10 14.0 4.93 -2.05  39.9 0.5 0.15  7.36 -0.10 0.01 -0.04 +0.08 -0.01 +0.05 
NYX022545 5772.15 14.0 5.08 -1.75  60.2 0.5 0.16  7.48  0.06 0.01 -0.05 +0.07 -0.03 +0.06 
NYX022545 5948.55 14.0 5.08 -1.23  83.4 0.4 0.17  7.49 -0.01 0.01 -0.06 +0.06 -0.04 +0.07 
NYX022545 7698.97 19.0 0.00 -0.18 196.1 0.4 0.24  4.97  0.14 0.00 +0.16 -0.09 -0.05 +0.04 
NYX022545 5867.56 20.0 2.93 -1.57  47.8 0.4 0.14  5.89  0.18 0.01 +0.11 -0.01 -0.02 +0.00 
NYX022545 6122.22 20.0 1.89 -0.38 247.8 1.7 0.17  5.95  0.19 0.01 +0.16 -0.13 -0.02 +0.06 
NYX022545 6162.17 20.0 1.90 -0.17 301.6 1.5 0.15  5.95  0.21 0.01 +0.16 -0.14 -0.01 +0.07 
NYX022545 6166.44 20.0 2.52 -1.14  98.9 0.4 0.16  6.00  0.13 0.01 +0.12 -0.04 -0.07 +0.01 
NYX022545 6169.04 20.0 2.52 -0.80 120.0 0.3 0.17  6.06  0.12 0.01 +0.12 -0.07 -0.07 +0.03 
NYX022545 6439.07 20.0 2.53  0.39 177.5 0.4 0.22  5.94 -0.04 0.00 +0.13 -0.10 -0.05 +0.04 
NYX022545 6499.65 20.0 2.52 -0.82 117.1 0.4 0.17  6.02  0.19 0.01 +0.11 -0.03 -0.09 +0.00 
NYX022545 6604.60 21.1 1.56 -1.26           0.13  2.45  0.39 0.01 -0.04 +0.09 -0.03 +0.05 
NYX022545 5866.45 22.0 1.07 -0.79 117.0 0.4 0.16  4.89  0.06 0.01 +0.20 -0.00 -0.10 -0.01 
NYX022545 5903.29 22.0 1.07 -2.15  45.6 0.4 0.14  4.71  0.07 0.01 +0.20 +0.01 -0.02 +0.00 
NYX022545 5937.84 22.0 1.07 -1.89  55.9 0.3 0.14  4.66  0.05 0.01 +0.20 +0.01 -0.03 -0.00 
NYX022545 5965.82 22.0 1.88 -0.41  80.8 0.5 0.14  4.77  0.03 0.01 +0.17 +0.01 -0.07 -0.01 
NYX022545 5978.58 22.0 1.87 -0.50  77.8 0.4 0.15  4.65  0.15 0.01 +0.17 +0.01 -0.07 -0.00 
NYX022545 6064.62 22.0 1.05 -1.94  59.6 0.3 0.13  4.76  0.05 0.01 +0.20 +0.01 -0.04 -0.00 
NYX022545 6091.17 22.0 2.27 -0.32  58.5 0.5 0.16  4.54  0.16 0.01 +0.16 +0.00 -0.04 +0.00 
NYX022545 6092.79 22.0 1.89 -1.38  31.5 0.5 0.16  4.63  0.13 0.01 +0.17 +0.00 -0.01 -0.00 
NYX022545 6303.77 22.0 1.44 -1.57  54.1 1.1 0.15  4.75  0.05 0.02 +0.19 +0.01 -0.03 -0.00 
NYX022545 6312.24 22.0 1.46 -1.55  52.2 0.5 0.16  4.70  0.08 0.01 +0.19 +0.01 -0.03 -0.00 
NYX022545 6336.10 22.0 1.44 -1.69  42.9 0.4 0.15  4.69  0.03 0.01 +0.19 +0.01 -0.02 +0.00 
NYX022545 6395.47 22.0 1.50 -2.54   9.9 0.5 0.16  4.70  0.09 0.03 +0.18 +0.00 -0.00 +0.00 
NYX022545 6554.24 22.0 1.44 -1.22  74.6 0.5 0.17  4.75  0.08 0.01 +0.18 +0.01 -0.06 -0.01 
NYX022545 6021.82 25.0 3.07 -0.05           0.12  4.54  0.27 0.01 +0.10 +0.03 -0.06 +0.01 
NYX022545 5778.45 26.0 2.59 -3.43  52.4 0.4 0.13  6.87  0.06 0.01 +0.10 +0.06 -0.03 +0.04 
NYX022545 5855.08 26.0 4.61 -1.48  29.5 0.3 0.13  6.87  0.08 0.01 +0.04 +0.04 -0.01 +0.03 
NYX022545 6027.05 26.0 4.08 -1.09  77.4 0.4 0.15  6.90  0.10 0.01 +0.05 +0.04 -0.08 +0.04 
NYX022545 6120.25 26.0 0.92 -5.97  34.3 0.4 0.14  6.98  0.00 0.01 +0.15 +0.06 -0.01 +0.04 
NYX022545 6136.99 26.0 2.20 -2.95 101.9 0.3 0.16  7.03 -0.02 0.01 +0.10 +0.05 -0.09 +0.04 
NYX022545 6151.62 26.0 2.18 -3.29  85.5 0.3 0.15  6.97 -0.00 0.01 +0.10 +0.06 -0.08 +0.04 
NYX022545 6165.36 26.0 4.14 -1.47  57.8 0.4 0.14  6.91  0.09 0.01 +0.05 +0.05 -0.04 +0.04 
NYX022545 6173.33 26.0 2.22 -2.88 102.1 0.4 0.16  7.00 -0.02 0.01 +0.10 +0.05 -0.09 +0.04 
NYX022545 6213.43 26.0 2.22 -2.48 118.4 0.4 0.18  6.90 -0.01 0.01 +0.10 +0.04 -0.09 +0.04 
NYX022545 6271.28 26.0 3.33 -2.70  43.7 0.4 0.14  6.83  0.09 0.01 +0.08 +0.05 -0.02 +0.04 
NYX022545 6322.69 26.0 2.59 -2.43 104.7 0.4 0.17  7.09 -0.05 0.01 +0.08 +0.04 -0.10 +0.04 
NYX022545 6335.33 26.0 2.20 -2.18 135.9 0.4 0.19  6.86 -0.04 0.01 +0.11 +0.03 -0.08 +0.04 
NYX022545 6411.65 26.0 3.65 -0.60 129.6 0.5 0.20  6.83  0.04 0.01 +0.07 -0.04 -0.07 +0.07 
NYX022545 6518.37 26.0 2.83 -2.44  83.2 0.4 0.16  6.88 -0.02 0.01 +0.08 +0.06 -0.07 +0.04 
NYX022545 6581.21 26.0 1.49 -4.68  66.8 0.4 0.17  6.99  0.04 0.01 +0.13 +0.07 -0.05 +0.04 
NYX022545 6593.87 26.0 2.43 -2.42 120.8 0.4 0.18  7.11  0.01 0.01 +0.09 +0.03 -0.10 +0.04 
NYX022545 6609.11 26.0 2.56 -2.69 101.4 0.4 0.17  7.12  0.04 0.01 +0.08 +0.05 -0.10 +0.04 
NYX022545 6739.52 26.0 1.56 -4.79  46.2 0.3 0.15  6.80  0.01 0.01 +0.13 +0.06 -0.03 +0.04 
NYX022545 6810.26 26.0 4.61 -0.99  56.0 0.4 0.17  6.92  0.07 0.01 +0.03 +0.04 -0.04 +0.04 
NYX022545 6828.59 26.0 4.64 -0.82  62.0 0.3 0.17  6.87  0.12 0.01 +0.03 +0.04 -0.04 +0.04 
NYX022545 6837.01 26.0 4.59 -1.69  23.0 0.3 0.15  6.93  0.02 0.01 +0.04 +0.05 -0.01 +0.03 
NYX022545 6843.66 26.0 4.55 -0.73  67.3 0.3 0.17  6.80  0.10 0.01 +0.04 +0.04 -0.05 +0.04 
NYX022545 5991.37 26.1 3.15 -3.54  28.6 0.5 0.15  7.04 -0.05 0.01 -0.13 +0.17 -0.02 +0.10 
NYX022545 6084.10 26.1 3.20 -3.79  19.0 0.5 0.15  7.02 -0.03 0.02 -0.12 +0.17 -0.01 +0.10 
NYX022545 6149.25 26.1 3.89 -2.69  31.3 0.4 0.16  7.05  0.02 0.01 -0.16 +0.17 -0.03 +0.10 
NYX022545 6247.56 26.1 3.89 -2.30  38.2 0.4 0.15  6.93 -0.04 0.01 -0.16 +0.18 -0.03 +0.10 
NYX022545 6432.68 26.1 2.89 -3.57  36.9 0.5 0.17  7.05 -0.10 0.01 -0.14 +0.18 -0.03 +0.11 
NYX022545 6456.38 26.1 3.90 -2.05  50.0 0.4 0.17  6.94  0.01 0.01 -0.17 +0.18 -0.04 +0.11 
NYX022545 5587.86 28.0 1.93 -2.39  92.2 0.4 0.14  5.78  0.15 0.01 +0.06 +0.07 -0.10 +0.05 
NYX022545 6007.31 28.0 1.68 -3.40  59.6 0.4 0.15  5.76  0.04 0.01 +0.07 +0.08 -0.05 +0.05 
NYX022545 6108.12 28.0 1.68 -2.60 106.3 0.4 0.17             0.01 +0.07 +0.06 -0.11 +0.05 
NYX022545 6177.24 28.0 1.82 -3.46  43.2 0.4 0.13  5.72 -0.02 0.01 +0.07 +0.08 -0.03 +0.05 
NYX022545 6223.98 28.0 4.10 -0.91  35.8 0.4 0.15  5.75  0.01 0.01 +0.01 +0.07 -0.02 +0.05 
NYX022545 6378.25 28.0 4.15 -0.82  40.7 0.4 0.15  5.78  0.06 0.01 +0.01 +0.07 -0.02 +0.05 
NYX022545 6767.77 28.0 1.82 -2.14 113.2 0.4 0.18  5.84  0.05 0.01 +0.06 +0.07 -0.12 +0.05 
NYX022545 4810.53 30.0 4.08 -0.15  72.0 0.4 0.12  4.12  0.08 0.01 -0.07 +0.09 -0.09 +0.07 
NYX022545 4854.87 39.1 0.99 -0.38 104.3 0.6 0.15             0.02 +0.01 +0.07 -0.16 +0.10 
NYX022545 4883.68 39.1 1.08  0.07 132.4 0.4 0.17             0.01 +0.01 +0.01 -0.11 +0.14 
NYX022545 5200.41 39.1 0.99 -0.57  98.9 0.4 0.16             0.01 +0.00 +0.10 -0.16 +0.09 
NYX022545 5289.82 39.1 1.03 -1.85  36.8 0.4 0.13  1.61  0.81 0.01 -0.00 +0.14 -0.03 +0.08 
NYX022545 5544.61 39.1 1.74 -1.09  40.9 0.4 0.15  1.82  0.80 0.01 -0.03 +0.13 -0.04 +0.08 
NYX022545 5728.89 39.1 1.84 -1.12  27.8 0.4 0.14  1.52  0.92 0.01 -0.03 +0.13 -0.02 +0.08 
NYX022545 5853.67 56.1 0.60 -1.01 155.1 0.4 0.20  1.64  1.15 0.00 +0.03 +0.06 -0.06 +0.12 
NYX022545 6141.71 56.1 0.70 -0.08 325.8 1.7 0.18  1.65  1.15 0.01 +0.02 +0.04 -0.01 +0.12 
NYX022545 6496.90 56.1 0.60 -0.38 240.3 0.5 0.28  1.75  0.90 0.00 +0.03 +0.04 -0.03 +0.13 
NYX022545 6390.48 57.1 0.32 -1.41           0.12  0.33  1.29 0.02 +0.00 +0.14 +0.01 +0.08 
NYX035539 5682.63 11.0 2.10 -0.71 112.1 0.5 0.20  6.13 -0.27 0.01 +0.09 -0.06 -0.05 -0.00 
NYX035539 5688.20 11.0 2.10 -0.41 123.5 0.6 0.19  5.99 -0.24 0.01 +0.09 -0.07 -0.05 +0.00 
NYX035539 6154.23 11.0 2.10 -1.56  46.9 0.4 0.19  5.84 -0.20 0.01 +0.09 -0.01 -0.01 -0.01 
NYX035539 6160.75 11.0 2.10 -1.26  66.6 0.5 0.19  5.89 -0.25 0.01 +0.09 -0.02 -0.02 -0.01 
NYX035539 5711.09 12.0 4.35 -1.72 129.8 0.4 0.20  7.63 -0.25 0.01 +0.06 -0.03 -0.07 +0.01 
NYX035539 6318.72 12.0 5.11 -2.02  57.0 0.4 0.20  7.52 -0.24 0.01 +0.04 +0.01 -0.02 +0.01 
NYX035539 6319.24 12.0 5.11 -2.24  43.0 0.5 0.20  7.51 -0.24 0.01 +0.04 +0.01 -0.01 +0.01 
NYX035539 6319.49 12.0 5.11 -2.72  22.9 0.9 0.24  7.53 -0.19 0.02 +0.04 +0.02 -0.01 +0.01 
NYX035539 6696.02 13.0 3.14 -1.57  62.7 0.6 0.21  6.42 -0.26 0.01 +0.08 -0.02 -0.02 -0.01 
NYX035539 6698.67 13.0 3.14 -1.87  38.8 0.4 0.20  6.28 -0.23 0.01 +0.08 -0.01 -0.01 -0.01 
NYX035539 5665.55 14.0 4.92 -2.04  45.3 0.5 0.18             0.01 -0.04 +0.07 -0.02 +0.04 
NYX035539 5684.48 14.0 4.95 -1.42  60.8 0.5 0.18             0.01 -0.05 +0.07 -0.03 +0.04 
NYX035539 5690.43 14.0 4.93 -1.87  51.2 0.5 0.17  7.35 -0.24 0.01 -0.04 +0.07 -0.02 +0.05 
NYX035539 5701.10 14.0 4.93 -2.05  40.4 0.4 0.17  7.36 -0.28 0.01 -0.03 +0.07 -0.01 +0.05 
NYX035539 5772.15 14.0 5.08 -1.75  49.7 0.6 0.17  7.48 -0.33 0.01 -0.04 +0.07 -0.02 +0.05 
NYX035539 5948.55 14.0 5.08 -1.23  77.8 0.4 0.19  7.49 -0.32 0.01 -0.06 +0.07 -0.04 +0.05 
NYX035539 7664.91 19.0 0.00  0.12 225.1 0.4 0.28             0.00 +0.15 -0.09 -0.05 +0.02 
NYX035539 7698.97 19.0 0.00 -0.18 195.9 0.3 0.26  4.97 -0.11 0.00 +0.15 -0.08 -0.07 +0.00 
NYX035539 5867.56 20.0 2.93 -1.57  42.6 0.4 0.17  5.89 -0.11 0.01 +0.09 -0.01 -0.02 -0.01 
NYX035539 6122.22 20.0 1.89 -0.38 230.4 1.6 0.20  5.95 -0.06 0.01 +0.15 -0.11 -0.03 +0.04 
NYX035539 6162.17 20.0 1.90 -0.17 262.8 1.4 0.22  5.95 -0.08 0.01 +0.15 -0.12 -0.03 +0.04 
NYX035539 6166.44 20.0 2.52 -1.14 100.2 0.4 0.19  6.00 -0.11 0.01 +0.11 -0.04 -0.07 -0.01 
NYX035539 6169.04 20.0 2.52 -0.80 121.2 0.4 0.20  6.06 -0.10 0.01 +0.11 -0.06 -0.08 -0.01 
NYX035539 6439.07 20.0 2.53  0.39 193.8 1.2 0.20  5.94 -0.07 0.01 +0.12 -0.09 -0.06 +0.01 
NYX035539 6499.65 20.0 2.52 -0.82 116.5 0.4 0.20  6.02 -0.12 0.01 +0.11 -0.03 -0.09 -0.02 
NYX035539 6604.60 21.1 1.56 -1.26           0.17  2.45 -0.00 0.01 -0.05 +0.09 -0.03 +0.06 
NYX035539 5866.45 22.0 1.07 -0.79 123.5 0.4 0.19  4.89 -0.33 0.01 +0.19 -0.01 -0.10 -0.03 
NYX035539 5903.29 22.0 1.07 -2.15  51.8 0.4 0.17  4.71 -0.18 0.01 +0.18 -0.01 -0.02 -0.01 
NYX035539 5937.84 22.0 1.07 -1.89  60.0 0.4 0.17  4.66 -0.25 0.01 +0.18 -0.01 -0.03 -0.02 
NYX035539 5978.58 22.0 1.87 -0.50  80.3 0.3 0.18  4.65 -0.17 0.01 +0.15 -0.02 -0.06 -0.02 
NYX035539 6064.62 22.0 1.05 -1.94  65.5 0.3 0.17  4.76 -0.23 0.01 +0.18 -0.01 -0.04 -0.02 
NYX035539 6091.17 22.0 2.27 -0.32  56.9 0.4 0.18  4.54 -0.18 0.01 +0.14 -0.01 -0.03 -0.01 
NYX035539 6092.79 22.0 1.89 -1.38  29.8 0.4 0.17  4.63 -0.20 0.01 +0.15 -0.01 -0.01 -0.01 
NYX035539 6303.77 22.0 1.44 -1.57  58.9 1.0 0.18  4.75 -0.21 0.02 +0.17 -0.01 -0.03 -0.01 
NYX035539 6312.24 22.0 1.46 -1.55  56.3 0.5 0.18  4.70 -0.19 0.01 +0.17 -0.01 -0.02 -0.01 
NYX035539 6336.10 22.0 1.44 -1.69  45.8 0.3 0.18  4.69 -0.25 0.01 +0.16 -0.01 -0.02 -0.01 
NYX035539 6395.47 22.0 1.50 -2.54  10.4 0.9 0.18  4.70 -0.19 0.04 +0.16 -0.01 -0.00 -0.01 
NYX035539 6554.24 22.0 1.44 -1.22  78.8 0.3 0.19  4.75 -0.23 0.01 +0.17 -0.01 -0.05 -0.02 
NYX035539 6531.42 23.0 1.22 -0.85           0.16  3.38 -0.15 0.01 +0.16 -0.02 -0.00 -0.02 
NYX035539 6021.82 25.0 3.07 -0.05           0.15  4.54 -0.18 0.01 +0.11 +0.01 -0.05 -0.00 
NYX035539 5778.45 26.0 2.59 -3.43  56.4 0.4 0.17  6.87 -0.22 0.01 +0.09 +0.05 -0.03 +0.03 
NYX035539 5855.08 26.0 4.61 -1.48  22.6 0.4 0.15  6.87 -0.29 0.01 +0.04 +0.04 -0.01 +0.02 
NYX035539 6027.05 26.0 4.08 -1.09  75.2 0.4 0.18  6.90 -0.28 0.01 +0.04 +0.04 -0.06 +0.02 
NYX035539 6120.25 26.0 0.92 -5.97  38.5 0.4 0.17  6.98 -0.35 0.01 +0.14 +0.06 -0.01 +0.03 
NYX035539 6136.99 26.0 2.20 -2.95 112.5 0.5 0.20  7.03 -0.28 0.01 +0.10 +0.04 -0.09 +0.02 
NYX035539 6151.62 26.0 2.18 -3.29  90.9 0.3 0.18  6.97 -0.34 0.01 +0.09 +0.04 -0.07 +0.02 
NYX035539 6165.36 26.0 4.14 -1.47  53.3 0.4 0.18  6.91 -0.28 0.01 +0.04 +0.04 -0.04 +0.03 
NYX035539 6173.33 26.0 2.22 -2.88 108.8 0.4 0.19  7.00 -0.36 0.01 +0.09 +0.04 -0.09 +0.02 
NYX035539 6213.43 26.0 2.22 -2.48 126.5 0.4 0.20  6.90 -0.34 0.01 +0.10 +0.04 -0.09 +0.02 
NYX035539 6271.28 26.0 3.33 -2.70  43.1 0.4 0.19  6.83 -0.21 0.01 +0.07 +0.05 -0.02 +0.03 
NYX035539 6322.69 26.0 2.59 -2.43 111.1 0.4 0.20  7.09 -0.37 0.01 +0.08 +0.04 -0.09 +0.02 
NYX035539 6335.33 26.0 2.20 -2.18 145.4 0.4 0.21  6.86 -0.35 0.01 +0.10 +0.03 -0.09 +0.03 
NYX035539 6411.65 26.0 3.65 -0.60 128.4 0.4 0.22  6.83 -0.26 0.01 +0.06 -0.01 -0.08 +0.04 
NYX035539 6518.37 26.0 2.83 -2.44  86.7 0.3 0.19  6.88 -0.35 0.01 +0.07 +0.04 -0.07 +0.02 
NYX035539 6581.21 26.0 1.49 -4.68  70.9 0.4 0.19  6.99 -0.33 0.01 +0.11 +0.05 -0.04 +0.03 
NYX035539 6593.87 26.0 2.43 -2.42 126.6 0.3 0.21  7.11 -0.34 0.01 +0.09 +0.03 -0.10 +0.03 
NYX035539 6609.11 26.0 2.56 -2.69 104.9 0.4 0.20  7.12 -0.33 0.01 +0.08 +0.04 -0.09 +0.02 
NYX035539 6633.75 26.0 4.56 -0.80  68.7 0.4 0.20  6.93 -0.17 0.01 +0.03 +0.03 -0.04 +0.03 
NYX035539 6739.52 26.0 1.56 -4.79  49.7 0.4 0.19  6.80 -0.33 0.01 +0.12 +0.05 -0.02 +0.03 
NYX035539 6793.26 26.0 4.08 -2.33  17.8 0.4 0.19  6.90 -0.30 0.01 +0.05 +0.04 -0.01 +0.03 
NYX035539 6810.26 26.0 4.61 -0.99  51.1 0.3 0.20  6.92 -0.26 0.01 +0.03 +0.04 -0.03 +0.03 
NYX035539 6828.59 26.0 4.64 -0.82  55.5 0.4 0.20  6.87 -0.25 0.01 +0.02 +0.04 -0.03 +0.03 
NYX035539 6837.01 26.0 4.59 -1.69  17.9 0.4 0.19  6.93 -0.32 0.01 +0.04 +0.04 -0.01 +0.03 
NYX035539 6843.66 26.0 4.55 -0.73  62.9 0.4 0.20  6.80 -0.24 0.01 +0.03 +0.04 -0.04 +0.03 
NYX035539 5991.37 26.1 3.15 -3.54  28.2 0.4 0.19  7.04 -0.39 0.01 -0.12 +0.16 -0.02 +0.09 
NYX035539 6084.10 26.1 3.20 -3.79  19.3 0.4 0.19  7.02 -0.33 0.01 -0.12 +0.15 -0.01 +0.09 
NYX035539 6149.25 26.1 3.89 -2.69  27.3 0.4 0.19  7.05 -0.39 0.01 -0.14 +0.16 -0.02 +0.09 
NYX035539 6247.56 26.1 3.89 -2.30  39.3 0.4 0.20  6.93 -0.32 0.01 -0.15 +0.16 -0.03 +0.10 
NYX035539 6432.68 26.1 2.89 -3.57  37.4 0.4 0.20  7.05 -0.44 0.01 -0.13 +0.17 -0.02 +0.10 
NYX035539 6456.38 26.1 3.90 -2.05  48.5 0.6 0.20  6.94 -0.34 0.01 -0.16 +0.16 -0.04 +0.10 
NYX035539 5587.86 28.0 1.93 -2.39  95.2 0.7 0.18  5.78 -0.28 0.02 +0.06 +0.07 -0.09 +0.04 
NYX035539 6007.31 28.0 1.68 -3.40  63.8 0.4 0.17  5.76 -0.31 0.01 +0.07 +0.07 -0.05 +0.04 
NYX035539 6108.12 28.0 1.68 -2.60 111.6 0.4 0.20             0.01 +0.07 +0.07 -0.10 +0.04 
NYX035539 6177.24 28.0 1.82 -3.46  44.5 0.4 0.17  5.72 -0.39 0.01 +0.07 +0.07 -0.02 +0.04 
NYX035539 6223.98 28.0 4.10 -0.91  30.4 0.4 0.19  5.75 -0.34 0.01 +0.01 +0.06 -0.01 +0.04 
NYX035539 6378.25 28.0 4.15 -0.82  31.4 0.5 0.18  5.78 -0.38 0.01 +0.01 +0.06 -0.01 +0.04 
NYX035539 6643.63 28.0 1.68 -2.22 149.4 0.4 0.22             0.01 +0.07 +0.05 -0.09 +0.04 
NYX035539 6767.77 28.0 1.82 -2.14 121.4 0.4 0.21  5.84 -0.32 0.01 +0.06 +0.07 -0.12 +0.04 
NYX035539 4722.15 30.0 4.03 -0.37  72.3 0.5 0.16  4.27 -0.28 0.01 -0.07 +0.09 -0.08 +0.06 
NYX035539 4810.53 30.0 4.08 -0.15  73.2 0.4 0.15  4.12 -0.27 0.01 -0.07 +0.09 -0.08 +0.06 
NYX035539 4854.87 39.1 0.99 -0.38  85.4 0.5 0.16             0.01 +0.00 +0.11 -0.11 +0.07 
NYX035539 4883.68 39.1 1.08  0.07  98.6 0.4 0.17             0.01 -0.01 +0.11 -0.14 +0.06 
NYX035539 5119.11 39.1 0.99 -1.36  40.8 1.1 0.16             0.02 -0.00 +0.13 -0.03 +0.07 
NYX035539 5200.41 39.1 0.99 -0.57  86.9 0.8 0.18             0.02 -0.00 +0.12 -0.11 +0.07 
NYX035539 5289.82 39.1 1.03 -1.85  15.6 0.5 0.13  1.61 -0.20 0.02 -0.01 +0.13 -0.01 +0.07 
NYX035539 5544.61 39.1 1.74 -1.09  17.6 0.7 0.15  1.82 -0.22 0.02 -0.03 +0.13 -0.01 +0.07 
NYX035539 5728.89 39.1 1.84 -1.12   9.5 0.4 0.15  1.52 -0.10 0.02 -0.03 +0.13 -0.00 +0.07 
NYX035539 5853.67 56.1 0.60 -1.01 107.4 0.5 0.19  1.64 -0.12 0.01 +0.02 +0.10 -0.11 +0.07 
NYX035539 6141.71 56.1 0.70 -0.08 159.1 0.5 0.22  1.65 -0.19 0.01 +0.02 +0.08 -0.08 +0.09 
NYX035539 6496.90 56.1 0.60 -0.38 153.1 0.4 0.23  1.75 -0.23 0.01 +0.02 +0.08 -0.09 +0.09 
NYX035539 6390.48 57.1 0.32 -1.41           0.16  0.33  0.11 0.01 -0.01 +0.12 +0.01 +0.07 
NYX035539 6645.06 63.1 1.38  0.12           0.15  0.04  0.08 0.01 -0.05 +0.12 -0.00 +0.07 
NYX044831 5682.63 11.0 2.10 -0.71  56.2 0.6 0.21  6.13 -0.72 0.01 +0.06 -0.02 -0.01 -0.01 
NYX044831 5688.20 11.0 2.10 -0.41  80.0 0.6 0.21  5.99 -0.51 0.01 +0.07 -0.03 -0.02 -0.01 
NYX044831 6154.23 11.0 2.10 -1.56  11.3 0.7 0.21  5.84 -0.53 0.03 +0.06 -0.01 -0.00 -0.00 
NYX044831 6160.75 11.0 2.10 -1.26  21.6 0.5 0.21  5.89 -0.55 0.01 +0.06 -0.01 -0.00 -0.01 
NYX044831 4571.10 12.0 0.00 -5.62 130.6 0.5 0.18             0.01 +0.19 -0.03 -0.07 -0.05 
NYX044831 4702.99 12.0 4.35 -0.44 191.7 1.1 0.18             0.01 +0.08 -0.11 -0.02 +0.02 
NYX044831 5711.09 12.0 4.35 -1.72  89.2 0.7 0.22  7.63 -0.64 0.01 +0.07 -0.02 -0.03 -0.02 
NYX044831 6318.72 12.0 5.11 -2.02  26.5 0.6 0.24  7.52 -0.47 0.01 +0.05 -0.01 -0.00 -0.00 
NYX044831 6319.24 12.0 5.11 -2.24  15.4 0.7 0.19  7.51 -0.53 0.02 +0.05 -0.01 -0.00 -0.00 
NYX044831 6696.02 13.0 3.14 -1.57  18.1 0.6 0.22  6.42 -0.67 0.02 +0.06 -0.01 -0.00 -0.01 
NYX044831 6698.67 13.0 3.14 -1.87   9.3 0.6 0.23  6.28 -0.56 0.03 +0.06 -0.01 -0.00 -0.00 
NYX044831 5665.55 14.0 4.92 -2.04  29.3 0.5 0.19             0.01 +0.05 +0.01 -0.01 +0.00 
NYX044831 5684.48 14.0 4.95 -1.42  52.8 0.9 0.22             0.01 +0.05 +0.01 -0.01 +0.00 
NYX044831 5690.43 14.0 4.93 -1.87  36.2 0.7 0.20  7.35 -0.46 0.01 +0.05 +0.01 -0.01 +0.00 
NYX044831 5701.10 14.0 4.93 -2.05  27.8 0.7 0.20  7.36 -0.46 0.01 +0.05 +0.01 -0.01 +0.00 
NYX044831 5772.15 14.0 5.08 -1.75  37.9 0.8 0.21  7.48 -0.53 0.01 +0.04 +0.01 -0.01 +0.00 
NYX044831 5948.55 14.0 5.08 -1.23  72.3 0.7 0.22  7.49 -0.49 0.01 +0.05 +0.00 -0.02 -0.00 
NYX044831 7664.91 19.0 0.00  0.12 182.2 0.7 0.29             0.01 +0.13 -0.07 -0.06 -0.03 
NYX044831 7698.97 19.0 0.00 -0.18 154.1 0.5 0.28  4.97  0.04 0.01 +0.13 -0.05 -0.07 -0.04 
NYX044831 5867.56 20.0 2.93 -1.57  10.5 0.5 0.18  5.89 -0.40 0.02 +0.07 -0.01 -0.00 -0.00 
NYX044831 6122.22 20.0 1.89 -0.38 153.8 1.3 0.21  5.95 -0.14 0.02 +0.12 -0.07 -0.06 -0.02 
NYX044831 6162.17 20.0 1.90 -0.17 176.0 1.7 0.23  5.95 -0.08 0.02 +0.12 -0.09 -0.05 -0.01 
NYX044831 6166.44 20.0 2.52 -1.14  48.0 0.7 0.22  6.00 -0.50 0.01 +0.08 -0.02 -0.01 -0.01 
NYX044831 6169.04 20.0 2.52 -0.80  70.5 0.6 0.22  6.06 -0.53 0.01 +0.08 -0.02 -0.03 -0.02 
NYX044831 6439.07 20.0 2.53  0.39 154.9 1.6 0.21  5.94 -0.08 0.02 +0.11 -0.06 -0.07 -0.04 
NYX044831 6499.65 20.0 2.52 -0.82  70.6 0.6 0.23  6.02 -0.47 0.01 +0.09 -0.02 -0.03 -0.02 
NYX044831 6604.60 21.1 1.56 -1.26           0.20  2.45 -0.43 0.02 -0.00 +0.11 -0.01 +0.05 
NYX044831 5866.45 22.0 1.07 -0.79  44.8 0.6 0.20  4.89 -0.80 0.01 +0.14 -0.02 -0.01 -0.01 
NYX044831 5965.82 22.0 1.88 -0.41  22.5 0.6 0.21  4.77 -0.59 0.01 +0.11 -0.02 -0.01 -0.01 
NYX044831 5978.58 22.0 1.87 -0.50  19.7 0.5 0.21  4.65 -0.48 0.01 +0.11 -0.02 -0.00 -0.01 
NYX044831 6091.17 22.0 2.27 -0.32   9.8 0.6 0.18  4.54 -0.46 0.03 +0.10 -0.01 -0.00 -0.01 
NYX044831 6554.24 22.0 1.44 -1.22  10.9 0.7 0.21  4.75 -0.66 0.03 +0.12 -0.02 -0.00 -0.01 
NYX044831 6021.82 25.0 3.07 -0.05           0.17  4.54 -0.54 0.02 +0.10 -0.01 -0.01 -0.01 
NYX044831 5778.45 26.0 2.59 -3.43   9.6 0.6 0.17  6.87 -0.58 0.03 +0.12 -0.01 -0.00 -0.01 
NYX044831 5855.08 26.0 4.61 -1.48   9.0 0.6 0.20  6.87 -0.37 0.03 +0.07 -0.01 -0.00 -0.00 
NYX044831 6027.05 26.0 4.08 -1.09  42.1 0.6 0.21  6.90 -0.50 0.01 +0.08 -0.01 -0.02 -0.01 
NYX044831 6136.99 26.0 2.20 -2.95  60.1 0.6 0.22  7.03 -0.56 0.01 +0.14 -0.01 -0.02 -0.02 
NYX044831 6151.62 26.0 2.18 -3.29  36.9 0.6 0.20  6.97 -0.57 0.01 +0.13 -0.02 -0.01 -0.01 
NYX044831 6165.36 26.0 4.14 -1.47  20.9 0.6 0.20  6.91 -0.50 0.01 +0.08 -0.01 -0.01 -0.00 
NYX044831 6173.33 26.0 2.22 -2.88  60.4 0.5 0.21  7.00 -0.56 0.01 +0.14 -0.02 -0.02 -0.02 
NYX044831 6213.43 26.0 2.22 -2.48  78.3 0.5 0.22  6.90 -0.57 0.01 +0.14 -0.01 -0.04 -0.02 
NYX044831 6322.69 26.0 2.59 -2.43  63.8 0.7 0.22  7.09 -0.65 0.01 +0.13 -0.02 -0.03 -0.02 
NYX044831 6335.33 26.0 2.20 -2.18  96.6 0.6 0.23  6.86 -0.53 0.01 +0.15 -0.02 -0.06 -0.04 
NYX044831 6411.65 26.0 3.65 -0.60  96.5 0.5 0.24  6.83 -0.44 0.01 +0.11 -0.03 -0.06 -0.02 
NYX044831 6518.37 26.0 2.83 -2.44  41.4 0.6 0.22  6.88 -0.53 0.01 +0.12 -0.01 -0.01 -0.01 
NYX044831 6581.21 26.0 1.49 -4.68  13.4 0.7 0.23  6.99 -0.56 0.03 +0.15 -0.02 -0.00 -0.01 
NYX044831 6593.87 26.0 2.43 -2.42  76.4 0.5 0.23  7.11 -0.65 0.01 +0.14 -0.02 -0.04 -0.02 
NYX044831 6609.11 26.0 2.56 -2.69  52.9 0.5 0.22  7.12 -0.64 0.01 +0.12 -0.01 -0.02 -0.01 
NYX044831 6633.75 26.0 4.56 -0.80  28.4 0.8 0.17  6.93 -0.58 0.02 +0.07 -0.01 -0.01 -0.01 
NYX044831 6810.26 26.0 4.61 -0.99  20.3 0.7 0.22  6.92 -0.53 0.02 +0.07 -0.01 -0.01 -0.00 
NYX044831 6828.59 26.0 4.64 -0.82  26.5 0.5 0.22  6.87 -0.46 0.01 +0.07 -0.01 -0.01 -0.00 
NYX044831 6843.66 26.0 4.55 -0.73  32.2 0.6 0.24  6.80 -0.45 0.01 +0.07 -0.01 -0.01 -0.01 
NYX044831 5991.37 26.1 3.15 -3.54  36.7 0.7 0.22  7.04 -0.63 0.01 -0.04 +0.12 -0.01 +0.04 
NYX044831 6084.10 26.1 3.20 -3.79  24.3 0.6 0.22  7.02 -0.57 0.01 -0.03 +0.12 -0.01 +0.04 
NYX044831 6149.25 26.1 3.89 -2.69  38.8 0.6 0.21  7.05 -0.65 0.01 -0.05 +0.12 -0.01 +0.04 
NYX044831 6247.56 26.1 3.89 -2.30  60.4 0.6 0.23  6.93 -0.51 0.01 -0.06 +0.12 -0.03 +0.04 
NYX044831 6432.68 26.1 2.89 -3.57  49.1 0.5 0.23  7.05 -0.67 0.01 -0.04 +0.12 -0.02 +0.05 
NYX044831 6456.38 26.1 3.90 -2.05  72.1 0.7 0.24  6.94 -0.56 0.01 -0.06 +0.12 -0.04 +0.05 
NYX044831 5587.86 28.0 1.93 -2.39  51.3 0.8 0.20  5.78 -0.57 0.01 +0.13 -0.01 -0.02 -0.01 
NYX044831 6007.31 28.0 1.68 -3.40  17.8 0.6 0.20  5.76 -0.52 0.02 +0.13 -0.01 -0.00 -0.00 
NYX044831 6108.12 28.0 1.68 -2.60  58.5 0.6 0.21             0.01 +0.14 -0.01 -0.02 -0.01 
NYX044831 6223.98 28.0 4.10 -0.91  12.8 0.6 0.21  5.75 -0.51 0.02 +0.07 -0.01 -0.00 +0.00 
NYX044831 6378.25 28.0 4.15 -0.82  12.9 0.7 0.21  5.78 -0.57 0.03 +0.07 -0.00 -0.00 +0.00 
NYX044831 6643.63 28.0 1.68 -2.22  87.6 0.5 0.23             0.01 +0.15 -0.01 -0.05 -0.03 
NYX044831 6767.77 28.0 1.82 -2.14  78.7 0.6 0.24  5.84 -0.62 0.01 +0.15 -0.01 -0.04 -0.02 
NYX044831 4722.15 30.0 4.03 -0.37  73.1 0.5 0.17  4.27 -0.60 0.01 +0.03 +0.05 -0.05 +0.02 
NYX044831 4810.53 30.0 4.08 -0.15  77.9 0.5 0.17  4.12 -0.52 0.01 +0.03 +0.05 -0.05 +0.02 
NYX044831 4854.87 39.1 0.99 -0.38  55.2 0.7 0.17             0.01 +0.01 +0.11 -0.03 +0.05 
NYX044831 4883.68 39.1 1.08  0.07  72.1 0.5 0.17             0.01 +0.01 +0.11 -0.06 +0.05 
NYX044831 5087.42 39.1 1.08 -0.17  58.6 0.9 0.17             0.02 +0.01 +0.12 -0.03 +0.05 
NYX044831 5119.11 39.1 0.99 -1.36  10.7 1.1 0.17             0.05 +0.01 +0.11 -0.00 +0.05 
NYX044831 5200.41 39.1 0.99 -0.57  48.0 0.8 0.17             0.01 +0.01 +0.12 -0.02 +0.05 
NYX044831 5289.82 39.1 1.03 -1.85   5.5 0.7 0.14  1.61 -0.63 0.06 +0.01 +0.12 -0.00 +0.05 
NYX044831 5402.77 39.1 1.84 -0.31  12.2 0.7 0.15  1.60 -0.90 0.03 -0.00 +0.12 -0.00 +0.04 
NYX044831 5544.61 39.1 1.74 -1.09   6.5 0.6 0.16  1.82 -0.75 0.04 +0.00 +0.12 -0.00 +0.04 
NYX044831 5853.67 56.1 0.60 -1.01  92.1 0.7 0.21  1.64 -0.53 0.01 +0.03 +0.11 -0.07 +0.04 
NYX044831 6141.71 56.1 0.70 -0.08 141.8 0.5 0.23  1.65 -0.50 0.01 +0.04 +0.09 -0.09 +0.04 
NYX044831 6496.90 56.1 0.60 -0.38 137.9 0.6 0.24  1.75 -0.53 0.01 +0.04 +0.10 -0.09 +0.04 
NYX044831 6390.48 57.1 0.32 -1.41           0.20  0.33 -0.27 0.05 -0.02 +0.11 +0.00 +0.06 
NYX044831 6645.06 63.1 1.38  0.12           0.20  0.04 -0.40 0.04 -0.00 +0.11 -0.01 +0.04 
NYX063721 5682.63 11.0 2.10 -0.71 104.3 0.5 0.19  6.13 -0.11 0.01 +0.09 -0.03 -0.04 +0.01 
NYX063721 5688.20 11.0 2.10 -0.41 122.2 0.4 0.19  5.99  0.02 0.01 +0.09 -0.05 -0.04 +0.01 
NYX063721 6154.23 11.0 2.10 -1.56  40.0 0.4 0.19  5.84  0.00 0.01 +0.09 +0.01 -0.01 +0.02 
NYX063721 6160.75 11.0 2.10 -1.26  57.7 0.4 0.19  5.89 -0.07 0.01 +0.09 +0.00 -0.01 +0.01 
NYX063721 4571.10 12.0 0.00 -5.62 174.2 0.4 0.19             0.01 +0.21 -0.03 -0.11 +0.03 
NYX063721 5711.09 12.0 4.35 -1.72 120.5 0.6 0.20  7.63 -0.18 0.01 +0.08 -0.02 -0.06 -0.00 
NYX063721 6318.72 12.0 5.11 -2.02  54.9 0.4 0.20  7.52 -0.08 0.01 +0.07 +0.01 -0.01 +0.02 
NYX063721 6319.24 12.0 5.11 -2.24  41.4 0.7 0.21  7.51 -0.07 0.01 +0.07 +0.01 -0.01 +0.02 
NYX063721 6319.49 12.0 5.11 -2.72  19.0 0.9 0.21  7.53 -0.10 0.02 +0.07 +0.02 -0.00 +0.02 
NYX063721 6696.02 13.0 3.14 -1.57  55.8 0.8 0.22  6.42 -0.08 0.01 +0.08 +0.00 -0.02 +0.01 
NYX063721 6698.67 13.0 3.14 -1.87  31.9 0.4 0.20  6.28 -0.07 0.01 +0.08 +0.01 -0.01 +0.01 
NYX063721 5665.55 14.0 4.92 -2.04  47.7 0.5 0.18             0.01 +0.02 +0.06 -0.01 +0.05 
NYX063721 5684.48 14.0 4.95 -1.42  67.0 0.6 0.18             0.01 +0.02 +0.06 -0.03 +0.04 
NYX063721 5690.43 14.0 4.93 -1.87  55.3 0.4 0.18  7.35 -0.13 0.01 +0.03 +0.06 -0.02 +0.05 
NYX063721 5701.10 14.0 4.93 -2.05  45.8 0.5 0.18  7.36 -0.13 0.01 +0.03 +0.06 -0.01 +0.05 
NYX063721 5772.15 14.0 5.08 -1.75  57.8 0.5 0.18  7.48 -0.17 0.01 +0.02 +0.06 -0.02 +0.05 
NYX063721 5948.55 14.0 5.08 -1.23  88.4 0.4 0.20  7.49 -0.14 0.01 +0.01 +0.04 -0.04 +0.04 
NYX063721 7664.91 19.0 0.00  0.12 208.8 0.4 0.27             0.00 +0.12 -0.09 -0.05 +0.02 
NYX063721 7698.97 19.0 0.00 -0.18 186.1 0.3 0.26  4.97  0.26 0.00 +0.11 -0.08 -0.06 +0.00 
NYX063721 5867.56 20.0 2.93 -1.57  31.6 0.3 0.17  5.89  0.01 0.01 +0.10 +0.01 -0.01 +0.02 
NYX063721 6122.22 20.0 1.89 -0.38 200.2 1.4 0.20  5.95  0.15 0.01 +0.12 -0.10 -0.04 +0.05 
NYX063721 6162.17 20.0 1.90 -0.17 231.0 1.5 0.20  5.95  0.16 0.01 +0.12 -0.11 -0.03 +0.06 
NYX063721 6166.44 20.0 2.52 -1.14  84.9 0.4 0.19  6.00 -0.02 0.01 +0.11 -0.02 -0.05 -0.01 
NYX063721 6169.04 20.0 2.52 -0.80 106.4 0.4 0.20  6.06 -0.01 0.01 +0.11 -0.04 -0.07 -0.01 
NYX063721 6439.07 20.0 2.53  0.39 179.2 1.2 0.20  5.94  0.14 0.01 +0.10 -0.08 -0.06 +0.01 
NYX063721 6499.65 20.0 2.52 -0.82 103.8 0.5 0.21  6.02  0.02 0.01 +0.10 -0.02 -0.07 -0.03 
NYX063721 6604.60 21.1 1.56 -1.26           0.17  2.45  0.18 0.01 -0.02 +0.12 -0.03 +0.07 
NYX063721 5866.45 22.0 1.07 -0.79  93.7 0.5 0.18  4.89 -0.24 0.01 +0.17 +0.00 -0.07 -0.02 
NYX063721 5903.29 22.0 1.07 -2.15  23.0 0.4 0.17  4.71 -0.05 0.01 +0.18 +0.02 -0.01 +0.01 
NYX063721 5937.84 22.0 1.07 -1.89  30.1 0.4 0.18  4.66 -0.10 0.01 +0.18 +0.01 -0.01 +0.01 
NYX063721 5965.82 22.0 1.88 -0.41  64.8 0.6 0.19  4.77 -0.08 0.01 +0.15 +0.01 -0.04 -0.01 
NYX063721 5978.58 22.0 1.87 -0.50  55.8 0.4 0.18  4.65 -0.06 0.01 +0.16 +0.01 -0.03 +0.01 
NYX063721 6064.62 22.0 1.05 -1.94  33.5 0.4 0.17  4.76 -0.10 0.01 +0.18 +0.01 -0.01 +0.01 
NYX063721 6091.17 22.0 2.27 -0.32  34.8 0.4 0.18  4.54 -0.05 0.01 +0.14 +0.01 -0.01 +0.01 
NYX063721 6092.79 22.0 1.89 -1.38  12.5 0.4 0.16  4.63 -0.10 0.02 +0.15 +0.01 -0.01 +0.02 
NYX063721 6303.77 22.0 1.44 -1.57  28.7 0.4 0.18  4.75 -0.12 0.01 +0.17 +0.01 -0.01 +0.01 
NYX063721 6312.24 22.0 1.46 -1.55  27.9 0.5 0.18  4.70 -0.08 0.01 +0.17 +0.01 -0.01 +0.01 
NYX063721 6336.10 22.0 1.44 -1.69  21.9 0.4 0.20  4.69 -0.09 0.01 +0.17 +0.01 -0.01 +0.01 
NYX063721 6554.24 22.0 1.44 -1.22  47.4 0.4 0.19  4.75 -0.14 0.01 +0.17 +0.01 -0.02 +0.01 
NYX063721 6531.42 23.0 1.22 -0.85           0.16  3.38  0.10 0.01 +0.14 -0.00 +0.00 +0.00 
NYX063721 6021.82 25.0 3.07 -0.05           0.16  4.54  0.00 0.01 +0.09 +0.01 -0.03 -0.05 
NYX063721 5778.45 26.0 2.59 -3.43  41.9 0.5 0.18  6.87 -0.02 0.01 +0.14 +0.04 -0.02 +0.03 
NYX063721 5855.08 26.0 4.61 -1.48  18.5 0.5 0.16  6.87 -0.16 0.01 +0.09 +0.03 -0.01 +0.03 
NYX063721 6027.05 26.0 4.08 -1.09  72.6 0.4 0.19  6.90 -0.05 0.01 +0.10 +0.02 -0.05 +0.02 
NYX063721 6120.25 26.0 0.92 -5.97  18.4 0.4 0.18  6.98 -0.12 0.01 +0.19 +0.04 -0.01 +0.03 
NYX063721 6136.99 26.0 2.20 -2.95  95.1 0.5 0.20  7.03 -0.14 0.01 +0.14 +0.02 -0.07 +0.00 
NYX063721 6151.62 26.0 2.18 -3.29  74.2 0.4 0.18  6.97 -0.18 0.01 +0.15 +0.03 -0.05 +0.01 
NYX063721 6165.36 26.0 4.14 -1.47  48.3 0.5 0.18  6.91 -0.09 0.01 +0.10 +0.03 -0.02 +0.03 
NYX063721 6173.33 26.0 2.22 -2.88  95.1 0.4 0.20  7.00 -0.14 0.01 +0.14 +0.02 -0.07 -0.00 
NYX063721 6213.43 26.0 2.22 -2.48 109.4 0.4 0.20  6.90 -0.17 0.01 +0.14 +0.02 -0.08 -0.01 
NYX063721 6271.28 26.0 3.33 -2.70  31.1 0.4 0.18  6.83 -0.06 0.01 +0.12 +0.03 -0.01 +0.03 
NYX063721 6322.69 26.0 2.59 -2.43  96.3 0.4 0.20  7.09 -0.23 0.01 +0.13 +0.02 -0.07 -0.00 
NYX063721 6335.33 26.0 2.20 -2.18 127.2 0.4 0.21  6.86 -0.15 0.01 +0.13 +0.01 -0.09 -0.00 
NYX063721 6411.65 26.0 3.65 -0.60 122.7 0.4 0.21  6.83 -0.06 0.01 +0.10 -0.03 -0.07 +0.01 
NYX063721 6518.37 26.0 2.83 -2.44  76.5 0.4 0.20  6.88 -0.13 0.01 +0.13 +0.03 -0.05 +0.01 
NYX063721 6581.21 26.0 1.49 -4.68  46.9 1.1 0.20  6.99 -0.17 0.02 +0.17 +0.04 -0.02 +0.02 
NYX063721 6593.87 26.0 2.43 -2.42 110.9 0.4 0.21  7.11 -0.18 0.01 +0.13 +0.01 -0.09 -0.01 
NYX063721 6609.11 26.0 2.56 -2.69  91.1 0.4 0.21  7.12 -0.16 0.01 +0.13 +0.02 -0.07 -0.00 
NYX063721 6633.75 26.0 4.56 -0.80  66.0 0.5 0.20  6.93  0.01 0.01 +0.08 +0.01 -0.04 +0.02 
NYX063721 6739.52 26.0 1.56 -4.79  27.7 0.4 0.18  6.80 -0.15 0.01 +0.17 +0.04 -0.01 +0.03 
NYX063721 6793.26 26.0 4.08 -2.33  14.5 0.3 0.20  6.90 -0.11 0.01 +0.10 +0.03 -0.01 +0.03 
NYX063721 6810.26 26.0 4.61 -0.99  47.9 0.4 0.20  6.92 -0.09 0.01 +0.08 +0.02 -0.02 +0.02 
NYX063721 6828.59 26.0 4.64 -0.82  53.1 0.4 0.20  6.87 -0.07 0.01 +0.08 +0.02 -0.03 +0.02 
NYX063721 6837.01 26.0 4.59 -1.69  16.8 0.5 0.19  6.93 -0.11 0.01 +0.08 +0.03 -0.01 +0.03 
NYX063721 6843.66 26.0 4.55 -0.73  60.7 0.4 0.21  6.80 -0.04 0.01 +0.08 +0.02 -0.04 +0.02 
NYX063721 5991.37 26.1 3.15 -3.54  38.9 0.5 0.19  7.04 -0.20 0.01 -0.07 +0.15 -0.02 +0.09 
NYX063721 6084.10 26.1 3.20 -3.79  26.7 0.4 0.19  7.02 -0.17 0.01 -0.07 +0.15 -0.01 +0.08 
NYX063721 6113.32 26.1 3.22 -4.14  15.1 0.5 0.20  7.11 -0.24 0.02 -0.06 +0.14 -0.01 +0.07 
NYX063721 6149.25 26.1 3.89 -2.69  37.6 0.4 0.19  7.05 -0.26 0.01 -0.09 +0.15 -0.02 +0.08 
NYX063721 6247.56 26.1 3.89 -2.30  54.7 0.5 0.20  6.93 -0.13 0.01 -0.10 +0.15 -0.04 +0.08 
NYX063721 6432.68 26.1 2.89 -3.57  47.5 0.4 0.20  7.05 -0.29 0.01 -0.07 +0.15 -0.03 +0.09 
NYX063721 6456.38 26.1 3.90 -2.05  67.4 0.4 0.20  6.94 -0.12 0.01 -0.10 +0.14 -0.04 +0.09 
NYX063721 6007.31 28.0 1.68 -3.40  49.8 0.5 0.18  5.76 -0.12 0.01 +0.14 +0.06 -0.02 +0.04 
NYX063721 6108.12 28.0 1.68 -2.60  97.9 0.4 0.20             0.01 +0.12 +0.04 -0.08 +0.01 
NYX063721 6177.24 28.0 1.82 -3.46  31.4 0.4 0.17  5.72 -0.19 0.01 +0.13 +0.06 -0.01 +0.05 
NYX063721 6223.98 28.0 4.10 -0.91  29.2 0.5 0.17  5.75 -0.17 0.01 +0.07 +0.05 -0.01 +0.04 
NYX063721 6378.25 28.0 4.15 -0.82  32.6 0.4 0.18  5.78 -0.16 0.01 +0.07 +0.05 -0.01 +0.04 
NYX063721 6643.63 28.0 1.68 -2.22 131.1 0.4 0.23             0.01 +0.11 +0.03 -0.09 +0.01 
NYX063721 6767.77 28.0 1.82 -2.14 107.1 0.4 0.21  5.84 -0.21 0.01 +0.11 +0.04 -0.09 +0.00 
NYX063721 4722.15 30.0 4.03 -0.37  80.9 0.4 0.16  4.27 -0.05 0.01 -0.02 +0.09 -0.09 +0.07 
NYX063721 4810.53 30.0 4.08 -0.15  81.8 0.4 0.15  4.12 -0.05 0.01 -0.02 +0.09 -0.09 +0.07 
NYX063721 4854.87 39.1 0.99 -0.38  74.3 0.6 0.16             0.01 +0.02 +0.14 -0.08 +0.08 
NYX063721 4883.68 39.1 1.08  0.07  83.9 0.4 0.16             0.01 +0.01 +0.13 -0.10 +0.08 
NYX063721 5119.11 39.1 0.99 -1.36  28.7 1.0 0.17             0.02 +0.02 +0.14 -0.01 +0.09 
NYX063721 5200.41 39.1 0.99 -0.57  64.8 0.6 0.16             0.01 +0.01 +0.14 -0.06 +0.09 
NYX063721 5289.82 39.1 1.03 -1.85  10.1 0.6 0.14  1.61 -0.15 0.03 +0.01 +0.14 -0.00 +0.09 
NYX063721 5544.61 39.1 1.74 -1.09  13.8 0.6 0.15  1.82 -0.16 0.02 -0.01 +0.14 -0.01 +0.08 
NYX063721 5728.89 39.1 1.84 -1.12   6.4 0.6 0.16  1.52 -0.10 0.04 -0.01 +0.14 +0.00 +0.08 
NYX063721 5853.67 56.1 0.60 -1.01  92.0 0.4 0.18  1.64 -0.13 0.01 +0.02 +0.12 -0.10 +0.08 
NYX063721 6141.71 56.1 0.70 -0.08 138.7 0.5 0.21  1.65 -0.14 0.01 +0.02 +0.09 -0.09 +0.09 
NYX063721 6496.90 56.1 0.60 -0.38 133.6 0.3 0.22  1.75 -0.18 0.01 +0.02 +0.09 -0.10 +0.08 
NYX063721 6390.48 57.1 0.32 -1.41           0.17  0.33  0.13 0.03 +0.00 +0.14 +0.01 +0.09 
NYX063721 6645.06 63.1 1.38  0.12           0.17  0.04  0.11 0.02 -0.05 +0.14 -0.00 +0.08 
NYX064943 5682.63 11.0 2.10 -0.71 128.3 0.5 0.20  6.13  0.04 0.01 +0.08 -0.03 -0.06 -0.01 
NYX064943 5688.20 11.0 2.10 -0.41 140.1 0.4 0.20  5.99  0.08 0.01 +0.08 -0.04 -0.06 -0.01 
NYX064943 6154.23 11.0 2.10 -1.56  60.2 0.4 0.19  5.84  0.08 0.01 +0.09 -0.01 -0.01 -0.01 
NYX064943 6160.75 11.0 2.10 -1.26  82.7 0.4 0.20  5.89  0.06 0.01 +0.09 -0.01 -0.03 -0.01 
NYX064943 5711.09 12.0 4.35 -1.72 128.3 0.4 0.20  7.63 -0.30 0.01 +0.06 +0.01 -0.07 -0.01 
NYX064943 6318.72 12.0 5.11 -2.02  58.6 0.4 0.21  7.52 -0.19 0.01 +0.06 +0.01 -0.02 +0.01 
NYX064943 6319.24 12.0 5.11 -2.24  39.3 0.4 0.19  7.51 -0.26 0.01 +0.06 +0.01 -0.01 +0.01 
NYX064943 6319.49 12.0 5.11 -2.72  24.0 1.0 0.27  7.53 -0.11 0.02 +0.05 +0.01 -0.00 +0.01 
NYX064943 6696.02 13.0 3.14 -1.57  61.6 0.4 0.21  6.42 -0.23 0.01 +0.09 -0.01 -0.02 -0.01 
NYX064943 6698.67 13.0 3.14 -1.87  38.4 0.4 0.21  6.28 -0.15 0.01 +0.08 -0.01 -0.01 -0.00 
NYX064943 5665.55 14.0 4.92 -2.04  56.4 0.5 0.20             0.01 -0.03 +0.07 -0.02 +0.04 
NYX064943 5684.48 14.0 4.95 -1.42  72.2 0.5 0.20             0.01 -0.03 +0.08 -0.03 +0.04 
NYX064943 5690.43 14.0 4.93 -1.87  56.2 0.4 0.18  7.35 -0.18 0.01 -0.03 +0.07 -0.03 +0.04 
NYX064943 5701.10 14.0 4.93 -2.05  48.6 0.4 0.19  7.36 -0.15 0.01 -0.02 +0.07 -0.02 +0.04 
NYX064943 5772.15 14.0 5.08 -1.75  61.5 0.4 0.20  7.48 -0.16 0.01 -0.03 +0.07 -0.02 +0.04 
NYX064943 5948.55 14.0 5.08 -1.23  91.9 0.4 0.20  7.49 -0.15 0.01 -0.04 +0.08 -0.05 +0.04 
NYX064943 7664.91 19.0 0.00  0.12 231.0 0.4 0.29             0.00 +0.16 -0.06 -0.07 +0.01 
NYX064943 7698.97 19.0 0.00 -0.18 203.2 0.3 0.27  4.97  0.07 0.00 +0.15 -0.04 -0.08 -0.01 
NYX064943 5867.56 20.0 2.93 -1.57  43.1 0.4 0.17  5.89 -0.01 0.01 +0.10 -0.01 -0.01 -0.01 
NYX064943 6122.22 20.0 1.89 -0.38 226.7 1.1 0.21  5.95  0.13 0.01 +0.15 -0.09 -0.05 +0.03 
NYX064943 6162.17 20.0 1.90 -0.17 259.4 1.1 0.23  5.95  0.13 0.01 +0.15 -0.10 -0.03 +0.03 
NYX064943 6166.44 20.0 2.52 -1.14 100.1 0.4 0.20  6.00 -0.09 0.01 +0.11 -0.01 -0.07 -0.02 
NYX064943 6169.04 20.0 2.52 -0.80 122.0 0.4 0.20  6.06 -0.06 0.01 +0.10 -0.02 -0.09 -0.02 
NYX064943 6439.07 20.0 2.53  0.39 195.7 1.3 0.22  5.94  0.05 0.01 +0.12 -0.05 -0.08 -0.00 
NYX064943 6499.65 20.0 2.52 -0.82 122.1 0.4 0.21  6.02 -0.02 0.01 +0.10 +0.00 -0.09 -0.03 
NYX064943 6604.60 21.1 1.56 -1.26           0.17  2.45  0.12 0.01 -0.05 +0.10 -0.04 +0.04 
NYX064943 5866.45 22.0 1.07 -0.79 119.5 0.4 0.19  4.89 -0.32 0.01 +0.19 +0.01 -0.10 -0.03 
NYX064943 5903.29 22.0 1.07 -2.15  38.3 0.4 0.16  4.71 -0.21 0.01 +0.19 -0.01 -0.01 -0.01 
NYX064943 5937.84 22.0 1.07 -1.89  49.2 0.3 0.17  4.66 -0.24 0.01 +0.19 -0.01 -0.02 -0.01 
NYX064943 5965.82 22.0 1.88 -0.41  85.3 0.7 0.19  4.77 -0.17 0.01 +0.15 +0.00 -0.06 -0.02 
NYX064943 5978.58 22.0 1.87 -0.50  75.3 0.4 0.18  4.65 -0.17 0.01 +0.16 -0.00 -0.04 -0.02 
NYX064943 6064.62 22.0 1.05 -1.94  54.7 0.5 0.17  4.76 -0.23 0.01 +0.19 -0.01 -0.02 -0.01 
NYX064943 6091.17 22.0 2.27 -0.32  51.7 0.4 0.18  4.54 -0.13 0.01 +0.15 -0.01 -0.02 -0.01 
NYX064943 6092.79 22.0 1.89 -1.38  23.5 0.4 0.17  4.63 -0.16 0.01 +0.16 -0.01 -0.01 -0.00 
NYX064943 6303.77 22.0 1.44 -1.57  49.6 0.3 0.19  4.75 -0.20 0.01 +0.18 -0.01 -0.02 -0.01 
NYX064943 6312.24 22.0 1.46 -1.55  44.7 0.4 0.17  4.70 -0.21 0.01 +0.18 -0.01 -0.01 -0.01 
NYX064943 6336.10 22.0 1.44 -1.69  39.1 0.5 0.19  4.69 -0.18 0.01 +0.18 -0.01 -0.01 -0.01 
NYX064943 6395.47 22.0 1.50 -2.54   8.7 0.4 0.19  4.70 -0.07 0.02 +0.17 -0.01 -0.00 -0.00 
NYX064943 6554.24 22.0 1.44 -1.22  69.4 0.4 0.19  4.75 -0.26 0.01 +0.17 -0.00 -0.03 -0.02 
NYX064943 6531.42 23.0 1.22 -0.85           0.15  3.38 -0.01 0.01 +0.16 -0.02 +0.00 -0.02 
NYX064943 6021.82 25.0 3.07 -0.05           0.16  4.54  0.17 0.05 +0.11 +0.03 -0.06 -0.02 
NYX064943 5778.45 26.0 2.59 -3.43  64.0 0.3 0.17  6.87  0.00 0.01 +0.11 +0.04 -0.04 +0.02 
NYX064943 5855.08 26.0 4.61 -1.48  34.7 0.4 0.18  6.87  0.04 0.01 +0.06 +0.03 -0.01 +0.02 
NYX064943 6027.05 26.0 4.08 -1.09  88.6 0.4 0.19  6.90 -0.02 0.01 +0.06 +0.04 -0.07 +0.01 
NYX064943 6120.25 26.0 0.92 -5.97  46.4 0.3 0.17  6.98 -0.04 0.01 +0.16 +0.04 -0.02 +0.02 
NYX064943 6136.99 26.0 2.20 -2.95 127.0 0.4 0.21  7.03  0.00 0.01 +0.11 +0.05 -0.10 +0.01 
NYX064943 6151.62 26.0 2.18 -3.29 102.0 0.3 0.19  6.97 -0.10 0.01 +0.11 +0.05 -0.08 +0.01 
NYX064943 6165.36 26.0 4.14 -1.47  66.8 0.3 0.18  6.91  0.01 0.01 +0.06 +0.04 -0.04 +0.02 
NYX064943 6173.33 26.0 2.22 -2.88 124.1 0.3 0.20  7.00 -0.06 0.01 +0.11 +0.05 -0.10 +0.01 
NYX064943 6213.43 26.0 2.22 -2.48 142.5 0.4 0.21  6.90 -0.05 0.01 +0.11 +0.05 -0.10 +0.01 
NYX064943 6271.28 26.0 3.33 -2.70  56.1 0.4 0.19  6.83  0.10 0.01 +0.09 +0.04 -0.03 +0.02 
NYX064943 6322.69 26.0 2.59 -2.43 126.5 0.3 0.21  7.09 -0.08 0.01 +0.10 +0.05 -0.10 +0.01 
NYX064943 6335.33 26.0 2.20 -2.18 164.1 0.4 0.23  6.86 -0.05 0.01 +0.12 +0.04 -0.09 +0.02 
NYX064943 6411.65 26.0 3.65 -0.60 147.6 0.3 0.23  6.83  0.05 0.01 +0.07 +0.00 -0.09 +0.03 
NYX064943 6518.37 26.0 2.83 -2.44  99.3 0.3 0.20  6.88 -0.10 0.01 +0.09 +0.05 -0.08 +0.01 
NYX064943 6581.21 26.0 1.49 -4.68  81.7 0.3 0.20  6.99 -0.06 0.01 +0.14 +0.06 -0.04 +0.02 
NYX064943 6593.87 26.0 2.43 -2.42 144.3 0.4 0.22  7.11 -0.03 0.01 +0.10 +0.05 -0.10 +0.01 
NYX064943 6609.11 26.0 2.56 -2.69 120.9 0.5 0.21  7.12 -0.03 0.01 +0.09 +0.05 -0.10 +0.01 
NYX064943 6633.75 26.0 4.56 -0.80  83.3 0.5 0.20  6.93  0.09 0.01 +0.05 +0.04 -0.06 +0.01 
NYX064943 6739.52 26.0 1.56 -4.79  59.8 0.3 0.19  6.80 -0.04 0.01 +0.14 +0.04 -0.03 +0.02 
NYX064943 6793.26 26.0 4.08 -2.33  25.3 0.3 0.20  6.90 -0.03 0.01 +0.07 +0.03 -0.01 +0.02 
NYX064943 6810.26 26.0 4.61 -0.99  65.1 0.4 0.21  6.92  0.01 0.01 +0.05 +0.04 -0.04 +0.02 
NYX064943 6828.59 26.0 4.64 -0.82  72.3 0.4 0.21  6.87  0.06 0.01 +0.05 +0.04 -0.04 +0.02 
NYX064943 6837.01 26.0 4.59 -1.69  27.4 0.5 0.19  6.93 -0.01 0.01 +0.06 +0.03 -0.01 +0.02 
NYX064943 6843.66 26.0 4.55 -0.73  79.1 0.3 0.21  6.80  0.05 0.01 +0.05 +0.04 -0.05 +0.01 
NYX064943 5991.37 26.1 3.15 -3.54  44.7 0.4 0.19  7.04 -0.09 0.01 -0.12 +0.17 -0.03 +0.08 
NYX064943 6084.10 26.1 3.20 -3.79  32.6 0.4 0.20  7.02 -0.04 0.01 -0.12 +0.17 -0.02 +0.08 
NYX064943 6113.32 26.1 3.22 -4.14  21.0 0.4 0.22  7.11 -0.08 0.01 -0.11 +0.16 -0.01 +0.07 
NYX064943 6149.25 26.1 3.89 -2.69  42.5 0.4 0.20  7.05 -0.12 0.01 -0.14 +0.17 -0.03 +0.08 
NYX064943 6247.56 26.1 3.89 -2.30  57.7 0.4 0.20  6.93 -0.05 0.01 -0.15 +0.18 -0.04 +0.08 
NYX064943 6432.68 26.1 2.89 -3.57  54.6 0.3 0.20  7.05 -0.18 0.01 -0.12 +0.18 -0.03 +0.09 
NYX064943 6456.38 26.1 3.90 -2.05  66.7 0.4 0.21  6.94 -0.12 0.01 -0.15 +0.18 -0.04 +0.09 
NYX064943 5587.86 28.0 1.93 -2.39 105.9 0.4 0.19  5.78 -0.06 0.01 +0.07 +0.07 -0.10 +0.03 
NYX064943 6007.31 28.0 1.68 -3.40  71.8 0.3 0.18  5.76 -0.10 0.01 +0.09 +0.08 -0.04 +0.04 
NYX064943 6108.12 28.0 1.68 -2.60 124.6 0.3 0.21             0.01 +0.08 +0.08 -0.11 +0.03 
NYX064943 6177.24 28.0 1.82 -3.46  53.7 0.4 0.18  5.72 -0.13 0.01 +0.09 +0.06 -0.02 +0.04 
NYX064943 6223.98 28.0 4.10 -0.91  40.1 0.4 0.19  5.75 -0.11 0.01 +0.03 +0.05 -0.02 +0.03 
NYX064943 6378.25 28.0 4.15 -0.82  48.0 0.4 0.20  5.78 -0.03 0.01 +0.03 +0.06 -0.02 +0.03 
NYX064943 6643.63 28.0 1.68 -2.22 164.4 0.4 0.24             0.01 +0.09 +0.07 -0.10 +0.03 
NYX064943 6767.77 28.0 1.82 -2.14 137.5 0.5 0.23  5.84 -0.04 0.01 +0.07 +0.08 -0.13 +0.01 
NYX064943 4722.15 30.0 4.03 -0.37  85.1 0.4 0.17  4.27 -0.07 0.01 -0.06 +0.10 -0.09 +0.05 
NYX064943 4810.53 30.0 4.08 -0.15  80.3 0.4 0.15  4.12 -0.21 0.01 -0.07 +0.10 -0.08 +0.05 
NYX064943 4854.87 39.1 0.99 -0.38  97.2 0.5 0.17             0.01 -0.01 +0.13 -0.12 +0.06 
NYX064943 4883.68 39.1 1.08  0.07 105.8 0.4 0.17             0.01 -0.01 +0.12 -0.15 +0.06 
NYX064943 5087.42 39.1 1.08 -0.17  82.2 0.5 0.16             0.01 -0.01 +0.13 -0.09 +0.07 
NYX064943 5119.11 39.1 0.99 -1.36  43.0 0.8 0.16             0.02 -0.01 +0.13 -0.02 +0.07 
NYX064943 5200.41 39.1 0.99 -0.57  89.6 0.6 0.18             0.01 -0.01 +0.13 -0.11 +0.06 
NYX064943 5289.82 39.1 1.03 -1.85  20.0 0.6 0.14  1.61  0.00 0.02 -0.01 +0.13 -0.01 +0.07 
NYX064943 5544.61 39.1 1.74 -1.09  22.6 0.4 0.17  1.82 -0.05 0.01 -0.03 +0.13 -0.01 +0.07 
NYX064943 5728.89 39.1 1.84 -1.12  13.1 0.4 0.16  1.52  0.10 0.02 -0.04 +0.13 -0.01 +0.07 
NYX064943 5853.67 56.1 0.60 -1.01 134.2 0.3 0.21  1.64  0.35 0.01 +0.01 +0.11 -0.12 +0.07 
NYX064943 6141.71 56.1 0.70 -0.08 195.7 0.4 0.26  1.65  0.22 0.00 +0.01 +0.09 -0.06 +0.09 
NYX064943 6496.90 56.1 0.60 -0.38 188.6 0.4 0.26  1.75  0.20 0.00 +0.02 +0.09 -0.08 +0.09 
NYX064943 6390.48 57.1 0.32 -1.41           0.17  0.33  0.47 0.01 -0.01 +0.12 +0.01 +0.08 
NYX064943 6645.06 63.1 1.38  0.12           0.17  0.04  0.15 0.01 -0.06 +0.12 -0.00 +0.07 
NYX122147 5682.63 11.0 2.10 -0.71  11.0 1.4 0.30             0.06 +0.14 -0.02 -0.00 -0.01 
NYX122147 5688.20 11.0 2.10 -0.41  14.7 0.7 0.17  3.93  0.08 0.02 +0.14 -0.02 -0.00 -0.01 
NYX122147 4571.10 12.0 0.00 -5.62  93.2 0.7 0.15             0.02 +0.42 -0.07 -0.07 -0.07 
NYX122147 4702.99 12.0 4.35 -0.44 107.8 0.6 0.17  5.68  0.19 0.01 +0.17 -0.13 -0.04 -0.00 
NYX122147 5528.40 12.0 4.35 -0.50 109.7 0.9 0.20  5.69  0.21 0.01 +0.18 -0.09 -0.04 -0.01 
NYX122147 5711.09 12.0 4.35 -1.72  31.2 0.9 0.19  5.79 -0.05 0.02 +0.15 -0.02 -0.01 -0.01 
NYX122147 5684.48 14.0 4.95 -1.42   9.8 0.9 0.18  5.53 -0.07 0.04 +0.11 +0.01 -0.00 +0.00 
NYX122147 5690.43 14.0 4.93 -1.87   7.5 0.6 0.13             0.04 +0.12 +0.01 -0.00 +0.00 
NYX122147 5701.10 14.0 4.93 -2.05   4.4 0.6 0.09             0.06 +0.11 +0.01 -0.00 +0.00 
NYX122147 5948.55 14.0 5.08 -1.23  20.9 1.0 0.21             0.03 +0.11 +0.01 -0.01 +0.00 
NYX122147 7698.97 19.0 0.00 -0.18  86.4 0.7 0.24  3.75 -0.17 0.01 +0.26 -0.04 -0.06 -0.03 
NYX122147 6122.22 20.0 1.89 -0.38 102.5 0.7 0.21  4.65  0.10 0.01 +0.26 -0.10 -0.08 -0.03 
NYX122147 6162.17 20.0 1.90 -0.17 115.1 0.9 0.21  4.63  0.17 0.02 +0.27 -0.12 -0.08 -0.03 
NYX122147 6166.44 20.0 2.52 -1.14  20.1 0.8 0.20             0.02 +0.18 -0.03 -0.01 -0.01 
NYX122147 6169.04 20.0 2.52 -0.80  30.7 0.7 0.19  4.55 -0.07 0.01 +0.18 -0.03 -0.01 -0.01 
NYX122147 6439.07 20.0 2.53  0.39  97.3 0.8 0.22  4.49  0.21 0.02 +0.22 -0.06 -0.08 -0.03 
NYX122147 6499.65 20.0 2.52 -0.82  31.6 0.8 0.21  4.53 -0.02 0.02 +0.18 -0.03 -0.01 -0.01 
NYX122147 6604.60 21.1 1.56 -1.26           0.18             0.02 +0.05 +0.13 -0.01 +0.05 
NYX122147 4453.31 22.0 1.43 -0.03  25.3 0.6 0.12             0.01 +0.28 -0.03 -0.01 -0.01 
NYX122147 4512.73 22.0 0.83 -0.40  35.2 0.7 0.12  2.91 -0.20 0.01 +0.31 -0.04 -0.02 -0.02 
NYX122147 4518.02 22.0 0.82 -0.25  42.4 0.6 0.12  3.18 -0.48 0.01 +0.32 -0.05 -0.02 -0.02 
NYX122147 4527.30 22.0 0.81 -0.45  44.5 0.6 0.15             0.02 +0.32 -0.04 -0.03 -0.02 
NYX122147 4533.24 22.0 0.85  0.54  74.4 0.8 0.14             0.02 +0.32 -0.07 -0.08 -0.04 
NYX122147 4534.78 22.0 0.83  0.35  67.5 0.7 0.14             0.02 +0.32 -0.06 -0.07 -0.04 
NYX122147 4535.57 22.0 0.82  0.14  61.0 1.1 0.14             0.03 +0.32 -0.06 -0.05 -0.03 
NYX122147 4544.69 22.0 0.82 -0.45  40.8 0.8 0.15             0.02 +0.32 -0.05 -0.02 -0.02 
NYX122147 4548.76 22.0 0.82 -0.28  43.3 0.6 0.13  2.96 -0.22 0.01 +0.31 -0.05 -0.03 -0.03 
NYX122147 4555.48 22.0 0.85 -0.40  33.5 0.7 0.12             0.02 +0.31 -0.04 -0.01 -0.02 
NYX122147 4617.27 22.0 1.75  0.44  24.2 0.8 0.12  2.92 -0.18 0.02 +0.26 -0.04 -0.01 -0.01 
NYX122147 4623.10 22.0 1.74  0.16  14.9 1.3 0.12  3.14 -0.41 0.04 +0.26 -0.04 -0.01 -0.01 
NYX122147 4840.87 22.0 0.90 -0.43  28.2 0.7 0.13  3.02 -0.38 0.01 +0.31 -0.04 -0.01 -0.02 
NYX122147 4981.73 22.0 0.85  0.57  84.5 0.8 0.16  2.99 -0.15 0.02 +0.34 -0.07 -0.09 -0.05 
NYX122147 4991.07 22.0 0.83  0.45  80.8 1.1 0.16             0.03 +0.34 -0.07 -0.08 -0.04 
NYX122147 4999.50 22.0 0.82  0.32  77.7 0.9 0.17  3.04 -0.17 0.02 +0.34 -0.07 -0.08 -0.04 
NYX122147 5020.03 22.0 0.83 -0.33  40.8 0.8 0.15             0.02 +0.32 -0.04 -0.02 -0.02 
NYX122147 5022.87 22.0 0.82 -0.33  38.6 0.8 0.14             0.02 +0.32 -0.05 -0.02 -0.02 
NYX122147 5024.84 22.0 0.82 -0.53  32.0 0.8 0.14             0.02 +0.32 -0.04 -0.01 -0.02 
NYX122147 5039.96 22.0 0.02 -1.08  53.4 0.9 0.16  3.13 -0.45 0.02 +0.38 -0.05 -0.03 -0.04 
NYX122147 5192.97 22.0 0.02 -0.95  67.1 0.9 0.17  3.07 -0.24 0.02 +0.39 -0.06 -0.06 -0.05 
NYX122147 5210.38 22.0 0.05 -0.82  70.3 0.9 0.17  3.06 -0.26 0.02 +0.39 -0.06 -0.06 -0.05 
NYX122147 6021.82 25.0 3.07 -0.05           0.12             0.02 +0.21 -0.02 +0.00 -0.01 
NYX122147 4547.85 26.0 3.54 -0.82  37.5 0.8 0.13  5.34 -0.22 0.02 +0.21 -0.03 -0.02 -0.01 
NYX122147 4733.59 26.0 1.48 -2.99  63.0 0.6 0.14  5.46 -0.15 0.01 +0.34 -0.05 -0.06 -0.03 
NYX122147 4745.80 26.0 3.65 -1.25  20.5 0.5 0.14  5.36 -0.10 0.01 +0.20 -0.03 -0.01 -0.01 
NYX122147 4946.39 26.0 3.37 -1.11  42.0 0.6 0.14  5.39 -0.12 0.01 +0.22 -0.04 -0.02 -0.01 
NYX122147 5242.49 26.0 3.63 -0.83  35.8 1.0 0.17  5.41 -0.26 0.02 +0.21 -0.03 -0.02 -0.01 
NYX122147 6027.05 26.0 4.08 -1.09  10.6 0.7 0.17  5.36 -0.17 0.03 +0.19 -0.02 -0.00 -0.01 
NYX122147 6136.99 26.0 2.20 -2.95  28.5 0.9 0.21             0.02 +0.30 -0.03 -0.01 -0.02 
NYX122147 6151.62 26.0 2.18 -3.29  14.5 1.1 0.23             0.04 +0.30 -0.03 -0.01 -0.02 
NYX122147 6173.33 26.0 2.22 -2.88  26.0 0.8 0.19  5.47 -0.30 0.02 +0.30 -0.03 -0.01 -0.02 
NYX122147 6213.43 26.0 2.22 -2.48  46.1 0.6 0.20  5.38 -0.19 0.01 +0.31 -0.03 -0.03 -0.02 
NYX122147 6246.32 26.0 3.60 -0.77  46.3 0.6 0.20  5.41 -0.21 0.01 +0.23 -0.03 -0.03 -0.01 
NYX122147 6265.13 26.0 2.17 -2.54  49.1 0.9 0.19  5.50 -0.26 0.02 +0.31 -0.03 -0.03 -0.02 
NYX122147 6322.69 26.0 2.59 -2.43  26.7 0.7 0.18  5.33 -0.15 0.01 +0.28 -0.03 -0.01 -0.01 
NYX122147 6335.33 26.0 2.20 -2.18  62.8 1.0 0.20  5.41 -0.23 0.02 +0.32 -0.04 -0.05 -0.03 
NYX122147 6411.65 26.0 3.65 -0.60  52.6 0.7 0.20  5.29 -0.08 0.01 +0.23 -0.03 -0.03 -0.01 
NYX122147 6518.37 26.0 2.83 -2.44  12.2 0.6 0.20             0.03 +0.26 -0.03 -0.00 -0.01 
NYX122147 6593.87 26.0 2.43 -2.42  41.6 0.8 0.21             0.01 +0.29 -0.03 -0.02 -0.02 
NYX122147 6609.11 26.0 2.56 -2.69  22.0 0.8 0.22             0.02 +0.28 -0.03 -0.01 -0.01 
NYX122147 6633.75 26.0 4.56 -0.80   7.7 0.7 0.18             0.04 +0.16 -0.02 -0.00 -0.01 
NYX122147 6810.26 26.0 4.61 -0.99   3.8 0.6 0.17             0.06 +0.16 -0.01 +0.00 -0.01 
NYX122147 6828.59 26.0 4.64 -0.82   6.8 0.8 0.21             0.05 +0.16 -0.01 -0.00 -0.01 
NYX122147 6843.66 26.0 4.55 -0.73   6.2 0.9 0.19             0.07 +0.16 -0.02 -0.00 -0.01 
NYX122147 4508.28 26.1 2.85 -2.42  69.7 0.6 0.14  5.49 -0.06 0.02 -0.04 +0.11 -0.07 +0.04 
NYX122147 4576.34 26.1 2.84 -2.95  39.7 0.6 0.13  5.42 -0.22 0.01 -0.02 +0.13 -0.02 +0.04 
NYX122147 4582.84 26.1 2.84 -3.18  27.9 0.5 0.13  5.45 -0.29 0.01 -0.01 +0.14 -0.01 +0.03 
NYX122147 4620.52 26.1 2.83 -3.21  21.5 0.6 0.13  5.41 -0.41 0.02 -0.01 +0.14 -0.01 +0.03 
NYX122147 5234.62 26.1 3.22 -2.18  58.9 0.9 0.17  5.47 -0.19 0.02 -0.05 +0.13 -0.05 +0.04 
NYX122147 5991.37 26.1 3.15 -3.54   9.3 0.8 0.16             0.04 -0.03 +0.14 -0.00 +0.04 
NYX122147 6084.10 26.1 3.20 -3.79   4.4 0.8 0.13             0.07 -0.03 +0.14 +0.00 +0.04 
NYX122147 6113.32 26.1 3.22 -4.14   2.1 0.5 0.06             0.09 -0.03 +0.14 +0.00 +0.04 
NYX122147 6149.25 26.1 3.89 -2.69   9.7 0.8 0.15             0.04 -0.05 +0.14 -0.00 +0.03 
NYX122147 6247.56 26.1 3.89 -2.30  20.0 0.7 0.17  5.54 -0.29 0.02 -0.06 +0.14 -0.01 +0.04 
NYX122147 6432.68 26.1 2.89 -3.57  17.3 0.7 0.22  5.50 -0.28 0.02 -0.02 +0.14 -0.01 +0.04 
NYX122147 6456.38 26.1 3.90 -2.05  34.0 0.7 0.22             0.01 -0.07 +0.14 -0.02 +0.04 
NYX122147 4470.48 28.0 3.40 -0.30  25.8 0.9 0.13  4.09 -0.20 0.02 +0.20 -0.02 -0.01 -0.01 
NYX122147 4604.99 28.0 3.48 -0.24  23.9 0.7 0.14  3.96 -0.10 0.02 +0.19 -0.02 -0.01 -0.01 
NYX122147 4686.21 28.0 3.59 -0.59  11.7 1.0 0.12             0.04 +0.19 -0.01 -0.00 -0.00 
NYX122147 4831.18 28.0 3.60 -0.32  14.0 0.7 0.12  3.94 -0.17 0.03 +0.19 -0.01 -0.00 -0.00 
NYX122147 4866.27 28.0 3.54 -0.22  21.5 0.9 0.14             0.03 +0.19 -0.01 -0.01 -0.01 
NYX122147 4980.17 28.0 3.60  0.07  33.4 0.8 0.17  4.03 -0.13 0.02 +0.19 -0.02 -0.02 -0.01 
NYX122147 5035.36 28.0 3.63  0.29  38.3 0.9 0.15             0.02 +0.19 -0.02 -0.02 -0.01 
NYX122147 5137.07 28.0 1.68 -1.94  49.0 1.4 0.16             0.03 +0.31 -0.03 -0.03 -0.02 
NYX122147 5476.90 28.0 1.82 -0.78  96.4 1.1 0.19  4.13 -0.12 0.03 +0.35 -0.05 -0.12 -0.05 
NYX122147 6007.31 28.0 1.68 -3.40   5.7 0.8 0.15             0.06 +0.31 -0.02 -0.00 -0.01 
NYX122147 6191.17 28.0 1.68 -2.47  27.6 1.0 0.19  4.06 -0.22 0.02 +0.31 -0.02 -0.01 -0.01 
NYX122147 6643.63 28.0 1.68 -2.22  42.1 0.8 0.21             0.01 +0.32 -0.02 -0.02 -0.02 
NYX122147 6767.77 28.0 1.82 -2.14  39.5 0.9 0.21             0.02 +0.31 -0.02 -0.02 -0.02 
NYX122147 4722.15 30.0 4.03 -0.37  30.0 0.6 0.15  2.64 -0.20 0.01 +0.06 +0.07 -0.02 +0.03 
NYX122147 4810.53 30.0 4.08 -0.15  35.3 0.7 0.14  2.55 -0.15 0.02 +0.06 +0.07 -0.02 +0.03 
NYX122147 4854.87 39.1 0.99 -0.38  27.9 0.7 0.14 -0.16 -0.22 0.02 +0.08 +0.12 -0.01 +0.04 
NYX122147 4883.68 39.1 1.08  0.07  44.5 0.6 0.14 -0.15 -0.20 0.01 +0.07 +0.12 -0.04 +0.04 
NYX122147 5087.42 39.1 1.08 -0.17  29.6 1.4 0.15 -0.38 -0.08 0.03 +0.07 +0.13 -0.02 +0.04 
NYX122147 5200.41 39.1 0.99 -0.57  22.9 1.3 0.16             0.03 +0.08 +0.12 -0.01 +0.04 
NYX122147 5853.67 56.1 0.60 -1.01  62.0 0.7 0.18  0.24 -0.36 0.02 +0.10 +0.12 -0.07 +0.05 
NYX122147 6141.71 56.1 0.70 -0.08 104.7 0.7 0.20  0.05 -0.02 0.01 +0.13 +0.09 -0.12 +0.04 
NYX122147 6496.90 56.1 0.60 -0.38 101.8 0.6 0.20  0.14 -0.05 0.01 +0.14 +0.10 -0.12 +0.04 
NYX122147 6645.06 63.1 1.38  0.12           0.17             0.04 +0.06 +0.13 -0.00 +0.04 
NYX163705 5682.63 11.0 2.10 -0.71  73.3 0.4 0.14  5.88 -0.16 0.00 +0.05 -0.03 -0.01 +0.02 
NYX163705 5688.20 11.0 2.10 -0.41  95.5 0.4 0.15  5.83 -0.18 0.00 +0.06 -0.04 -0.01 +0.03 
NYX163705 6154.23 11.0 2.10 -1.56  20.1 0.4 0.13  5.87 -0.09 0.01 +0.05 -0.00 -0.00 +0.00 
NYX163705 6160.75 11.0 2.10 -1.26  35.7 0.4 0.14  5.92 -0.11 0.01 +0.05 -0.01 -0.00 +0.01 
NYX163705 4571.10 12.0 0.00 -5.62 109.0 0.3 0.13  7.38 -0.02 0.01 +0.12 -0.02 -0.04 +0.01 
NYX163705 5711.09 12.0 4.35 -1.72 104.4 0.4 0.18  7.43 -0.03 0.01 +0.06 -0.04 -0.01 +0.04 
NYX163705 6318.72 12.0 5.11 -2.02  37.9 0.5 0.18  7.49 -0.07 0.01 +0.04 -0.00 -0.00 +0.01 
NYX163705 6319.24 12.0 5.11 -2.24  25.9 0.7 0.18  7.51 -0.08 0.01 +0.04 +0.00 -0.00 +0.01 
NYX163705 6319.49 12.0 5.11 -2.72  14.8 0.7 0.20  7.48  0.13 0.02 +0.03 +0.00 -0.00 +0.01 
NYX163705 5665.55 14.0 4.92 -2.04  33.6 0.5 0.16  7.59 -0.19 0.01 +0.01 +0.02 -0.01 +0.03 
NYX163705 5684.48 14.0 4.95 -1.42  43.1 0.4 0.14  7.06 -0.08 0.01 +0.01 +0.02 -0.01 +0.03 
NYX163705 5690.43 14.0 4.93 -1.87  33.5 0.4 0.13  7.31 -0.08 0.01 +0.01 +0.02 -0.01 +0.03 
NYX163705 5701.10 14.0 4.93 -2.05  24.4 0.5 0.14  7.34 -0.12 0.01 +0.01 +0.03 -0.00 +0.03 
NYX163705 5772.15 14.0 5.08 -1.75  34.6 0.4 0.14  7.35 -0.07 0.01 +0.01 +0.02 -0.01 +0.03 
NYX163705 5948.55 14.0 5.08 -1.23  66.2 0.4 0.16  7.36 -0.08 0.01 +0.01 +0.01 -0.01 +0.05 
NYX163705 7698.97 19.0 0.00 -0.18 150.7 0.5 0.21  5.17 -0.25 0.00 +0.08 -0.06 -0.01 +0.05 
NYX163705 5867.56 20.0 2.93 -1.57  17.1 0.3 0.12  5.94  0.02 0.01 +0.05 -0.00 -0.00 +0.00 
NYX163705 6122.22 20.0 1.89 -0.38 231.0 1.4 0.09  6.10 -0.10 0.01 +0.08 -0.07 -0.01 +0.07 
NYX163705 6166.44 20.0 2.52 -1.14  61.5 0.3 0.14  5.98 -0.03 0.01 +0.07 -0.03 -0.01 +0.02 
NYX163705 6169.04 20.0 2.52 -0.80  83.8 0.3 0.15  6.00 -0.08 0.00 +0.07 -0.04 -0.01 +0.04 
NYX163705 6439.07 20.0 2.53  0.39 181.4 1.4 0.13  6.06 -0.14 0.01 +0.07 -0.07 -0.01 +0.06 
NYX163705 6499.65 20.0 2.52 -0.82  74.7 0.4 0.14  6.05 -0.08 0.01 +0.07 -0.03 -0.03 +0.02 
NYX163705 6604.60 21.1 1.56 -1.26           0.12  2.75  0.08 0.01 +0.00 +0.07 -0.01 +0.06 
NYX163705 4449.14 22.0 1.89  0.47  58.9 0.4 0.10             0.01 +0.09 -0.02 -0.03 +0.01 
NYX163705 4453.31 22.0 1.43 -0.03  71.0 0.4 0.11             0.01 +0.10 -0.03 -0.04 +0.01 
NYX163705 4453.70 22.0 1.87  0.10  57.6 0.8 0.12             0.02 +0.09 -0.02 -0.03 +0.01 
NYX163705 4465.81 22.0 1.74 -0.13  36.2 0.3 0.09             0.01 +0.09 -0.00 -0.01 +0.00 
NYX163705 4471.24 22.0 1.73 -0.15  40.5 0.3 0.09             0.01 +0.09 -0.01 -0.02 +0.00 
NYX163705 4512.73 22.0 0.83 -0.40  65.5 0.3 0.10  4.54  0.01 0.01 +0.10 -0.02 -0.04 +0.01 
NYX163705 4518.02 22.0 0.82 -0.25  72.6 0.3 0.10  4.52  0.04 0.01 +0.11 -0.03 -0.04 +0.02 
NYX163705 4527.30 22.0 0.81 -0.45  77.2 0.4 0.11             0.01 +0.11 -0.03 -0.04 +0.02 
NYX163705 4533.24 22.0 0.85  0.54 106.8 0.4 0.13             0.01 +0.11 -0.06 -0.03 +0.05 
NYX163705 4534.78 22.0 0.83  0.35  97.3 0.4 0.12             0.01 +0.11 -0.05 -0.04 +0.04 
NYX163705 4544.69 22.0 0.82 -0.45  93.4 0.5 0.14             0.01 +0.11 -0.05 -0.04 +0.04 
NYX163705 4548.76 22.0 0.82 -0.28  70.6 0.3 0.11             0.01 +0.11 -0.03 -0.04 +0.02 
NYX163705 4555.48 22.0 0.85 -0.40  65.2 0.3 0.10  4.52  0.04 0.01 +0.10 -0.02 -0.04 +0.01 
NYX163705 4617.27 22.0 1.75  0.44  61.9 0.3 0.11  4.53  0.02 0.01 +0.09 -0.02 -0.04 +0.01 
NYX163705 4623.10 22.0 1.74  0.16  53.4 0.3 0.11  4.58  0.06 0.01 +0.09 -0.01 -0.03 +0.01 
NYX163705 4645.19 22.0 1.73 -0.51  21.9 0.3 0.09  4.57  0.00 0.01 +0.09 +0.00 -0.01 +0.00 
NYX163705 4675.12 22.0 1.07 -1.29  29.1 0.4 0.10             0.01 +0.10 -0.00 -0.01 +0.00 
NYX163705 4820.41 22.0 1.50 -0.38  42.5 0.3 0.10  4.58  0.09 0.01 +0.09 -0.01 -0.02 +0.00 
NYX163705 4840.87 22.0 0.90 -0.43  64.8 0.3 0.11  4.56  0.06 0.01 +0.10 -0.02 -0.04 +0.01 
NYX163705 4870.12 22.0 2.25  0.44  39.3 0.5 0.10  4.58 -0.05 0.01 +0.08 -0.01 -0.01 +0.01 
NYX163705 4885.08 22.0 1.89  0.41  55.2 0.4 0.10             0.01 +0.09 -0.01 -0.03 +0.01 
NYX163705 4913.61 22.0 1.87  0.22  49.5 0.3 0.11  4.54  0.06 0.01 +0.09 -0.01 -0.02 +0.01 
NYX163705 4919.86 22.0 2.16 -0.12  37.5 0.5 0.16             0.01 +0.08 -0.00 -0.01 +0.00 
NYX163705 4921.76 22.0 2.17  0.04  40.7 0.3 0.13             0.01 +0.08 -0.01 -0.02 +0.00 
NYX163705 4981.73 22.0 0.85  0.57 114.0 0.3 0.14             0.00 +0.11 -0.06 -0.03 +0.05 
NYX163705 4991.07 22.0 0.83  0.45 113.7 0.4 0.15             0.01 +0.11 -0.06 -0.03 +0.04 
NYX163705 4997.10 22.0 0.00 -2.07  35.7 0.3 0.10  4.56  0.08 0.01 +0.12 -0.00 -0.01 -0.00 
NYX163705 4999.50 22.0 0.82  0.32 103.6 0.4 0.14  4.53 -0.05 0.01 +0.11 -0.05 -0.04 +0.04 
NYX163705 5009.65 22.0 0.02 -2.20  30.2 0.3 0.10  4.59  0.08 0.01 +0.12 -0.00 -0.01 -0.00 
NYX163705 5016.16 22.0 0.85 -0.48  65.0 0.3 0.11             0.01 +0.11 -0.02 -0.04 +0.01 
NYX163705 5020.03 22.0 0.83 -0.33  74.5 0.3 0.12             0.01 +0.11 -0.03 -0.04 +0.01 
NYX163705 5022.87 22.0 0.82 -0.33  73.3 0.3 0.12             0.01 +0.11 -0.03 -0.04 +0.01 
NYX163705 5024.84 22.0 0.82 -0.53  67.4 0.3 0.11  4.59  0.05 0.01 +0.11 -0.02 -0.04 +0.01 
NYX163705 5039.96 22.0 0.02 -1.08  75.9 0.3 0.11  4.55  0.03 0.01 +0.12 -0.03 -0.05 +0.01 
NYX163705 5145.46 22.0 1.46 -0.54  36.4 0.4 0.11  4.58  0.05 0.01 +0.09 -0.00 -0.01 +0.00 
NYX163705 5192.97 22.0 0.02 -0.95  84.4 0.4 0.12  4.58  0.03 0.01 +0.12 -0.03 -0.05 +0.01 
NYX163705 5210.38 22.0 0.05 -0.82  95.5 0.4 0.14  4.59  0.13 0.01 +0.12 -0.04 -0.05 +0.02 
NYX163705 5219.70 22.0 0.02 -2.22  30.7 0.3 0.11  4.61  0.08 0.01 +0.12 -0.00 -0.01 -0.00 
NYX163705 5490.15 22.0 1.46 -0.84  23.4 0.3 0.11  4.54  0.06 0.01 +0.09 -0.00 -0.01 +0.00 
NYX163705 5866.45 22.0 1.07 -0.79  48.8 0.3 0.12  4.62  0.07 0.01 +0.10 -0.01 -0.02 +0.00 
NYX163705 5918.55 22.0 1.07 -1.46  11.6 0.3 0.11             0.01 +0.10 +0.00 -0.00 +0.00 
NYX163705 5937.84 22.0 1.07 -1.89   7.5 0.4 0.13             0.02 +0.10 +0.00 -0.00 +0.00 
NYX163705 5965.82 22.0 1.88 -0.41  28.3 0.3 0.12  4.57  0.13 0.01 +0.09 -0.00 -0.01 +0.00 
NYX163705 5978.58 22.0 1.87 -0.50  24.2 0.4 0.11             0.01 +0.09 -0.00 -0.01 +0.00 
NYX163705 6064.62 22.0 1.05 -1.94   8.4 0.3 0.12             0.02 +0.10 +0.00 -0.00 +0.00 
NYX163705 6091.17 22.0 2.27 -0.32  15.2 0.4 0.12  4.63  0.01 0.01 +0.08 +0.00 -0.00 +0.00 
NYX163705 6303.77 22.0 1.44 -1.57   9.8 0.5 0.15  4.64  0.15 0.03 +0.09 +0.00 -0.00 +0.00 
NYX163705 6336.10 22.0 1.44 -1.69   5.4 0.4 0.14  4.61  0.03 0.04 +0.09 +0.00 -0.00 +0.00 
NYX163705 6531.42 23.0 1.22 -0.85           0.08             0.06 +0.07 -0.01 -0.00 -0.00 
NYX163705 6021.82 25.0 3.07 -0.05           0.10  4.76 -0.08 0.04 +0.13 +0.06 +0.04 +0.00 
NYX163705 5778.45 26.0 2.59 -3.43  13.2 0.3 0.11  6.92 -0.02 0.01 +0.07 +0.01 -0.00 +0.01 
NYX163705 5855.08 26.0 4.61 -1.48  11.5 0.3 0.12  6.96 -0.05 0.01 +0.04 +0.01 -0.00 +0.01 
NYX163705 6027.05 26.0 4.08 -1.09  47.8 0.3 0.13  7.00 -0.07 0.01 +0.06 -0.00 -0.02 +0.02 
NYX163705 6120.25 26.0 0.92 -5.97   2.1 0.3 0.07             0.06 +0.10 +0.01 +0.00 +0.01 
NYX163705 6136.99 26.0 2.20 -2.95  52.8 0.3 0.13  7.02 -0.04 0.01 +0.09 +0.00 -0.03 +0.02 
NYX163705 6151.62 26.0 2.18 -3.29  36.9 0.3 0.12  6.97 -0.00 0.01 +0.08 +0.01 -0.02 +0.01 
NYX163705 6165.36 26.0 4.14 -1.47  26.3 0.3 0.12  6.97 -0.07 0.01 +0.05 +0.01 -0.01 +0.01 
NYX163705 6173.33 26.0 2.22 -2.88  53.6 0.3 0.12  6.98 -0.03 0.01 +0.08 +0.00 -0.03 +0.02 
NYX163705 6213.43 26.0 2.22 -2.48  68.0 0.4 0.14  6.92 -0.06 0.01 +0.09 -0.01 -0.04 +0.02 
NYX163705 6271.28 26.0 3.33 -2.70  11.8 0.3 0.12  6.94 -0.10 0.01 +0.06 +0.01 -0.00 +0.01 
NYX163705 6322.69 26.0 2.59 -2.43  57.7 0.4 0.14  7.03 -0.09 0.01 +0.08 -0.01 -0.03 +0.02 
NYX163705 6335.33 26.0 2.20 -2.18  81.3 0.4 0.15  6.87 -0.10 0.01 +0.09 -0.02 -0.04 +0.03 
NYX163705 6411.65 26.0 3.65 -0.60 107.1 0.5 0.18  6.89 -0.13 0.00 +0.07 -0.05 -0.02 +0.06 
NYX163705 6518.37 26.0 2.83 -2.44  40.0 0.4 0.13             0.01 +0.07 +0.00 -0.02 +0.02 
NYX163705 6581.21 26.0 1.49 -4.68  11.9 0.4 0.13  7.01 -0.10 0.02 +0.09 +0.01 -0.00 +0.01 
NYX163705 6593.87 26.0 2.43 -2.42  66.1 0.4 0.14  7.02 -0.09 0.01 +0.08 -0.01 -0.03 +0.02 
NYX163705 6609.11 26.0 2.56 -2.69  47.9 0.3 0.14  7.01 -0.05 0.01 +0.08 +0.00 -0.02 +0.02 
NYX163705 6739.52 26.0 1.56 -4.79   6.8 0.3 0.10  6.89 -0.08 0.02 +0.09 +0.01 -0.00 +0.01 
NYX163705 6810.26 26.0 4.61 -0.99  29.8 0.4 0.15  6.98 -0.08 0.01 +0.04 +0.00 -0.01 +0.02 
NYX163705 6828.59 26.0 4.64 -0.82  34.4 0.3 0.16  6.98 -0.10 0.01 +0.04 -0.00 -0.01 +0.02 
NYX163705 6837.01 26.0 4.59 -1.69   8.8 0.4 0.14  7.01 -0.06 0.02 +0.04 +0.01 -0.00 +0.01 
NYX163705 6843.66 26.0 4.55 -0.73  38.5 0.3 0.14  6.88 -0.11 0.01 +0.05 -0.00 -0.01 +0.02 
NYX163705 5991.37 26.1 3.15 -3.54  13.0 0.5 0.13  6.99 -0.05 0.02 -0.03 +0.08 -0.00 +0.06 
NYX163705 6084.10 26.1 3.20 -3.79   6.9 0.4 0.11  6.92 -0.02 0.03 -0.03 +0.08 -0.00 +0.05 
NYX163705 6149.25 26.1 3.89 -2.69  15.3 0.3 0.12  6.96 -0.06 0.01 -0.04 +0.08 -0.01 +0.05 
NYX163705 6247.56 26.1 3.89 -2.30  27.3 0.4 0.13  6.97 -0.08 0.01 -0.04 +0.08 -0.01 +0.06 
NYX163705 6432.68 26.1 2.89 -3.57  20.3 0.5 0.15             0.01 -0.03 +0.08 -0.01 +0.07 
NYX163705 6456.38 26.1 3.90 -2.05  34.7 0.4 0.14  6.98 -0.14 0.01 -0.04 +0.07 -0.02 +0.07 
NYX163705 4470.48 28.0 3.40 -0.30  66.4 0.4 0.11  5.68 -0.07 0.01 +0.06 -0.02 -0.03 +0.05 
NYX163705 4604.99 28.0 3.48 -0.24  63.8 0.3 0.11             0.01 +0.05 -0.02 -0.02 +0.05 
NYX163705 4686.21 28.0 3.59 -0.59  42.2 0.3 0.10  5.67 -0.07 0.01 +0.05 +0.01 -0.01 +0.03 
NYX163705 4756.52 28.0 3.48 -0.27  62.2 0.6 0.11  5.63 -0.06 0.01 +0.05 -0.01 -0.02 +0.05 
NYX163705 4786.53 28.0 3.42 -0.18  73.7 0.3 0.12             0.01 +0.06 -0.02 -0.03 +0.05 
NYX163705 4831.18 28.0 3.60 -0.32  56.3 0.3 0.11  5.68 -0.07 0.01 +0.05 -0.01 -0.02 +0.04 
NYX163705 4866.27 28.0 3.54 -0.22  61.1 0.4 0.12             0.01 +0.05 -0.01 -0.03 +0.04 
NYX163705 4873.44 28.0 3.70 -0.38  46.5 0.4 0.11             0.01 +0.05 +0.00 -0.02 +0.03 
NYX163705 4980.17 28.0 3.60  0.07  79.3 0.3 0.14             0.01 +0.05 -0.03 -0.02 +0.06 
NYX163705 4998.22 28.0 3.60 -0.70  37.4 0.4 0.11  5.64 -0.02 0.01 +0.04 +0.01 -0.01 +0.03 
NYX163705 5017.58 28.0 3.54 -0.03  73.5 0.5 0.13  5.65 -0.10 0.01 +0.05 -0.02 -0.03 +0.05 
NYX163705 5035.36 28.0 3.63  0.29  80.8 0.4 0.13             0.01 +0.05 -0.03 -0.02 +0.06 
NYX163705 5137.07 28.0 1.68 -1.94  85.1 0.4 0.14             0.01 +0.08 -0.02 -0.04 +0.05 
NYX163705 5476.90 28.0 1.82 -0.78 134.1 0.5 0.18             0.01 +0.08 -0.05 -0.03 +0.08 
NYX163705 5587.86 28.0 1.93 -2.39  42.8 0.3 0.11             0.01 +0.07 +0.02 -0.02 +0.03 
NYX163705 5754.66 28.0 1.93 -2.22  64.5 0.4 0.14             0.01 +0.07 -0.00 -0.04 +0.04 
NYX163705 6007.31 28.0 1.68 -3.40  15.8 0.4 0.12  5.76  0.01 0.01 +0.07 +0.02 -0.01 +0.03 
NYX163705 6108.12 28.0 1.68 -2.60  51.8 0.4 0.14  5.84  0.01 0.01 +0.07 +0.01 -0.03 +0.03 
NYX163705 6177.24 28.0 1.82 -3.46   8.7 0.3 0.10  5.70 -0.03 0.02 +0.07 +0.02 -0.00 +0.03 
NYX163705 6191.17 28.0 1.68 -2.47  59.4 0.5 0.13             0.01 +0.08 +0.01 -0.04 +0.03 
NYX163705 6223.98 28.0 4.10 -0.91  13.3 0.4 0.13  5.76 -0.12 0.02 +0.03 +0.02 -0.00 +0.02 
NYX163705 6378.25 28.0 4.15 -0.82  16.4 0.3 0.13  5.74 -0.04 0.01 +0.03 +0.02 -0.00 +0.02 
NYX163705 6767.77 28.0 1.82 -2.14  65.3 0.4 0.15  5.72  0.09 0.01 +0.07 +0.01 -0.04 +0.03 
NYX163705 4722.15 30.0 4.03 -0.37  52.3 0.3 0.11  4.36 -0.14 0.01 +0.00 +0.03 -0.03 +0.06 
NYX163705 4810.53 30.0 4.08 -0.15  58.6 0.3 0.12  4.28 -0.09 0.01 +0.00 +0.02 -0.04 +0.06 
NYX163705 4854.87 39.1 0.99 -0.38  31.2 0.4 0.11  1.58  0.19 0.01 +0.01 +0.07 -0.02 +0.06 
NYX163705 4883.68 39.1 1.08  0.07  42.2 0.3 0.11  1.53  0.18 0.01 +0.01 +0.06 -0.04 +0.07 
NYX163705 5200.41 39.1 0.99 -0.57  24.5 0.3 0.13  1.48  0.27 0.01 +0.01 +0.07 -0.01 +0.07 
NYX163705 5853.67 56.1 0.60 -1.01  44.7 0.3 0.12  1.60  0.10 0.01 +0.02 +0.05 -0.04 +0.08 
NYX163705 6141.71 56.1 0.70 -0.08  90.6 0.4 0.14  1.74 -0.02 0.01 +0.03 +0.01 -0.04 +0.10 
NYX163705 6496.90 56.1 0.60 -0.38  75.9 0.3 0.13  1.70 -0.04 0.01 +0.03 +0.02 -0.05 +0.10 
NYX175752 5682.63 11.0 2.10 -0.71 131.2 0.4 0.18  6.13 -0.08 0.01 +0.09 -0.02 -0.06 -0.01 
NYX175752 5688.20 11.0 2.10 -0.41 143.0 0.4 0.18  5.99 -0.04 0.01 +0.10 -0.03 -0.06 -0.01 
NYX175752 6154.23 11.0 2.10 -1.56  63.9 0.4 0.17  5.84 -0.02 0.01 +0.09 -0.00 -0.02 -0.01 
NYX175752 6160.75 11.0 2.10 -1.26  86.6 0.4 0.17  5.89 -0.04 0.01 +0.08 +0.01 -0.03 -0.02 
NYX175752 5711.09 12.0 4.35 -1.72 149.4 0.5 0.20  7.63 -0.04 0.01 +0.06 +0.03 -0.08 +0.01 
NYX175752 6318.72 12.0 5.11 -2.02  75.3 0.5 0.20  7.52 -0.02 0.01 +0.03 +0.05 -0.03 +0.01 
NYX175752 6319.24 12.0 5.11 -2.24  57.9 0.6 0.19  7.51 -0.05 0.01 +0.03 +0.04 -0.02 +0.00 
NYX175752 6319.49 12.0 5.11 -2.72  29.6 0.7 0.19  7.53 -0.08 0.01 +0.04 +0.03 -0.01 +0.01 
NYX175752 5665.55 14.0 4.92 -2.04  62.6 0.5 0.18             0.01 -0.05 +0.12 -0.03 +0.04 
NYX175752 5684.48 14.0 4.95 -1.42  70.8 0.5 0.16             0.01 -0.06 +0.12 -0.03 +0.04 
NYX175752 5690.43 14.0 4.93 -1.87  61.8 0.5 0.16  7.35 -0.10 0.01 -0.05 +0.12 -0.02 +0.05 
NYX175752 5701.10 14.0 4.93 -2.05  53.8 0.6 0.17  7.36 -0.07 0.01 -0.04 +0.12 -0.02 +0.04 
NYX175752 5772.15 14.0 5.08 -1.75  64.1 0.4 0.17  7.48 -0.12 0.01 -0.05 +0.13 -0.03 +0.04 
NYX175752 5948.55 14.0 5.08 -1.23  91.3 0.4 0.18  7.49 -0.15 0.01 -0.06 +0.14 -0.05 +0.04 
NYX175752 7698.97 19.0 0.00 -0.18 226.3 0.4 0.27  4.97  0.02 0.00 +0.15 -0.06 -0.07 -0.01 
NYX175752 5867.56 20.0 2.93 -1.57  56.4 0.4 0.15  5.89  0.04 0.01 +0.09 -0.01 -0.02 -0.01 
NYX175752 6122.22 20.0 1.89 -0.38 254.0 2.1 0.23  5.95  0.05 0.01 +0.14 -0.10 -0.04 +0.03 
NYX175752 6162.17 20.0 1.90 -0.17 285.0 1.8 0.26  5.95  0.01 0.01 +0.14 -0.11 -0.03 +0.03 
NYX175752 6166.44 20.0 2.52 -1.14 115.1 0.4 0.18  6.00 -0.01 0.01 +0.12 +0.00 -0.08 -0.03 
NYX175752 6169.04 20.0 2.52 -0.80 136.5 0.4 0.19  6.06 -0.02 0.01 +0.12 -0.02 -0.09 -0.02 
NYX175752 6439.07 20.0 2.53  0.39 214.2 1.5 0.23  5.94  0.01 0.01 +0.12 -0.06 -0.07 +0.00 
NYX175752 6499.65 20.0 2.52 -0.82 134.3 0.4 0.19  6.02 -0.02 0.01 +0.12 +0.01 -0.09 -0.04 
NYX175752 6604.60 21.1 1.56 -1.26           0.14  2.45  0.04 0.01 -0.04 +0.13 -0.03 +0.05 
NYX175752 5866.45 22.0 1.07 -0.79 153.7 0.4 0.19  4.89 -0.08 0.01 +0.19 -0.01 -0.11 -0.03 
NYX175752 5903.29 22.0 1.07 -2.15  71.8 0.5 0.16  4.71 -0.02 0.01 +0.18 -0.02 -0.03 -0.02 
NYX175752 5937.84 22.0 1.07 -1.89  82.1 0.4 0.16  4.66 -0.05 0.01 +0.18 -0.01 -0.05 -0.03 
NYX175752 5965.82 22.0 1.88 -0.41 106.8 0.4 0.17  4.77 -0.07 0.01 +0.17 +0.02 -0.07 -0.03 
NYX175752 5978.58 22.0 1.87 -0.50 100.2 0.4 0.17  4.65 -0.00 0.01 +0.16 +0.00 -0.07 -0.03 
NYX175752 6064.62 22.0 1.05 -1.94  87.1 0.4 0.15  4.76 -0.05 0.01 +0.18 +0.00 -0.05 -0.03 
NYX175752 6091.17 22.0 2.27 -0.32  75.4 0.5 0.17  4.54 -0.00 0.01 +0.14 -0.00 -0.04 -0.02 
NYX175752 6092.79 22.0 1.89 -1.38  45.3 0.5 0.15  4.63 -0.02 0.01 +0.14 -0.02 -0.02 -0.01 
NYX175752 6303.77 22.0 1.44 -1.57  84.1 0.5 0.16  4.75  0.04 0.01 +0.16 -0.00 -0.05 -0.03 
NYX175752 6336.10 22.0 1.44 -1.69  67.0 0.4 0.17  4.69 -0.05 0.01 +0.16 -0.01 -0.03 -0.02 
NYX175752 6395.47 22.0 1.50 -2.54  18.9 0.4 0.16  4.70  0.01 0.01 +0.16 -0.03 -0.00 -0.01 
NYX175752 6554.24 22.0 1.44 -1.22 102.7 0.6 0.19  4.75 -0.03 0.01 +0.17 +0.01 -0.06 -0.03 
NYX175752 6531.42 23.0 1.22 -0.85           0.14  3.38  0.05 0.01 +0.16 -0.03 -0.01 -0.03 
NYX175752 6021.82 25.0 3.07 -0.05           0.14  4.54 -0.03 0.01 +0.12 +0.05 -0.06 -0.01 
NYX175752 5778.45 26.0 2.59 -3.43  67.1 0.4 0.15  6.87 -0.16 0.01 +0.08 +0.06 -0.03 +0.03 
NYX175752 5855.08 26.0 4.61 -1.48  32.3 0.4 0.15  6.87 -0.11 0.01 +0.03 +0.05 -0.01 +0.03 
NYX175752 6027.05 26.0 4.08 -1.09  90.7 0.4 0.18  6.90 -0.11 0.01 +0.03 +0.09 -0.07 +0.02 
NYX175752 6120.25 26.0 0.92 -5.97  54.0 0.4 0.15  6.98 -0.21 0.01 +0.12 +0.06 -0.02 +0.03 
NYX175752 6136.99 26.0 2.20 -2.95 133.8 0.4 0.20  7.03 -0.13 0.01 +0.09 +0.08 -0.09 +0.02 
NYX175752 6151.62 26.0 2.18 -3.29 108.2 0.3 0.17  6.97 -0.22 0.01 +0.09 +0.09 -0.08 +0.02 
NYX175752 6165.36 26.0 4.14 -1.47  65.3 0.4 0.16  6.91 -0.15 0.01 +0.03 +0.07 -0.04 +0.03 
NYX175752 6173.33 26.0 2.22 -2.88 129.6 0.4 0.18  7.00 -0.21 0.01 +0.09 +0.08 -0.09 +0.02 
NYX175752 6213.43 26.0 2.22 -2.48 148.2 0.5 0.21  6.90 -0.21 0.01 +0.09 +0.07 -0.09 +0.03 
NYX175752 6271.28 26.0 3.33 -2.70  54.9 0.4 0.16  6.83 -0.09 0.01 +0.06 +0.06 -0.02 +0.03 
NYX175752 6322.69 26.0 2.59 -2.43 130.0 0.4 0.20  7.09 -0.24 0.01 +0.08 +0.08 -0.10 +0.02 
NYX175752 6335.33 26.0 2.20 -2.18 173.1 0.4 0.22  6.86 -0.18 0.01 +0.09 +0.06 -0.08 +0.03 
NYX175752 6411.65 26.0 3.65 -0.60 147.2 0.5 0.21  6.83 -0.13 0.01 +0.06 +0.04 -0.09 +0.04 
NYX175752 6518.37 26.0 2.83 -2.44 109.3 0.4 0.19  6.88 -0.11 0.01 +0.07 +0.09 -0.08 +0.02 
NYX175752 6581.21 26.0 1.49 -4.68  89.4 0.5 0.18  6.99 -0.18 0.01 +0.10 +0.08 -0.06 +0.03 
NYX175752 6593.87 26.0 2.43 -2.42 148.8 0.4 0.21  7.11 -0.20 0.01 +0.09 +0.08 -0.10 +0.02 
NYX175752 6609.11 26.0 2.56 -2.69 122.1 0.4 0.20  7.12 -0.23 0.01 +0.08 +0.09 -0.09 +0.02 
NYX175752 6739.52 26.0 1.56 -4.79  66.4 0.3 0.17  6.80 -0.19 0.01 +0.10 +0.07 -0.03 +0.03 
NYX175752 6810.26 26.0 4.61 -0.99  64.0 0.4 0.19  6.92 -0.11 0.01 +0.02 +0.08 -0.03 +0.03 
NYX175752 6828.59 26.0 4.64 -0.82  67.4 0.3 0.19  6.87 -0.13 0.01 +0.01 +0.08 -0.04 +0.02 
NYX175752 6837.01 26.0 4.59 -1.69  27.9 0.4 0.19  6.93 -0.11 0.01 +0.03 +0.06 -0.01 +0.03 
NYX175752 6843.66 26.0 4.55 -0.73  75.7 0.3 0.19  6.80 -0.11 0.01 +0.02 +0.09 -0.04 +0.02 
NYX175752 5991.37 26.1 3.15 -3.54  35.9 0.6 0.19  7.04 -0.24 0.01 -0.13 +0.23 -0.02 +0.09 
NYX175752 6084.10 26.1 3.20 -3.79  23.5 0.5 0.16  7.02 -0.24 0.01 -0.12 +0.22 -0.01 +0.08 
NYX175752 6113.32 26.1 3.22 -4.14  14.6 0.5 0.19  7.11 -0.25 0.02 -0.12 +0.20 -0.01 +0.07 
NYX175752 6149.25 26.1 3.89 -2.69  32.7 0.4 0.18  7.05 -0.28 0.01 -0.15 +0.24 -0.02 +0.08 
NYX175752 6247.56 26.1 3.89 -2.30  44.5 0.4 0.18  6.93 -0.24 0.01 -0.16 +0.24 -0.03 +0.09 
NYX175752 6432.68 26.1 2.89 -3.57  45.0 0.6 0.20  7.05 -0.32 0.01 -0.14 +0.24 -0.03 +0.10 
NYX175752 6456.38 26.1 3.90 -2.05  52.9 0.5 0.19  6.94 -0.30 0.01 -0.16 +0.25 -0.04 +0.09 
NYX175752 5587.86 28.0 1.93 -2.39 107.5 0.5 0.16  5.78 -0.24 0.01 +0.06 +0.10 -0.09 +0.04 
NYX175752 6007.31 28.0 1.68 -3.40  79.5 0.4 0.17  5.76 -0.17 0.01 +0.06 +0.11 -0.05 +0.04 
NYX175752 6108.12 28.0 1.68 -2.60 130.5 0.5 0.20             0.01 +0.07 +0.11 -0.11 +0.04 
NYX175752 6177.24 28.0 1.82 -3.46  58.9 0.4 0.15  5.72 -0.24 0.01 +0.06 +0.09 -0.03 +0.05 
NYX175752 6223.98 28.0 4.10 -0.91  41.8 0.5 0.17  5.75 -0.17 0.01 +0.00 +0.09 -0.02 +0.04 
NYX175752 6378.25 28.0 4.15 -0.82  47.7 0.4 0.18  5.78 -0.11 0.01 -0.00 +0.10 -0.02 +0.04 
NYX175752 6767.77 28.0 1.82 -2.14 142.4 0.4 0.21  5.84 -0.18 0.01 +0.07 +0.12 -0.13 +0.04 
NYX175752 4722.15 30.0 4.03 -0.37  80.1 0.4 0.15  4.27 -0.21 0.01 -0.07 +0.15 -0.08 +0.05 
NYX175752 4810.53 30.0 4.08 -0.15  79.2 0.5 0.14  4.12 -0.25 0.01 -0.07 +0.15 -0.08 +0.05 
NYX175752 4854.87 39.1 0.99 -0.38 100.7 0.4 0.17             0.01 +0.00 +0.14 -0.12 +0.06 
NYX175752 4883.68 39.1 1.08  0.07 111.4 0.5 0.17             0.01 -0.00 +0.14 -0.14 +0.06 
NYX175752 5200.41 39.1 0.99 -0.57  91.4 0.7 0.17             0.02 -0.00 +0.15 -0.10 +0.06 
NYX175752 5289.82 39.1 1.03 -1.85  16.8 0.5 0.13  1.61 -0.22 0.02 -0.01 +0.13 -0.01 +0.07 
NYX175752 5544.61 39.1 1.74 -1.09  19.4 0.5 0.13  1.82 -0.23 0.01 -0.03 +0.14 -0.01 +0.07 
NYX175752 5728.89 39.1 1.84 -1.12  10.8 0.5 0.15  1.52 -0.09 0.02 -0.04 +0.14 -0.01 +0.07 
NYX175752 5853.67 56.1 0.60 -1.01 114.4 0.4 0.18  1.64 -0.23 0.01 +0.03 +0.14 -0.11 +0.07 
NYX175752 6141.71 56.1 0.70 -0.08 171.1 0.4 0.22  1.65 -0.22 0.00 +0.02 +0.11 -0.09 +0.08 
NYX175752 6496.90 56.1 0.60 -0.38 167.6 0.4 0.22  1.75 -0.23 0.01 +0.02 +0.11 -0.10 +0.08 
NYX175752 6390.48 57.1 0.32 -1.41           0.14  0.33  0.08 0.01 -0.01 +0.11 +0.01 +0.07 
NYX175906 5682.63 11.0 2.10 -0.71   5.6 0.5 0.15             0.04 +0.09 +0.00 +0.00 +0.01 
NYX175906 5688.20 11.0 2.10 -0.41   9.9 0.4 0.14  3.93  0.42 0.02 +0.09 -0.00 -0.00 +0.01 
NYX175906 4571.10 12.0 0.00 -5.62  31.6 0.4 0.11             0.01 +0.25 -0.00 -0.01 +0.02 
NYX175906 4702.99 12.0 4.35 -0.44  97.9 0.4 0.16  5.68  0.43 0.01 +0.16 -0.14 -0.02 +0.04 
NYX175906 5528.40 12.0 4.35 -0.50  94.5 0.4 0.18  5.69  0.51 0.01 +0.15 -0.11 -0.02 +0.02 
NYX175906 5711.09 12.0 4.35 -1.72  19.9 0.5 0.16  5.79  0.29 0.01 +0.10 +0.00 -0.01 +0.01 
NYX175906 5684.48 14.0 4.95 -1.42   7.9 0.5 0.15  5.53  0.37 0.03 +0.09 +0.02 -0.00 +0.01 
NYX175906 5690.43 14.0 4.93 -1.87   5.7 0.5 0.12             0.04 +0.09 +0.02 -0.00 +0.01 
NYX175906 5948.55 14.0 5.08 -1.23  14.1 0.5 0.17             0.02 +0.08 +0.01 -0.00 +0.01 
NYX175906 7698.97 19.0 0.00 -0.18  50.4 0.5 0.20  3.75  0.12 0.01 +0.16 -0.03 -0.03 +0.00 
NYX175906 6122.22 20.0 1.89 -0.38  73.9 0.4 0.17  4.65  0.43 0.01 +0.19 -0.10 -0.04 +0.01 
NYX175906 6162.17 20.0 1.90 -0.17  85.2 0.4 0.17  4.63  0.48 0.01 +0.20 -0.13 -0.04 +0.02 
NYX175906 6166.44 20.0 2.52 -1.14   8.4 0.4 0.12             0.02 +0.12 -0.00 -0.00 +0.01 
NYX175906 6169.04 20.0 2.52 -0.80  19.8 0.5 0.16  4.55  0.38 0.01 +0.12 -0.01 -0.01 +0.01 
NYX175906 6439.07 20.0 2.53  0.39  75.0 0.5 0.18  4.49  0.59 0.01 +0.15 -0.07 -0.06 -0.01 
NYX175906 6499.65 20.0 2.52 -0.82  17.3 0.4 0.15  4.53  0.34 0.01 +0.12 -0.00 -0.01 +0.01 
NYX175906 4512.73 22.0 0.83 -0.40   9.3 0.5 0.09  2.91  0.28 0.03 +0.20 -0.00 -0.00 +0.02 
NYX175906 4518.02 22.0 0.82 -0.25  14.8 0.4 0.10  3.18  0.09 0.01 +0.20 -0.00 -0.01 +0.02 
NYX175906 4527.30 22.0 0.81 -0.45  21.3 0.5 0.14             0.01 +0.20 -0.00 -0.01 +0.02 
NYX175906 4533.24 22.0 0.85  0.54  45.4 0.3 0.12             0.01 +0.20 -0.01 -0.03 +0.02 
NYX175906 4534.78 22.0 0.83  0.35  37.0 0.4 0.12             0.01 +0.20 -0.01 -0.02 +0.01 
NYX175906 4535.57 22.0 0.82  0.14  26.9 0.5 0.11             0.01 +0.20 -0.00 -0.01 +0.02 
NYX175906 4544.69 22.0 0.82 -0.45  13.3 0.5 0.12             0.02 +0.20 -0.00 -0.00 +0.03 
NYX175906 4548.76 22.0 0.82 -0.28  14.3 0.4 0.11  2.96  0.32 0.01 +0.20 -0.00 -0.00 +0.02 
NYX175906 4555.48 22.0 0.85 -0.40   9.5 0.5 0.10             0.03 +0.20 -0.00 -0.00 +0.02 
NYX175906 4617.27 22.0 1.75  0.44  11.1 0.4 0.11  2.92  0.42 0.02 +0.17 +0.00 -0.00 +0.02 
NYX175906 4623.10 22.0 1.74  0.16   5.9 0.4 0.10  3.14  0.16 0.03 +0.17 +0.00 -0.00 +0.02 
NYX175906 4840.87 22.0 0.90 -0.43   7.9 0.4 0.10  3.02  0.17 0.03 +0.20 -0.00 -0.00 +0.02 
NYX175906 4885.08 22.0 1.89  0.41   7.5 0.3 0.09             0.02 +0.17 +0.00 -0.00 +0.02 
NYX175906 4981.73 22.0 0.85  0.57  49.7 0.3 0.13  2.99  0.37 0.01 +0.21 -0.02 -0.04 +0.01 
NYX175906 4991.07 22.0 0.83  0.45  47.2 0.4 0.14             0.01 +0.21 -0.01 -0.03 +0.01 
NYX175906 4999.50 22.0 0.82  0.32  39.7 0.4 0.13  3.04  0.29 0.01 +0.21 -0.01 -0.02 +0.02 
NYX175906 5007.21 22.0 0.82  0.17  50.0 0.5 0.15             0.01 +0.21 -0.02 -0.04 +0.01 
NYX175906 5020.03 22.0 0.83 -0.33  14.1 0.5 0.12             0.02 +0.20 -0.00 -0.01 +0.02 
NYX175906 5022.87 22.0 0.82 -0.33  12.6 0.4 0.10             0.02 +0.20 -0.00 -0.00 +0.02 
NYX175906 5024.84 22.0 0.82 -0.53  10.3 0.4 0.13             0.02 +0.21 -0.00 -0.00 +0.02 
NYX175906 5039.96 22.0 0.02 -1.08  16.6 0.4 0.12  3.13  0.19 0.01 +0.24 -0.00 -0.01 +0.02 
NYX175906 5192.97 22.0 0.02 -0.95  19.4 0.4 0.12  3.07  0.20 0.01 +0.24 -0.01 -0.01 +0.02 
NYX175906 5210.38 22.0 0.05 -0.82  23.6 0.4 0.13  3.06  0.22 0.01 +0.24 -0.00 -0.01 +0.02 
NYX175906 4547.85 26.0 3.54 -0.82  20.1 0.4 0.13  5.34  0.23 0.01 +0.14 +0.00 -0.01 +0.01 
NYX175906 4733.59 26.0 1.48 -2.99  17.2 0.4 0.12  5.46  0.13 0.01 +0.22 +0.00 -0.01 +0.02 
NYX175906 4946.39 26.0 3.37 -1.11  18.3 0.4 0.13  5.39  0.22 0.01 +0.15 -0.00 -0.01 +0.02 
NYX175906 5242.49 26.0 3.63 -0.83  15.4 0.4 0.13  5.41  0.07 0.01 +0.14 +0.00 -0.01 +0.01 
NYX175906 6027.05 26.0 4.08 -1.09   5.0 0.5 0.15  5.36  0.24 0.04 +0.13 +0.00 -0.00 +0.01 
NYX175906 6136.99 26.0 2.20 -2.95   4.9 0.5 0.18             0.04 +0.19 +0.00 -0.00 +0.02 
NYX175906 6173.33 26.0 2.22 -2.88   7.2 0.4 0.14  5.47  0.23 0.03 +0.20 +0.00 -0.00 +0.02 
NYX175906 6213.43 26.0 2.22 -2.48  10.6 0.4 0.13  5.38  0.11 0.02 +0.20 +0.00 -0.00 +0.02 
NYX175906 6246.32 26.0 3.60 -0.77  21.1 0.4 0.15  5.41  0.13 0.01 +0.15 -0.01 -0.01 +0.01 
NYX175906 6265.13 26.0 2.17 -2.54  13.4 0.4 0.15  5.50  0.12 0.02 +0.20 +0.00 -0.01 +0.02 
NYX175906 6322.69 26.0 2.59 -2.43   5.5 0.6 0.13  5.33  0.15 0.05 +0.18 +0.00 -0.00 +0.02 
NYX175906 6335.33 26.0 2.20 -2.18  22.3 0.5 0.17  5.41  0.16 0.01 +0.20 -0.00 -0.01 +0.02 
NYX175906 6411.65 26.0 3.65 -0.60  28.6 0.5 0.17  5.29  0.32 0.01 +0.15 -0.01 -0.01 +0.01 
NYX175906 6593.87 26.0 2.43 -2.42  11.1 0.4 0.15             0.02 +0.19 -0.00 -0.01 +0.02 
NYX175906 6609.11 26.0 2.56 -2.69   4.0 0.5 0.13             0.05 +0.18 +0.00 -0.00 +0.02 
NYX175906 6843.66 26.0 4.55 -0.73   4.4 0.4 0.16             0.04 +0.11 +0.00 -0.00 +0.01 
NYX175906 4508.28 26.1 2.85 -2.42  41.2 0.4 0.11  5.49  0.09 0.01 +0.03 +0.14 -0.03 +0.04 
NYX175906 4576.34 26.1 2.84 -2.95  17.1 0.4 0.10  5.42  0.03 0.01 +0.03 +0.14 -0.01 +0.04 
NYX175906 4582.84 26.1 2.84 -3.18  12.2 0.4 0.12  5.45  0.04 0.02 +0.03 +0.15 -0.01 +0.04 
NYX175906 4620.52 26.1 2.83 -3.21   8.6 0.4 0.11  5.41 -0.08 0.02 +0.03 +0.15 -0.00 +0.04 
NYX175906 5234.62 26.1 3.22 -2.18  38.1 0.3 0.13  5.47  0.12 0.01 +0.01 +0.14 -0.03 +0.04 
NYX175906 6149.25 26.1 3.89 -2.69   6.6 0.4 0.13             0.03 -0.01 +0.14 -0.00 +0.04 
NYX175906 6247.56 26.1 3.89 -2.30  10.2 0.4 0.13  5.54 -0.05 0.02 -0.01 +0.15 -0.00 +0.04 
NYX175906 6432.68 26.1 2.89 -3.57  11.8 0.8 0.25  5.50  0.34 0.03 +0.03 +0.14 -0.01 +0.05 
NYX175906 6456.38 26.1 3.90 -2.05  20.1 0.6 0.19             0.02 -0.01 +0.14 -0.01 +0.04 
NYX175906 4470.48 28.0 3.40 -0.30  11.5 0.4 0.10  4.09  0.19 0.02 +0.14 +0.01 -0.00 +0.02 
NYX175906 4604.99 28.0 3.48 -0.24  10.3 0.3 0.11  3.96  0.27 0.02 +0.14 +0.01 -0.00 +0.02 
NYX175906 4686.21 28.0 3.59 -0.59   6.2 0.4 0.12             0.03 +0.13 +0.01 -0.00 +0.02 
NYX175906 4831.18 28.0 3.60 -0.32   7.7 0.6 0.15  3.94  0.34 0.04 +0.13 +0.01 -0.00 +0.02 
NYX175906 4866.27 28.0 3.54 -0.22   7.6 0.6 0.11             0.04 +0.13 +0.01 -0.00 +0.02 
NYX175906 4980.17 28.0 3.60  0.07  15.1 0.3 0.12  4.03  0.20 0.01 +0.13 +0.01 -0.01 +0.02 
NYX175906 5035.36 28.0 3.63  0.29  21.6 0.5 0.12             0.01 +0.13 +0.00 -0.01 +0.02 
NYX175906 5137.07 28.0 1.68 -1.94  11.9 0.5 0.10             0.02 +0.20 +0.01 -0.00 +0.02 
NYX175906 5476.90 28.0 1.82 -0.78  57.8 0.4 0.14  4.13  0.34 0.01 +0.21 -0.02 -0.07 -0.00 
NYX175906 6191.17 28.0 1.68 -2.47   7.0 0.8 0.21  4.06  0.33 0.06 +0.20 +0.00 -0.00 +0.02 
NYX175906 6767.77 28.0 1.82 -2.14   7.6 0.5 0.14             0.03 +0.20 +0.00 -0.00 +0.02 
NYX175906 4722.15 30.0 4.03 -0.37  14.9 0.3 0.12  2.64  0.15 0.01 +0.11 +0.06 -0.01 +0.03 
NYX175906 4810.53 30.0 4.08 -0.15  18.6 0.4 0.12  2.55  0.19 0.01 +0.11 +0.06 -0.01 +0.03 
NYX175906 4854.87 39.1 0.99 -0.38   9.9 0.4 0.12 -0.16  0.43 0.02 +0.10 +0.14 -0.01 +0.06 
NYX175906 4883.68 39.1 1.08  0.07  21.8 0.4 0.12 -0.15  0.50 0.01 +0.10 +0.14 -0.01 +0.06 
NYX175906 5200.41 39.1 0.99 -0.57   7.3 0.3 0.10             0.02 +0.10 +0.14 -0.00 +0.06 
NYX175906 5853.67 56.1 0.60 -1.01  51.8 0.4 0.14  0.24  0.98 0.01 +0.16 +0.09 -0.09 +0.04 
NYX175906 6141.71 56.1 0.70 -0.08  89.1 0.4 0.15  0.05  1.26 0.01 +0.20 -0.01 -0.09 +0.05 
NYX175906 6496.90 56.1 0.60 -0.38  85.3 0.4 0.15  0.14  1.26 0.01 +0.20 +0.00 -0.09 +0.04 
NYX185250 5682.63 11.0 2.10 -0.71  70.7 0.5 0.19  6.13 -0.53 0.01 +0.07 -0.02 -0.02 +0.00 
NYX185250 5688.20 11.0 2.10 -0.41  91.6 0.5 0.18  5.99 -0.37 0.01 +0.08 -0.03 -0.03 +0.00 
NYX185250 6154.23 11.0 2.10 -1.56  18.4 0.6 0.19  5.84 -0.31 0.02 +0.07 -0.01 -0.00 +0.00 
NYX185250 6160.75 11.0 2.10 -1.26  30.0 0.5 0.18  5.89 -0.40 0.01 +0.07 -0.01 -0.01 -0.00 
NYX185250 4571.10 12.0 0.00 -5.62 145.0 0.5 0.18             0.01 +0.21 -0.01 -0.10 -0.04 
NYX185250 4702.99 12.0 4.35 -0.44 206.6 1.7 0.17             0.01 +0.09 -0.11 -0.02 +0.05 
NYX185250 5711.09 12.0 4.35 -1.72  99.8 0.5 0.20  7.63 -0.46 0.01 +0.08 -0.01 -0.04 -0.01 
NYX185250 6318.72 12.0 5.11 -2.02  35.8 0.6 0.22  7.52 -0.31 0.01 +0.05 -0.01 -0.01 +0.00 
NYX185250 6319.24 12.0 5.11 -2.24  24.2 0.7 0.20  7.51 -0.31 0.02 +0.05 -0.01 -0.01 +0.00 
NYX185250 6319.49 12.0 5.11 -2.72  14.3 0.6 0.18  7.53 -0.13 0.02 +0.05 -0.01 -0.00 +0.00 
NYX185250 5665.55 14.0 4.92 -2.04  36.5 0.5 0.18             0.01 +0.04 +0.03 -0.01 +0.02 
NYX185250 5684.48 14.0 4.95 -1.42  58.2 0.5 0.18             0.01 +0.04 +0.03 -0.02 +0.02 
NYX185250 5690.43 14.0 4.93 -1.87  45.1 0.5 0.17  7.35 -0.28 0.01 +0.04 +0.03 -0.01 +0.02 
NYX185250 5701.10 14.0 4.93 -2.05  34.2 0.5 0.18  7.36 -0.30 0.01 +0.04 +0.02 -0.01 +0.02 
NYX185250 5772.15 14.0 5.08 -1.75  46.2 0.5 0.18  7.48 -0.35 0.01 +0.04 +0.03 -0.01 +0.02 
NYX185250 5948.55 14.0 5.08 -1.23  78.0 0.4 0.20  7.49 -0.34 0.01 +0.04 +0.03 -0.03 +0.02 
NYX185250 5867.56 20.0 2.93 -1.57  15.0 0.4 0.17  5.89 -0.25 0.01 +0.07 -0.02 -0.00 -0.00 
NYX185250 6122.22 20.0 1.89 -0.38 153.0 0.4 0.23  5.95 -0.22 0.01 +0.13 -0.07 -0.06 +0.01 
NYX185250 6162.17 20.0 1.90 -0.17 188.0 1.2 0.20  5.95 -0.06 0.01 +0.13 -0.10 -0.04 +0.03 
NYX185250 6166.44 20.0 2.52 -1.14  61.0 0.4 0.19  6.00 -0.31 0.01 +0.09 -0.01 -0.02 -0.00 
NYX185250 6169.04 20.0 2.52 -0.80  83.8 0.5 0.20  6.06 -0.31 0.01 +0.10 -0.02 -0.04 -0.01 
NYX185250 6439.07 20.0 2.53  0.39 161.1 1.3 0.19  5.94 -0.02 0.02 +0.12 -0.05 -0.07 -0.00 
NYX185250 6499.65 20.0 2.52 -0.82  81.4 0.4 0.20  6.02 -0.29 0.01 +0.10 -0.00 -0.05 -0.02 
NYX185250 6604.60 21.1 1.56 -1.26           0.18  2.45 -0.10 0.01 -0.00 +0.12 -0.02 +0.06 
NYX185250 5866.45 22.0 1.07 -0.79  61.0 0.4 0.17  4.89 -0.58 0.01 +0.15 -0.01 -0.03 -0.02 
NYX185250 5965.82 22.0 1.88 -0.41  35.1 0.4 0.18  4.77 -0.37 0.01 +0.12 -0.02 -0.01 -0.01 
NYX185250 5978.58 22.0 1.87 -0.50  28.5 0.5 0.17  4.65 -0.31 0.01 +0.12 -0.02 -0.01 -0.01 
NYX185250 6064.62 22.0 1.05 -1.94  12.0 0.7 0.16  4.76 -0.36 0.03 +0.14 -0.02 -0.00 -0.01 
NYX185250 6091.17 22.0 2.27 -0.32  15.0 0.6 0.17  4.54 -0.30 0.02 +0.11 -0.02 -0.00 -0.00 
NYX185250 6336.10 22.0 1.44 -1.69   8.1 0.6 0.21  4.69 -0.31 0.04 +0.13 -0.02 -0.00 -0.00 
NYX185250 6554.24 22.0 1.44 -1.22  20.7 0.6 0.20  4.75 -0.39 0.01 +0.14 -0.02 -0.00 -0.01 
NYX185250 6531.42 23.0 1.22 -0.85           0.14  3.38 -0.21 0.05 +0.09 -0.03 -0.01 -0.01 
NYX185250 6021.82 25.0 3.07 -0.05           0.16  4.54 -0.28 0.01 +0.08 -0.01 -0.03 -0.03 
NYX185250 5778.45 26.0 2.59 -3.43  19.0 0.5 0.17  6.87 -0.27 0.01 +0.12 -0.01 -0.00 +0.00 
NYX185250 5855.08 26.0 4.61 -1.48  11.2 0.4 0.17  6.87 -0.29 0.02 +0.07 -0.01 -0.00 +0.01 
NYX185250 6027.05 26.0 4.08 -1.09  57.9 0.4 0.19  6.90 -0.22 0.01 +0.09 +0.00 -0.03 +0.00 
NYX185250 6120.25 26.0 0.92 -5.97   5.3 0.4 0.15  6.98 -0.39 0.04 +0.17 -0.01 -0.00 -0.00 
NYX185250 6136.99 26.0 2.20 -2.95  75.9 0.5 0.20  7.03 -0.31 0.01 +0.15 +0.00 -0.04 -0.02 
NYX185250 6151.62 26.0 2.18 -3.29  53.6 0.4 0.18  6.97 -0.32 0.01 +0.14 -0.00 -0.02 -0.01 
NYX185250 6165.36 26.0 4.14 -1.47  31.7 0.4 0.18  6.91 -0.27 0.01 +0.08 -0.00 -0.01 +0.00 
NYX185250 6173.33 26.0 2.22 -2.88  74.5 0.4 0.19  7.00 -0.34 0.01 +0.15 +0.01 -0.04 -0.01 
NYX185250 6213.43 26.0 2.22 -2.48  91.8 0.5 0.20  6.90 -0.32 0.01 +0.15 +0.01 -0.06 -0.02 
NYX185250 6271.28 26.0 3.33 -2.70  18.9 0.5 0.19  6.83 -0.16 0.01 +0.10 -0.01 -0.00 +0.00 
NYX185250 6322.69 26.0 2.59 -2.43  77.2 0.5 0.20  7.09 -0.42 0.01 +0.14 +0.01 -0.05 -0.01 
NYX185250 6335.33 26.0 2.20 -2.18 109.0 0.5 0.21  6.86 -0.30 0.01 +0.16 +0.01 -0.07 -0.03 
NYX185250 6411.65 26.0 3.65 -0.60 106.7 0.6 0.21  6.83 -0.25 0.01 +0.12 -0.02 -0.07 -0.01 
NYX185250 6518.37 26.0 2.83 -2.44  54.9 0.5 0.19  6.88 -0.33 0.01 +0.12 -0.00 -0.02 -0.00 
NYX185250 6581.21 26.0 1.49 -4.68  25.5 0.6 0.22  6.99 -0.28 0.01 +0.15 -0.01 -0.01 -0.00 
NYX185250 6593.87 26.0 2.43 -2.42  91.8 0.5 0.21  7.11 -0.38 0.01 +0.15 +0.01 -0.06 -0.02 
NYX185250 6609.11 26.0 2.56 -2.69  68.1 0.5 0.20  7.12 -0.40 0.01 +0.14 +0.01 -0.04 -0.01 
NYX185250 6739.52 26.0 1.56 -4.79  14.3 0.5 0.23  6.80 -0.21 0.02 +0.15 -0.01 -0.01 -0.00 
NYX185250 6810.26 26.0 4.61 -0.99  31.1 0.5 0.21  6.92 -0.29 0.01 +0.07 -0.00 -0.01 +0.00 
NYX185250 6828.59 26.0 4.64 -0.82  36.9 0.4 0.21  6.87 -0.26 0.01 +0.07 +0.00 -0.01 +0.00 
NYX185250 6837.01 26.0 4.59 -1.69  12.9 0.6 0.28  6.93 -0.11 0.02 +0.07 -0.00 -0.00 +0.01 
NYX185250 6843.66 26.0 4.55 -0.73  42.5 0.4 0.20  6.80 -0.27 0.01 +0.08 +0.00 -0.02 +0.00 
NYX185250 5991.37 26.1 3.15 -3.54  34.2 0.4 0.19  7.04 -0.42 0.01 -0.03 +0.15 -0.01 +0.07 
NYX185250 6084.10 26.1 3.20 -3.79  23.2 0.6 0.19  7.02 -0.36 0.01 -0.03 +0.15 -0.01 +0.06 
NYX185250 6113.32 26.1 3.22 -4.14  15.4 0.6 0.26  7.11 -0.31 0.02 -0.03 +0.14 -0.00 +0.06 
NYX185250 6149.25 26.1 3.89 -2.69  38.0 0.4 0.19  7.05 -0.41 0.01 -0.05 +0.15 -0.02 +0.07 
NYX185250 6247.56 26.1 3.89 -2.30  56.4 0.5 0.20  6.93 -0.29 0.01 -0.06 +0.16 -0.03 +0.07 
NYX185250 6432.68 26.1 2.89 -3.57  48.5 0.5 0.20  7.05 -0.41 0.01 -0.04 +0.15 -0.02 +0.08 
NYX185250 6456.38 26.1 3.90 -2.05  72.0 0.5 0.22  6.94 -0.25 0.01 -0.06 +0.16 -0.04 +0.08 
NYX185250 5587.86 28.0 1.93 -2.39  64.8 0.5 0.17  5.78 -0.34 0.01 +0.13 +0.01 -0.04 +0.00 
NYX185250 6007.31 28.0 1.68 -3.40  28.6 0.5 0.17  5.76 -0.29 0.01 +0.13 +0.01 -0.01 +0.01 
NYX185250 6108.12 28.0 1.68 -2.60  75.1 0.5 0.20             0.01 +0.15 +0.02 -0.05 -0.00 
NYX185250 6177.24 28.0 1.82 -3.46  14.6 0.4 0.16  5.72 -0.39 0.01 +0.13 +0.00 -0.00 +0.01 
NYX185250 6223.98 28.0 4.10 -0.91  17.2 0.5 0.19  5.75 -0.37 0.01 +0.07 +0.01 -0.01 +0.01 
NYX185250 6378.25 28.0 4.15 -0.82  18.9 0.4 0.17  5.78 -0.38 0.01 +0.07 +0.01 -0.01 +0.01 
NYX185250 6767.77 28.0 1.82 -2.14  90.9 0.4 0.21  5.84 -0.38 0.01 +0.15 +0.03 -0.06 -0.01 
NYX185250 4722.15 30.0 4.03 -0.37  78.3 0.4 0.17  4.27 -0.26 0.01 +0.01 +0.09 -0.07 +0.05 
NYX185250 4810.53 30.0 4.08 -0.15  80.7 0.4 0.16  4.12 -0.23 0.01 +0.01 +0.09 -0.07 +0.05 
NYX185250 4854.87 39.1 0.99 -0.38  63.4 0.4 0.16             0.00 +0.02 +0.13 -0.05 +0.07 
NYX185250 4883.68 39.1 1.08  0.07  77.9 0.5 0.16             0.01 +0.02 +0.13 -0.07 +0.07 
NYX185250 5200.41 39.1 0.99 -0.57  53.0 0.4 0.17             0.01 +0.02 +0.13 -0.03 +0.07 
NYX185250 5402.77 39.1 1.84 -0.31  16.1 0.5 0.16  1.60 -0.53 0.02 +0.00 +0.13 -0.01 +0.06 
NYX185250 5544.61 39.1 1.74 -1.09   7.0 0.6 0.14  1.82 -0.50 0.04 +0.01 +0.13 -0.00 +0.07 
NYX185250 5853.67 56.1 0.60 -1.01  91.6 0.4 0.18  1.64 -0.22 0.01 +0.04 +0.13 -0.08 +0.07 
NYX185250 6141.71 56.1 0.70 -0.08 142.3 0.4 0.21  1.65 -0.19 0.01 +0.04 +0.09 -0.09 +0.08 
NYX185250 6496.90 56.1 0.60 -0.38 138.0 0.5 0.22  1.75 -0.21 0.01 +0.05 +0.10 -0.09 +0.08 
NYX185250 6390.48 57.1 0.32 -1.41           0.17  0.33  0.02 0.04 -0.00 +0.11 -0.00 +0.07 
NYX195253 5682.63 11.0 2.10 -0.71  64.8 0.4 0.15  5.88 -0.12 0.01 +0.05 -0.02 -0.01 +0.01 
NYX195253 5688.20 11.0 2.10 -0.41  86.2 0.4 0.16  5.83 -0.09 0.01 +0.05 -0.04 -0.01 +0.01 
NYX195253 6154.23 11.0 2.10 -1.56  17.0 0.4 0.14  5.87 -0.13 0.01 +0.05 +0.01 -0.00 +0.01 
NYX195253 6160.75 11.0 2.10 -1.26  29.4 0.4 0.16  5.92 -0.17 0.01 +0.05 +0.00 -0.00 +0.01 
NYX195253 4571.10 12.0 0.00 -5.62 100.4 0.3 0.13  7.38 -0.11 0.01 +0.13 -0.00 -0.05 -0.01 
NYX195253 4702.99 12.0 4.35 -0.44 266.0 2.0 0.09             0.01 +0.06 -0.07 -0.00 +0.04 
NYX195253 5711.09 12.0 4.35 -1.72  90.1 0.5 0.18  7.43 -0.08 0.01 +0.05 -0.03 -0.03 -0.00 
NYX195253 6318.72 12.0 5.11 -2.02  31.3 0.5 0.18  7.49 -0.14 0.01 +0.04 +0.00 -0.00 +0.00 
NYX195253 6319.24 12.0 5.11 -2.24  21.3 0.7 0.18  7.51 -0.16 0.02 +0.04 +0.01 -0.00 +0.01 
NYX195253 6319.49 12.0 5.11 -2.72  14.4 0.9 0.25  7.48  0.14 0.03 +0.04 +0.01 -0.00 +0.01 
NYX195253 5665.55 14.0 4.92 -2.04  25.8 0.4 0.14  7.59 -0.43 0.01 +0.03 +0.02 -0.01 +0.01 
NYX195253 5684.48 14.0 4.95 -1.42  43.5 0.4 0.14  7.06 -0.14 0.01 +0.03 +0.01 -0.01 +0.01 
NYX195253 5690.43 14.0 4.93 -1.87  34.1 0.4 0.15  7.31 -0.14 0.01 +0.03 +0.02 -0.01 +0.01 
NYX195253 5701.10 14.0 4.93 -2.05  27.7 0.5 0.14  7.34 -0.13 0.01 +0.03 +0.02 -0.01 +0.01 
NYX195253 5772.15 14.0 5.08 -1.75  37.2 0.4 0.15  7.35 -0.09 0.01 +0.03 +0.02 -0.01 +0.01 
NYX195253 5948.55 14.0 5.08 -1.23  64.6 0.4 0.16  7.36 -0.12 0.01 +0.03 -0.00 -0.02 +0.01 
NYX195253 7698.97 19.0 0.00 -0.18 139.1 0.4 0.21  5.17 -0.04 0.01 +0.08 -0.07 -0.03 +0.01 
NYX195253 5867.56 20.0 2.93 -1.57  13.6 0.4 0.13  5.94 -0.06 0.01 +0.06 +0.01 -0.00 +0.01 
NYX195253 6122.22 20.0 1.89 -0.38 171.4 1.1 0.14  6.10 -0.06 0.01 +0.08 -0.07 -0.01 +0.03 
NYX195253 6162.17 20.0 1.90 -0.17 205.9 1.0 0.11  6.08 -0.03 0.01 +0.08 -0.07 -0.01 +0.03 
NYX195253 6166.44 20.0 2.52 -1.14  52.5 0.4 0.15  5.98 -0.06 0.01 +0.06 -0.01 -0.02 +0.00 
NYX195253 6169.04 20.0 2.52 -0.80  76.3 0.4 0.16  6.00 -0.00 0.01 +0.07 -0.04 -0.03 +0.00 
NYX195253 6439.07 20.0 2.53  0.39 150.7 1.3 0.16  6.06 -0.05 0.01 +0.07 -0.07 -0.03 +0.01 
NYX195253 6499.65 20.0 2.52 -0.82  69.8 0.4 0.16  6.05 -0.06 0.01 +0.06 -0.03 -0.03 -0.01 
NYX195253 6604.60 21.1 1.56 -1.26           0.13  2.75 -0.11 0.01 +0.01 +0.08 -0.01 +0.04 
NYX195253 4449.14 22.0 1.89  0.47  50.2 0.4 0.11             0.01 +0.09 +0.01 -0.03 +0.01 
NYX195253 4453.31 22.0 1.43 -0.03  53.7 0.4 0.11             0.01 +0.10 +0.01 -0.03 +0.01 
NYX195253 4453.70 22.0 1.87  0.10  35.4 0.4 0.11             0.01 +0.09 +0.01 -0.01 +0.02 
NYX195253 4465.81 22.0 1.74 -0.13  29.0 0.4 0.10             0.01 +0.09 +0.02 -0.01 +0.02 
NYX195253 4471.24 22.0 1.73 -0.15  33.1 0.4 0.10             0.01 +0.09 +0.01 -0.01 +0.02 
NYX195253 4512.73 22.0 0.83 -0.40  58.4 0.3 0.11  4.54 -0.10 0.01 +0.11 +0.00 -0.04 +0.01 
NYX195253 4518.02 22.0 0.82 -0.25  65.2 0.4 0.11  4.52 -0.06 0.01 +0.11 -0.00 -0.05 +0.01 
NYX195253 4527.30 22.0 0.81 -0.45  67.5 0.5 0.12             0.01 +0.11 -0.00 -0.05 +0.01 
NYX195253 4533.24 22.0 0.85  0.54  94.9 0.4 0.13             0.01 +0.11 -0.03 -0.06 +0.01 
NYX195253 4534.78 22.0 0.83  0.35  86.4 0.4 0.12             0.01 +0.11 -0.02 -0.06 +0.01 
NYX195253 4544.69 22.0 0.82 -0.45  79.2 0.5 0.14             0.01 +0.11 -0.01 -0.06 +0.01 
NYX195253 4548.76 22.0 0.82 -0.28  63.8 0.3 0.12             0.01 +0.11 +0.00 -0.04 +0.01 
NYX195253 4555.48 22.0 0.85 -0.40  56.2 0.4 0.11  4.52 -0.11 0.01 +0.11 +0.01 -0.04 +0.01 
NYX195253 4617.27 22.0 1.75  0.44  55.4 0.4 0.12  4.53 -0.08 0.01 +0.09 +0.00 -0.03 +0.01 
NYX195253 4623.10 22.0 1.74  0.16  44.5 0.4 0.12  4.58 -0.09 0.01 +0.09 +0.01 -0.02 +0.01 
NYX195253 4645.19 22.0 1.73 -0.51  15.3 0.4 0.10  4.57 -0.15 0.01 +0.09 +0.02 -0.00 +0.02 
NYX195253 4675.12 22.0 1.07 -1.29  21.5 0.4 0.12             0.01 +0.10 +0.02 -0.01 +0.02 
NYX195253 4820.41 22.0 1.50 -0.38  32.8 0.4 0.12  4.58 -0.07 0.01 +0.10 +0.01 -0.01 +0.02 
NYX195253 4840.87 22.0 0.90 -0.43  56.6 0.4 0.12  4.56 -0.08 0.01 +0.11 +0.01 -0.04 +0.01 
NYX195253 4870.12 22.0 2.25  0.44  30.9 0.5 0.11  4.58 -0.18 0.01 +0.08 +0.01 -0.01 +0.01 
NYX195253 4885.08 22.0 1.89  0.41  50.0 0.4 0.12             0.01 +0.09 +0.01 -0.03 +0.01 
NYX195253 4913.61 22.0 1.87  0.22  39.7 0.3 0.12  4.54 -0.10 0.01 +0.09 +0.01 -0.02 +0.01 
NYX195253 4919.86 22.0 2.16 -0.12  21.8 0.5 0.15             0.01 +0.08 +0.02 -0.01 +0.02 
NYX195253 4921.76 22.0 2.17  0.04  34.2 0.4 0.13             0.01 +0.08 +0.01 -0.01 +0.01 
NYX195253 4981.73 22.0 0.85  0.57 100.4 0.3 0.14             0.01 +0.11 -0.03 -0.06 +0.01 
NYX195253 4991.07 22.0 0.83  0.45  98.9 0.4 0.14             0.01 +0.11 -0.03 -0.06 +0.01 
NYX195253 4997.10 22.0 0.00 -2.07  25.4 0.4 0.12  4.56 -0.07 0.01 +0.13 +0.02 -0.01 +0.02 
NYX195253 4999.50 22.0 0.82  0.32  93.2 0.4 0.14  4.53 -0.06 0.01 +0.11 -0.03 -0.06 +0.00 
NYX195253 5009.65 22.0 0.02 -2.20  19.1 0.4 0.12  4.59 -0.12 0.01 +0.12 +0.02 -0.01 +0.02 
NYX195253 5016.16 22.0 0.85 -0.48  54.8 0.4 0.11             0.01 +0.11 +0.00 -0.03 +0.01 
NYX195253 5020.03 22.0 0.83 -0.33  66.9 0.4 0.12             0.01 +0.11 -0.01 -0.05 +0.00 
NYX195253 5022.87 22.0 0.82 -0.33  65.2 0.3 0.12             0.01 +0.11 -0.00 -0.04 +0.00 
NYX195253 5024.84 22.0 0.82 -0.53  58.0 0.3 0.12  4.59 -0.09 0.01 +0.11 +0.00 -0.04 +0.01 
NYX195253 5039.96 22.0 0.02 -1.08  69.4 0.3 0.12  4.55 -0.05 0.01 +0.12 -0.01 -0.05 -0.00 
NYX195253 5145.46 22.0 1.46 -0.54  26.2 0.4 0.13  4.58 -0.12 0.01 +0.10 +0.01 -0.01 +0.02 
NYX195253 5192.97 22.0 0.02 -0.95  73.1 0.4 0.12  4.58 -0.13 0.01 +0.13 -0.01 -0.06 -0.01 
NYX195253 5210.38 22.0 0.05 -0.82  80.8 0.3 0.14  4.59 -0.06 0.01 +0.13 -0.01 -0.06 -0.01 
NYX195253 5219.70 22.0 0.02 -2.22  19.5 0.4 0.13  4.61 -0.12 0.01 +0.12 +0.02 -0.01 +0.02 
NYX195253 5490.15 22.0 1.46 -0.84  15.7 0.4 0.12  4.54 -0.10 0.01 +0.10 +0.02 -0.00 +0.02 
NYX195253 5866.45 22.0 1.07 -0.79  35.2 0.4 0.12  4.62 -0.14 0.01 +0.10 +0.01 -0.01 +0.01 
NYX195253 5918.55 22.0 1.07 -1.46   5.5 0.3 0.10             0.03 +0.10 +0.02 -0.00 +0.02 
NYX195253 5937.84 22.0 1.07 -1.89   4.2 0.3 0.14             0.04 +0.10 +0.02 -0.00 +0.02 
NYX195253 5965.82 22.0 1.88 -0.41  18.3 0.4 0.12  4.57 -0.07 0.01 +0.09 +0.01 -0.01 +0.01 
NYX195253 5978.58 22.0 1.87 -0.50  17.3 0.4 0.13             0.01 +0.09 +0.01 -0.01 +0.01 
NYX195253 6064.62 22.0 1.05 -1.94   7.2 0.4 0.16             0.03 +0.10 +0.01 -0.00 +0.02 
NYX195253 6091.17 22.0 2.27 -0.32  13.1 0.6 0.16  4.63 -0.01 0.02 +0.08 +0.01 -0.00 +0.01 
NYX195253 6303.77 22.0 1.44 -1.57   5.0 0.5 0.13  4.64 -0.10 0.04 +0.10 +0.02 -0.00 +0.02 
NYX195253 6021.82 25.0 3.07 -0.05           0.11  4.76 -0.31 0.04 +0.07 +0.05 +0.03 +0.01 
NYX195253 5778.45 26.0 2.59 -3.43   9.1 0.4 0.11  6.92 -0.19 0.02 +0.09 +0.02 -0.00 +0.02 
NYX195253 5855.08 26.0 4.61 -1.48   8.1 0.3 0.12  6.96 -0.22 0.02 +0.05 +0.01 -0.00 +0.01 
NYX195253 6027.05 26.0 4.08 -1.09  43.2 0.4 0.14  7.00 -0.14 0.01 +0.06 +0.00 -0.02 +0.01 
NYX195253 6136.99 26.0 2.20 -2.95  45.3 0.4 0.14  7.02 -0.18 0.01 +0.10 +0.01 -0.02 +0.01 
NYX195253 6151.62 26.0 2.18 -3.29  28.6 0.3 0.13  6.97 -0.17 0.01 +0.10 +0.01 -0.01 +0.01 
NYX195253 6165.36 26.0 4.14 -1.47  21.9 0.4 0.13  6.97 -0.17 0.01 +0.06 +0.01 -0.01 +0.01 
NYX195253 6173.33 26.0 2.22 -2.88  46.6 0.3 0.14  6.98 -0.15 0.01 +0.10 +0.01 -0.03 +0.01 
NYX195253 6213.43 26.0 2.22 -2.48  60.8 0.4 0.15  6.92 -0.18 0.01 +0.10 -0.00 -0.04 -0.00 
NYX195253 6271.28 26.0 3.33 -2.70   9.2 0.3 0.13  6.94 -0.20 0.02 +0.07 +0.02 -0.00 +0.02 
NYX195253 6322.69 26.0 2.59 -2.43  56.8 0.4 0.16  7.03 -0.07 0.01 +0.09 -0.00 -0.04 -0.00 
NYX195253 6335.33 26.0 2.20 -2.18  76.8 0.4 0.16  6.87 -0.12 0.01 +0.10 -0.02 -0.05 -0.01 
NYX195253 6411.65 26.0 3.65 -0.60  87.6 0.5 0.17  6.89 -0.17 0.01 +0.08 -0.04 -0.04 +0.01 
NYX195253 6518.37 26.0 2.83 -2.44  34.6 0.4 0.15             0.01 +0.09 +0.01 -0.01 +0.01 
NYX195253 6581.21 26.0 1.49 -4.68   8.3 0.4 0.14  7.01 -0.24 0.02 +0.11 +0.02 -0.00 +0.02 
NYX195253 6593.87 26.0 2.43 -2.42  61.5 0.4 0.16  7.02 -0.14 0.01 +0.09 -0.01 -0.04 -0.00 
NYX195253 6609.11 26.0 2.56 -2.69  40.6 0.3 0.14  7.01 -0.17 0.01 +0.09 +0.01 -0.02 +0.01 
NYX195253 6739.52 26.0 1.56 -4.79   6.2 0.3 0.15  6.89 -0.08 0.03 +0.11 +0.02 -0.00 +0.02 
NYX195253 6810.26 26.0 4.61 -0.99  26.4 0.4 0.17  6.98 -0.13 0.01 +0.05 +0.00 -0.01 +0.01 
NYX195253 6828.59 26.0 4.64 -0.82  29.7 0.4 0.16  6.98 -0.18 0.01 +0.05 +0.00 -0.01 +0.01 
NYX195253 6837.01 26.0 4.59 -1.69   8.2 0.4 0.20  7.01 -0.10 0.03 +0.05 +0.01 -0.00 +0.01 
NYX195253 6843.66 26.0 4.55 -0.73  34.7 0.3 0.17  6.88 -0.15 0.01 +0.05 -0.00 -0.01 +0.01 
NYX195253 5991.37 26.1 3.15 -3.54  21.2 0.5 0.14  6.99 -0.14 0.01 -0.02 +0.09 -0.01 +0.04 
NYX195253 6084.10 26.1 3.20 -3.79  11.6 0.4 0.12  6.92 -0.13 0.02 -0.02 +0.09 -0.00 +0.04 
NYX195253 6149.25 26.1 3.89 -2.69  23.4 0.4 0.14  6.96 -0.18 0.01 -0.03 +0.08 -0.01 +0.03 
NYX195253 6247.56 26.1 3.89 -2.30  40.2 0.4 0.15  6.97 -0.15 0.01 -0.04 +0.07 -0.02 +0.03 
NYX195253 6432.68 26.1 2.89 -3.57  28.7 0.5 0.17             0.01 -0.02 +0.09 -0.01 +0.04 
NYX195253 6456.38 26.1 3.90 -2.05  50.3 0.4 0.16  6.98 -0.18 0.01 -0.04 +0.07 -0.03 +0.03 
NYX195253 4470.48 28.0 3.40 -0.30  58.5 0.4 0.11  5.68 -0.19 0.01 +0.07 -0.00 -0.04 +0.02 
NYX195253 4604.99 28.0 3.48 -0.24  60.5 0.4 0.12             0.01 +0.07 -0.00 -0.04 +0.02 
NYX195253 4686.21 28.0 3.59 -0.59  39.1 0.4 0.11  5.67 -0.14 0.01 +0.06 +0.01 -0.02 +0.02 
NYX195253 4756.52 28.0 3.48 -0.27  58.9 0.4 0.12  5.63 -0.10 0.01 +0.07 -0.00 -0.04 +0.01 
NYX195253 4786.53 28.0 3.42 -0.18  69.2 0.3 0.13             0.01 +0.07 -0.01 -0.04 +0.01 
NYX195253 4831.18 28.0 3.60 -0.32  52.6 0.3 0.12  5.68 -0.12 0.01 +0.06 +0.00 -0.03 +0.01 
NYX195253 4866.27 28.0 3.54 -0.22  52.3 0.4 0.12             0.01 +0.06 +0.01 -0.03 +0.01 
NYX195253 4873.44 28.0 3.70 -0.38  42.5 0.4 0.12             0.01 +0.06 +0.01 -0.02 +0.01 
NYX195253 4980.17 28.0 3.60  0.07  73.9 0.4 0.14             0.01 +0.07 -0.02 -0.04 +0.02 
NYX195253 4998.22 28.0 3.60 -0.70  33.0 0.4 0.12  5.64 -0.14 0.01 +0.06 +0.02 -0.01 +0.02 
NYX195253 5017.58 28.0 3.54 -0.03  67.1 0.4 0.13  5.65 -0.15 0.01 +0.07 -0.01 -0.04 +0.01 
NYX195253 5035.36 28.0 3.63  0.29  74.2 0.3 0.13             0.01 +0.07 -0.02 -0.04 +0.01 
NYX195253 5137.07 28.0 1.68 -1.94  75.7 0.4 0.14             0.01 +0.10 -0.01 -0.06 +0.01 
NYX195253 5476.90 28.0 1.82 -0.78 116.3 0.4 0.17             0.01 +0.10 -0.04 -0.06 +0.02 
NYX195253 5587.86 28.0 1.93 -2.39  37.7 0.3 0.12             0.01 +0.09 +0.02 -0.02 +0.02 
NYX195253 5754.66 28.0 1.93 -2.22  52.8 0.3 0.14             0.01 +0.09 +0.01 -0.03 +0.01 
NYX195253 6007.31 28.0 1.68 -3.40  13.8 0.5 0.15  5.76 -0.08 0.02 +0.10 +0.03 -0.01 +0.02 
NYX195253 6108.12 28.0 1.68 -2.60  44.0 0.4 0.15  5.84 -0.19 0.01 +0.10 +0.02 -0.02 +0.01 
NYX195253 6177.24 28.0 1.82 -3.46   7.4 0.4 0.13  5.70 -0.12 0.02 +0.09 +0.03 -0.00 +0.02 
NYX195253 6191.17 28.0 1.68 -2.47  52.9 0.4 0.15             0.01 +0.10 +0.01 -0.03 +0.01 
NYX195253 6223.98 28.0 4.10 -0.91  13.5 0.4 0.16  5.76 -0.14 0.02 +0.05 +0.02 -0.00 +0.01 
NYX195253 6378.25 28.0 4.15 -0.82  13.9 0.3 0.14  5.74 -0.16 0.01 +0.05 +0.02 -0.00 +0.01 
NYX195253 6767.77 28.0 1.82 -2.14  61.2 0.4 0.16  5.72 -0.03 0.01 +0.09 +0.00 -0.04 -0.01 
NYX195253 4722.15 30.0 4.03 -0.37  56.5 0.3 0.12  4.36 -0.27 0.01 +0.02 +0.04 -0.05 +0.03 
NYX195253 4810.53 30.0 4.08 -0.15  62.1 0.3 0.12  4.28 -0.22 0.01 +0.02 +0.03 -0.06 +0.02 
NYX195253 4854.87 39.1 0.99 -0.38  35.2 0.6 0.12  1.58 -0.08 0.01 +0.02 +0.09 -0.03 +0.05 
NYX195253 4883.68 39.1 1.08  0.07  48.1 0.3 0.12  1.53 -0.06 0.01 +0.02 +0.08 -0.05 +0.04 
NYX195253 5200.41 39.1 0.99 -0.57  28.2 0.4 0.13  1.48  0.01 0.01 +0.02 +0.09 -0.02 +0.05 
NYX195253 5853.67 56.1 0.60 -1.01  50.0 0.3 0.13  1.60 -0.12 0.01 +0.03 +0.07 -0.05 +0.05 
NYX195253 6141.71 56.1 0.70 -0.08  91.6 0.3 0.15  1.74 -0.20 0.01 +0.03 +0.04 -0.07 +0.05 
NYX195253 6496.90 56.1 0.60 -0.38  83.1 0.3 0.14  1.70 -0.16 0.01 +0.03 +0.04 -0.07 +0.05 
NYX201634 5682.63 11.0 2.10 -0.71  79.5 0.3 0.15  6.13 -0.51 0.01 +0.08 -0.03 -0.02 +0.00 
NYX201634 5688.20 11.0 2.10 -0.41  99.8 0.4 0.15  5.99 -0.34 0.01 +0.09 -0.06 -0.03 +0.01 
NYX201634 6154.23 11.0 2.10 -1.56  25.7 0.3 0.14  5.84 -0.30 0.01 +0.07 +0.00 -0.00 -0.00 
NYX201634 6160.75 11.0 2.10 -1.26  42.4 0.4 0.15  5.89 -0.33 0.01 +0.07 -0.00 -0.01 -0.00 
NYX201634 4571.10 12.0 0.00 -5.62 153.5 0.4 0.17             0.01 +0.18 -0.05 -0.09 +0.03 
NYX201634 5711.09 12.0 4.35 -1.72 103.9 0.4 0.17  7.63 -0.41 0.01 +0.08 -0.03 -0.04 -0.00 
NYX201634 6318.72 12.0 5.11 -2.02  38.4 0.5 0.17  7.52 -0.35 0.01 +0.05 +0.01 -0.01 +0.00 
NYX201634 6319.24 12.0 5.11 -2.24  27.3 0.5 0.18  7.51 -0.34 0.01 +0.05 +0.01 -0.01 +0.01 
NYX201634 6319.49 12.0 5.11 -2.72  11.2 0.5 0.16  7.53 -0.37 0.02 +0.04 +0.01 -0.00 +0.01 
NYX201634 5665.55 14.0 4.92 -2.04  40.3 0.5 0.16             0.01 -0.00 +0.06 -0.01 +0.04 
NYX201634 5684.48 14.0 4.95 -1.42  50.7 0.4 0.14             0.01 -0.01 +0.06 -0.02 +0.03 
NYX201634 5690.43 14.0 4.93 -1.87  41.7 0.4 0.14  7.35 -0.30 0.01 -0.01 +0.06 -0.01 +0.03 
NYX201634 5701.10 14.0 4.93 -2.05  33.3 0.5 0.14  7.36 -0.31 0.01 -0.00 +0.06 -0.01 +0.03 
NYX201634 5772.15 14.0 5.08 -1.75  43.0 0.3 0.15  7.48 -0.36 0.01 -0.01 +0.06 -0.01 +0.03 
NYX201634 5948.55 14.0 5.08 -1.23  70.1 0.3 0.16  7.49 -0.36 0.01 -0.01 +0.05 -0.03 +0.04 
NYX201634 7698.97 19.0 0.00 -0.18 163.1 0.4 0.22  4.97 -0.02 0.00 +0.12 -0.10 -0.04 +0.02 
NYX201634 5867.56 20.0 2.93 -1.57  24.9 0.3 0.13  5.89 -0.15 0.01 +0.08 +0.00 -0.01 +0.00 
NYX201634 6122.22 20.0 1.89 -0.38 190.4 1.2 0.16  5.95 -0.07 0.01 +0.12 -0.12 -0.02 +0.05 
NYX201634 6162.17 20.0 1.90 -0.17 220.7 1.1 0.15  5.95 -0.09 0.01 +0.12 -0.13 -0.02 +0.06 
NYX201634 6166.44 20.0 2.52 -1.14  75.7 0.3 0.15  6.00 -0.14 0.01 +0.11 -0.03 -0.04 -0.01 
NYX201634 6169.04 20.0 2.52 -0.80  93.7 0.3 0.16  6.06 -0.19 0.01 +0.11 -0.06 -0.05 -0.00 
NYX201634 6439.07 20.0 2.53  0.39 160.2 1.4 0.18  5.94 -0.11 0.01 +0.10 -0.10 -0.04 +0.03 
NYX201634 6499.65 20.0 2.52 -0.82  90.9 0.3 0.16  6.02 -0.13 0.01 +0.11 -0.03 -0.06 -0.02 
NYX201634 6604.60 21.1 1.56 -1.26           0.13  2.45 -0.01 0.01 -0.03 +0.12 -0.02 +0.06 
NYX201634 5866.45 22.0 1.07 -0.79  79.4 0.3 0.14  4.89 -0.42 0.01 +0.17 -0.01 -0.06 -0.03 
NYX201634 5903.29 22.0 1.07 -2.15  18.9 0.5 0.14  4.71 -0.21 0.01 +0.15 +0.00 -0.00 -0.00 
NYX201634 5937.84 22.0 1.07 -1.89  23.4 0.3 0.13  4.66 -0.29 0.01 +0.15 +0.00 -0.01 -0.00 
NYX201634 5965.82 22.0 1.88 -0.41  48.7 0.3 0.14  4.77 -0.37 0.01 +0.14 +0.00 -0.02 -0.01 
NYX201634 5978.58 22.0 1.87 -0.50  44.3 0.4 0.13  4.65 -0.27 0.01 +0.13 -0.00 -0.02 -0.01 
NYX201634 6064.62 22.0 1.05 -1.94  25.3 0.3 0.12  4.76 -0.32 0.01 +0.15 +0.00 -0.01 -0.00 
NYX201634 6091.17 22.0 2.27 -0.32  27.4 0.5 0.14  4.54 -0.23 0.01 +0.12 +0.00 -0.01 -0.00 
NYX201634 6092.79 22.0 1.89 -1.38   9.8 0.5 0.12  4.63 -0.27 0.02 +0.12 +0.00 -0.00 +0.00 
NYX201634 6303.77 22.0 1.44 -1.57  22.0 0.5 0.13  4.75 -0.32 0.01 +0.14 +0.00 -0.01 -0.00 
NYX201634 6336.10 22.0 1.44 -1.69  16.0 0.4 0.14  4.69 -0.31 0.01 +0.14 +0.01 -0.01 -0.00 
NYX201634 6395.47 22.0 1.50 -2.54   2.8 0.3 0.09  4.70 -0.24 0.04 +0.14 +0.01 -0.00 +0.00 
NYX201634 6531.42 23.0 1.22 -0.85           0.12  3.38 -0.21 0.02 +0.12 -0.01 -0.00 -0.01 
NYX201634 6021.82 25.0 3.07 -0.05           0.12  4.54 -0.34 0.03 +0.18 +0.07 +0.03 -0.00 
NYX201634 5778.45 26.0 2.59 -3.43  26.5 0.4 0.12  6.87 -0.33 0.01 +0.10 +0.03 -0.01 +0.02 
NYX201634 5855.08 26.0 4.61 -1.48  14.0 0.3 0.12  6.87 -0.31 0.01 +0.05 +0.03 -0.00 +0.02 
NYX201634 6027.05 26.0 4.08 -1.09  58.9 0.4 0.15  6.90 -0.23 0.01 +0.08 +0.02 -0.04 +0.01 
NYX201634 6120.25 26.0 0.92 -5.97  13.7 0.4 0.14  6.98 -0.32 0.01 +0.15 +0.04 -0.01 +0.02 
NYX201634 6136.99 26.0 2.20 -2.95  77.7 0.3 0.15  7.03 -0.36 0.01 +0.13 +0.02 -0.06 +0.00 
NYX201634 6151.62 26.0 2.18 -3.29  61.3 0.3 0.14  6.97 -0.35 0.01 +0.13 +0.03 -0.04 +0.01 
NYX201634 6165.36 26.0 4.14 -1.47  35.4 0.4 0.13  6.91 -0.31 0.01 +0.07 +0.03 -0.02 +0.01 
NYX201634 6173.33 26.0 2.22 -2.88  76.5 0.3 0.14  7.00 -0.39 0.01 +0.13 +0.02 -0.06 +0.00 
NYX201634 6213.43 26.0 2.22 -2.48  93.8 0.4 0.17  6.90 -0.31 0.01 +0.13 +0.01 -0.07 +0.00 
NYX201634 6271.28 26.0 3.33 -2.70  25.1 0.4 0.15  6.83 -0.20 0.01 +0.09 +0.03 -0.01 +0.02 
NYX201634 6322.69 26.0 2.59 -2.43  81.0 0.4 0.17  7.09 -0.40 0.01 +0.12 +0.02 -0.07 +0.00 
NYX201634 6335.33 26.0 2.20 -2.18 107.4 0.4 0.17  6.86 -0.35 0.01 +0.13 +0.01 -0.08 +0.00 
NYX201634 6411.65 26.0 3.65 -0.60 104.7 0.4 0.17  6.83 -0.29 0.01 +0.10 -0.04 -0.06 +0.03 
NYX201634 6518.37 26.0 2.83 -2.44  61.8 0.4 0.15  6.88 -0.33 0.01 +0.11 +0.03 -0.04 +0.01 
NYX201634 6581.21 26.0 1.49 -4.68  34.5 0.4 0.16  6.99 -0.40 0.01 +0.14 +0.04 -0.01 +0.02 
NYX201634 6593.87 26.0 2.43 -2.42  92.0 0.3 0.17  7.11 -0.40 0.01 +0.13 +0.01 -0.07 +0.00 
NYX201634 6609.11 26.0 2.56 -2.69  73.3 0.3 0.16  7.12 -0.40 0.01 +0.12 +0.02 -0.06 +0.00 
NYX201634 6739.52 26.0 1.56 -4.79  23.4 0.3 0.15  6.80 -0.27 0.01 +0.13 +0.04 -0.01 +0.02 
NYX201634 6810.26 26.0 4.61 -0.99  37.6 0.3 0.17  6.92 -0.26 0.01 +0.06 +0.02 -0.02 +0.01 
NYX201634 6828.59 26.0 4.64 -0.82  41.2 0.3 0.17  6.87 -0.26 0.01 +0.06 +0.02 -0.02 +0.01 
NYX201634 6837.01 26.0 4.59 -1.69  12.4 0.3 0.18  6.93 -0.27 0.01 +0.05 +0.03 -0.00 +0.02 
NYX201634 6843.66 26.0 4.55 -0.73  47.4 0.3 0.17  6.80 -0.25 0.01 +0.06 +0.02 -0.03 +0.01 
NYX201634 5991.37 26.1 3.15 -3.54  24.9 0.5 0.16  7.04 -0.37 0.01 -0.07 +0.15 -0.01 +0.07 
NYX201634 6084.10 26.1 3.20 -3.79  13.3 0.4 0.14  7.02 -0.44 0.02 -0.06 +0.15 -0.01 +0.07 
NYX201634 6113.32 26.1 3.22 -4.14   7.7 0.4 0.15  7.11 -0.45 0.02 -0.06 +0.15 -0.00 +0.07 
NYX201634 6149.25 26.1 3.89 -2.69  23.9 0.4 0.15  7.05 -0.44 0.01 -0.08 +0.15 -0.01 +0.07 
NYX201634 6247.56 26.1 3.89 -2.30  36.6 0.4 0.15  6.93 -0.34 0.01 -0.09 +0.15 -0.02 +0.07 
NYX201634 6432.68 26.1 2.89 -3.57  32.8 0.4 0.17  7.05 -0.43 0.01 -0.07 +0.16 -0.02 +0.08 
NYX201634 6456.38 26.1 3.90 -2.05  45.9 0.4 0.16  6.94 -0.36 0.01 -0.10 +0.15 -0.03 +0.08 
NYX201634 5587.86 28.0 1.93 -2.39  66.2 0.3 0.13  5.78 -0.36 0.01 +0.10 +0.05 -0.06 +0.02 
NYX201634 6007.31 28.0 1.68 -3.40  37.7 0.4 0.15  5.76 -0.31 0.01 +0.10 +0.06 -0.02 +0.03 
NYX201634 6108.12 28.0 1.68 -2.60  80.4 0.4 0.16             0.01 +0.11 +0.04 -0.07 +0.02 
NYX201634 6177.24 28.0 1.82 -3.46  21.2 0.3 0.13  5.72 -0.42 0.01 +0.09 +0.06 -0.01 +0.03 
NYX201634 6223.98 28.0 4.10 -0.91  19.3 0.4 0.15  5.75 -0.40 0.01 +0.04 +0.05 -0.01 +0.03 
NYX201634 6378.25 28.0 4.15 -0.82  24.0 0.4 0.15  5.78 -0.33 0.01 +0.04 +0.04 -0.01 +0.03 
NYX201634 6767.77 28.0 1.82 -2.14  90.2 0.4 0.17  5.84 -0.35 0.01 +0.11 +0.04 -0.09 +0.01 
NYX201634 4722.15 30.0 4.03 -0.37  63.6 0.4 0.13  4.27 -0.25 0.01 -0.03 +0.09 -0.07 +0.06 
NYX201634 4810.53 30.0 4.08 -0.15  65.4 0.4 0.12  4.12 -0.22 0.01 -0.03 +0.08 -0.07 +0.06 
NYX201634 4854.87 39.1 0.99 -0.38  62.7 0.3 0.13             0.01 +0.01 +0.13 -0.09 +0.07 
NYX201634 4883.68 39.1 1.08  0.07  72.8 0.4 0.13             0.01 +0.01 +0.12 -0.11 +0.07 
NYX201634 5200.41 39.1 0.99 -0.57  55.1 0.5 0.13             0.01 +0.00 +0.13 -0.06 +0.07 
NYX201634 5289.82 39.1 1.03 -1.85   7.2 0.4 0.11  1.61 -0.22 0.03 -0.00 +0.14 -0.00 +0.08 
NYX201634 5544.61 39.1 1.74 -1.09   9.6 0.4 0.12  1.82 -0.24 0.02 -0.02 +0.13 -0.01 +0.07 
NYX201634 5728.89 39.1 1.84 -1.12   5.5 0.4 0.12  1.52 -0.08 0.03 -0.02 +0.13 -0.00 +0.07 
NYX201634 5853.67 56.1 0.60 -1.01  75.8 0.3 0.14  1.64 -0.19 0.01 +0.02 +0.10 -0.10 +0.07 
NYX201634 6141.71 56.1 0.70 -0.08 121.6 0.3 0.17  1.65 -0.19 0.00 +0.02 +0.06 -0.07 +0.10 
NYX201634 6496.90 56.1 0.60 -0.38 116.8 0.3 0.17  1.75 -0.21 0.01 +0.03 +0.06 -0.08 +0.10 
NYX201634 6390.48 57.1 0.32 -1.41           0.12  0.33  0.07 0.03 -0.02 +0.13 +0.00 +0.08 
NYX201856 5682.63 11.0 2.10 -0.71  59.3 0.4 0.14  5.88 -0.29 0.01 +0.03 -0.01 -0.01 +0.02 
NYX201856 5688.20 11.0 2.10 -0.41  80.3 0.4 0.14  5.83 -0.26 0.01 +0.04 -0.02 -0.01 +0.03 
NYX201856 6154.23 11.0 2.10 -1.56  14.1 0.4 0.12  5.87 -0.32 0.01 +0.03 -0.00 -0.00 +0.01 
NYX201856 6160.75 11.0 2.10 -1.26  25.4 0.4 0.13  5.92 -0.36 0.01 +0.03 -0.00 -0.00 +0.01 
NYX201856 4571.10 12.0 0.00 -5.62 105.9 0.4 0.13  7.38 -0.18 0.01 +0.09 -0.01 -0.05 +0.01 
NYX201856 4702.99 12.0 4.35 -0.44 257.3 1.9 0.09             0.01 +0.05 -0.07 -0.00 +0.05 
NYX201856 5711.09 12.0 4.35 -1.72  89.6 0.5 0.17  7.43 -0.17 0.01 +0.05 -0.01 -0.02 +0.02 
NYX201856 6318.72 12.0 5.11 -2.02  33.1 0.6 0.18  7.49 -0.18 0.01 +0.02 +0.00 -0.00 +0.01 
NYX201856 6319.24 12.0 5.11 -2.24  21.7 0.8 0.19  7.51 -0.23 0.02 +0.02 +0.00 -0.00 +0.01 
NYX201856 5665.55 14.0 4.92 -2.04  22.3 0.4 0.14  7.59 -0.59 0.01 +0.01 +0.02 -0.00 +0.02 
NYX201856 5684.48 14.0 4.95 -1.42  40.1 0.4 0.13  7.06 -0.26 0.01 +0.01 +0.02 -0.01 +0.03 
NYX201856 5690.43 14.0 4.93 -1.87  31.2 0.4 0.13  7.31 -0.26 0.01 +0.01 +0.02 -0.01 +0.02 
NYX201856 5701.10 14.0 4.93 -2.05  23.8 0.6 0.14  7.34 -0.28 0.01 +0.01 +0.02 -0.00 +0.02 
NYX201856 5772.15 14.0 5.08 -1.75  30.4 0.4 0.13  7.35 -0.28 0.01 +0.01 +0.02 -0.01 +0.02 
NYX201856 5948.55 14.0 5.08 -1.23  59.1 0.4 0.15  7.36 -0.27 0.01 +0.02 +0.02 -0.01 +0.03 
NYX201856 7698.97 19.0 0.00 -0.18 139.5 0.5 0.20  5.17 -0.18 0.01 +0.07 -0.04 -0.02 +0.03 
NYX201856 5867.56 20.0 2.93 -1.57  12.4 0.4 0.11  5.94 -0.21 0.01 +0.03 -0.01 -0.00 +0.01 
NYX201856 6122.22 20.0 1.89 -0.38 176.4 1.2 0.14  6.10 -0.18 0.01 +0.07 -0.06 -0.01 +0.05 
NYX201856 6162.17 20.0 1.90 -0.17 206.4 1.1 0.12  6.08 -0.19 0.01 +0.07 -0.07 -0.01 +0.05 
NYX201856 6166.44 20.0 2.52 -1.14  52.8 0.4 0.13  5.98 -0.16 0.01 +0.05 -0.01 -0.02 +0.02 
NYX201856 6169.04 20.0 2.52 -0.80  73.5 0.3 0.14  6.00 -0.16 0.01 +0.05 -0.02 -0.02 +0.03 
NYX201856 6439.07 20.0 2.53  0.39 151.3 1.3 0.15  6.06 -0.16 0.01 +0.06 -0.05 -0.02 +0.04 
NYX201856 6499.65 20.0 2.52 -0.82  69.7 0.3 0.15  6.05 -0.15 0.01 +0.06 -0.01 -0.03 +0.01 
NYX201856 6604.60 21.1 1.56 -1.26           0.12  2.75 -0.25 0.01 -0.00 +0.07 -0.00 +0.05 
NYX201856 4449.14 22.0 1.89  0.47  53.9 0.4 0.11             0.01 +0.05 -0.01 -0.03 +0.01 
NYX201856 4453.31 22.0 1.43 -0.03  58.0 0.4 0.11             0.01 +0.06 -0.01 -0.04 +0.01 
NYX201856 4453.70 22.0 1.87  0.10  42.5 0.5 0.12             0.01 +0.05 -0.01 -0.02 +0.01 
NYX201856 4465.81 22.0 1.74 -0.13  30.6 0.4 0.09             0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 4471.24 22.0 1.73 -0.15  34.4 0.4 0.10             0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 4512.73 22.0 0.83 -0.40  61.1 0.3 0.10  4.54 -0.18 0.01 +0.07 -0.01 -0.04 +0.01 
NYX201856 4518.02 22.0 0.82 -0.25  68.3 0.3 0.11  4.52 -0.11 0.01 +0.07 -0.02 -0.05 +0.02 
NYX201856 4527.30 22.0 0.81 -0.45  71.4 0.5 0.11             0.01 +0.07 -0.02 -0.05 +0.02 
NYX201856 4533.24 22.0 0.85  0.54  97.8 0.3 0.13             0.01 +0.08 -0.04 -0.05 +0.03 
NYX201856 4534.78 22.0 0.83  0.35  89.4 0.3 0.12             0.01 +0.08 -0.04 -0.06 +0.03 
NYX201856 4544.69 22.0 0.82 -0.45  84.8 0.4 0.14             0.01 +0.07 -0.03 -0.05 +0.02 
NYX201856 4548.76 22.0 0.82 -0.28  65.7 0.3 0.11             0.01 +0.07 -0.02 -0.05 +0.01 
NYX201856 4555.48 22.0 0.85 -0.40  61.1 0.4 0.11  4.52 -0.14 0.01 +0.07 -0.01 -0.04 +0.01 
NYX201856 4617.27 22.0 1.75  0.44  55.6 0.4 0.11  4.53 -0.20 0.01 +0.06 -0.01 -0.04 +0.01 
NYX201856 4623.10 22.0 1.74  0.16  45.5 0.4 0.11  4.58 -0.22 0.01 +0.05 -0.01 -0.02 +0.01 
NYX201856 4645.19 22.0 1.73 -0.51  18.2 0.4 0.10  4.57 -0.22 0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 4675.12 22.0 1.07 -1.29  23.2 0.4 0.11             0.01 +0.06 -0.01 -0.01 +0.01 
NYX201856 4820.41 22.0 1.50 -0.38  34.6 0.4 0.10  4.58 -0.20 0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 4840.87 22.0 0.90 -0.43  58.9 0.4 0.11  4.56 -0.18 0.01 +0.07 -0.01 -0.04 +0.01 
NYX201856 4870.12 22.0 2.25  0.44  37.2 0.4 0.12  4.58 -0.18 0.01 +0.05 -0.01 -0.02 +0.01 
NYX201856 4885.08 22.0 1.89  0.41  51.3 0.4 0.11             0.01 +0.06 -0.01 -0.03 +0.01 
NYX201856 4913.61 22.0 1.87  0.22  43.9 0.3 0.12  4.54 -0.16 0.01 +0.05 -0.01 -0.02 +0.01 
NYX201856 4919.86 22.0 2.16 -0.12  23.1 0.5 0.13             0.01 +0.04 -0.01 -0.01 +0.01 
NYX201856 4921.76 22.0 2.17  0.04  35.6 0.4 0.13             0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 4981.73 22.0 0.85  0.57 105.3 0.3 0.14             0.01 +0.08 -0.04 -0.05 +0.03 
NYX201856 4991.07 22.0 0.83  0.45 101.7 0.4 0.14             0.01 +0.08 -0.04 -0.05 +0.03 
NYX201856 4997.10 22.0 0.00 -2.07  30.6 0.4 0.11  4.56 -0.19 0.01 +0.07 -0.01 -0.01 +0.01 
NYX201856 4999.50 22.0 0.82  0.32  96.1 0.4 0.14  4.53 -0.14 0.01 +0.08 -0.04 -0.05 +0.02 
NYX201856 5009.65 22.0 0.02 -2.20  24.0 0.4 0.11  4.59 -0.22 0.01 +0.07 -0.01 -0.01 +0.01 
NYX201856 5016.16 22.0 0.85 -0.48  59.9 0.3 0.11             0.01 +0.07 -0.01 -0.04 +0.01 
NYX201856 5020.03 22.0 0.83 -0.33  71.2 0.4 0.12             0.01 +0.08 -0.01 -0.05 +0.01 
NYX201856 5022.87 22.0 0.82 -0.33  66.4 0.3 0.11             0.01 +0.07 -0.01 -0.05 +0.01 
NYX201856 5024.84 22.0 0.82 -0.53  62.0 0.3 0.11  4.59 -0.16 0.01 +0.07 -0.01 -0.04 +0.01 
NYX201856 5039.96 22.0 0.02 -1.08  71.3 0.4 0.11  4.55 -0.17 0.01 +0.09 -0.01 -0.05 +0.01 
NYX201856 5145.46 22.0 1.46 -0.54  29.8 0.4 0.12  4.58 -0.21 0.01 +0.06 -0.01 -0.01 +0.01 
NYX201856 5192.97 22.0 0.02 -0.95  78.4 0.4 0.12  4.58 -0.17 0.01 +0.09 -0.01 -0.06 +0.01 
NYX201856 5210.38 22.0 0.05 -0.82  88.4 0.3 0.14  4.59 -0.03 0.01 +0.09 -0.03 -0.06 +0.01 
NYX201856 5219.70 22.0 0.02 -2.22  23.8 0.4 0.11  4.61 -0.25 0.01 +0.07 -0.01 -0.01 +0.01 
NYX201856 5490.15 22.0 1.46 -0.84  18.8 0.3 0.12  4.54 -0.19 0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 5866.45 22.0 1.07 -0.79  40.4 0.3 0.12  4.62 -0.22 0.01 +0.07 -0.01 -0.02 +0.01 
NYX201856 5918.55 22.0 1.07 -1.46   9.2 0.4 0.13             0.02 +0.06 -0.01 -0.00 +0.01 
NYX201856 5937.84 22.0 1.07 -1.89   6.1 0.4 0.15             0.03 +0.06 -0.01 -0.00 +0.01 
NYX201856 5965.82 22.0 1.88 -0.41  21.5 0.4 0.13  4.57 -0.15 0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 5978.58 22.0 1.87 -0.50  17.2 0.5 0.12             0.01 +0.05 -0.01 -0.01 +0.01 
NYX201856 6064.62 22.0 1.05 -1.94   6.6 0.4 0.13             0.03 +0.06 -0.01 -0.00 +0.01 
NYX201856 6091.17 22.0 2.27 -0.32   9.8 0.5 0.13  4.63 -0.32 0.02 +0.04 -0.01 -0.00 +0.01 
NYX201856 6303.77 22.0 1.44 -1.57   7.2 0.5 0.14  4.64 -0.12 0.03 +0.06 -0.01 -0.00 +0.01 
NYX201856 6336.10 22.0 1.44 -1.69   5.1 0.5 0.16  4.61 -0.12 0.04 +0.05 -0.01 -0.00 +0.01 
NYX201856 6531.42 23.0 1.22 -0.85           0.09             0.11 +0.04 -0.02 -0.00 +0.01 
NYX201856 6021.82 25.0 3.07 -0.05           0.11  4.76 -0.48 0.03 +0.04 +0.04 +0.04 +0.01 
NYX201856 5778.45 26.0 2.59 -3.43   9.5 0.4 0.11  6.92 -0.35 0.02 +0.05 -0.00 -0.00 +0.01 
NYX201856 5855.08 26.0 4.61 -1.48   8.7 0.4 0.15  6.96 -0.29 0.02 +0.03 +0.00 -0.00 +0.01 
NYX201856 6027.05 26.0 4.08 -1.09  40.5 0.4 0.13  7.00 -0.31 0.01 +0.04 +0.00 -0.02 +0.02 
NYX201856 6136.99 26.0 2.20 -2.95  47.2 0.3 0.13  7.02 -0.30 0.01 +0.06 +0.00 -0.03 +0.01 
NYX201856 6151.62 26.0 2.18 -3.29  30.3 0.4 0.12  6.97 -0.31 0.01 +0.06 +0.00 -0.01 +0.01 
NYX201856 6165.36 26.0 4.14 -1.47  21.1 0.4 0.12  6.97 -0.31 0.01 +0.03 +0.00 -0.01 +0.01 
NYX201856 6173.33 26.0 2.22 -2.88  47.4 0.3 0.12  6.98 -0.30 0.01 +0.06 +0.00 -0.03 +0.01 
NYX201856 6213.43 26.0 2.22 -2.48  62.8 0.4 0.14  6.92 -0.28 0.01 +0.07 +0.00 -0.04 +0.01 
NYX201856 6271.28 26.0 3.33 -2.70  11.7 0.4 0.15  6.94 -0.24 0.02 +0.04 -0.00 -0.00 +0.01 
NYX201856 6322.69 26.0 2.59 -2.43  52.6 0.4 0.14  7.03 -0.30 0.01 +0.06 +0.00 -0.03 +0.02 
NYX201856 6335.33 26.0 2.20 -2.18  76.8 0.4 0.15  6.87 -0.25 0.01 +0.08 -0.00 -0.05 +0.01 
NYX201856 6411.65 26.0 3.65 -0.60  89.2 0.5 0.17  6.89 -0.26 0.01 +0.06 -0.03 -0.03 +0.04 
NYX201856 6518.37 26.0 2.83 -2.44  37.7 0.4 0.14             0.01 +0.05 +0.00 -0.02 +0.01 
NYX201856 6581.21 26.0 1.49 -4.68   9.2 0.4 0.13  7.01 -0.42 0.02 +0.06 -0.00 -0.00 +0.01 
NYX201856 6593.87 26.0 2.43 -2.42  62.2 0.4 0.15  7.02 -0.26 0.01 +0.07 +0.00 -0.04 +0.01 
NYX201856 6609.11 26.0 2.56 -2.69  41.4 0.3 0.14  7.01 -0.32 0.01 +0.06 +0.00 -0.02 +0.01 
NYX201856 6739.52 26.0 1.56 -4.79   7.5 0.4 0.18  6.89 -0.21 0.02 +0.06 -0.00 -0.00 +0.01 
NYX201856 6810.26 26.0 4.61 -0.99  22.1 0.4 0.15  6.98 -0.34 0.01 +0.03 +0.00 -0.01 +0.02 
NYX201856 6828.59 26.0 4.64 -0.82  27.6 0.4 0.16  6.98 -0.32 0.01 +0.03 +0.00 -0.01 +0.02 
NYX201856 6837.01 26.0 4.59 -1.69   7.2 0.4 0.18  7.01 -0.26 0.03 +0.03 +0.00 -0.00 +0.01 
NYX201856 6843.66 26.0 4.55 -0.73  31.7 0.3 0.14  6.88 -0.32 0.01 +0.03 +0.00 -0.01 +0.02 
NYX201856 5991.37 26.1 3.15 -3.54  15.1 0.5 0.15  6.99 -0.36 0.02 -0.02 +0.07 -0.01 +0.05 
NYX201856 6084.10 26.1 3.20 -3.79  10.3 0.4 0.13  6.92 -0.21 0.02 -0.02 +0.07 -0.00 +0.04 
NYX201856 6149.25 26.1 3.89 -2.69  18.0 0.4 0.13  6.96 -0.33 0.01 -0.02 +0.08 -0.01 +0.04 
NYX201856 6247.56 26.1 3.89 -2.30  32.5 0.4 0.14  6.97 -0.31 0.01 -0.03 +0.08 -0.02 +0.05 
NYX201856 6432.68 26.1 2.89 -3.57  23.7 0.5 0.16             0.01 -0.02 +0.08 -0.01 +0.05 
NYX201856 6456.38 26.1 3.90 -2.05  42.3 0.4 0.16  6.98 -0.32 0.01 -0.02 +0.08 -0.02 +0.06 
NYX201856 4470.48 28.0 3.40 -0.30  58.7 0.4 0.11  5.68 -0.26 0.01 +0.04 -0.01 -0.04 +0.03 
NYX201856 4604.99 28.0 3.48 -0.24  56.9 0.3 0.12             0.01 +0.04 -0.01 -0.03 +0.03 
NYX201856 4686.21 28.0 3.59 -0.59  37.5 0.4 0.11  5.67 -0.28 0.01 +0.03 +0.00 -0.02 +0.02 
NYX201856 4756.52 28.0 3.48 -0.27  55.1 0.4 0.11  5.63 -0.26 0.01 +0.04 -0.01 -0.03 +0.03 
NYX201856 4786.53 28.0 3.42 -0.18  68.4 0.3 0.12             0.01 +0.04 -0.02 -0.04 +0.03 
NYX201856 4831.18 28.0 3.60 -0.32  48.0 0.3 0.11  5.68 -0.31 0.01 +0.04 -0.00 -0.03 +0.03 
NYX201856 4866.27 28.0 3.54 -0.22  53.9 0.4 0.12             0.01 +0.04 +0.00 -0.04 +0.03 
NYX201856 4873.44 28.0 3.70 -0.38  39.0 0.4 0.11             0.01 +0.03 +0.00 -0.02 +0.02 
NYX201856 4980.17 28.0 3.60  0.07  68.6 0.4 0.13             0.01 +0.04 -0.02 -0.04 +0.04 
NYX201856 4998.22 28.0 3.60 -0.70  30.7 0.4 0.11  5.64 -0.30 0.01 +0.03 +0.00 -0.01 +0.02 
NYX201856 5017.58 28.0 3.54 -0.03  65.4 0.4 0.12  5.65 -0.26 0.01 +0.04 -0.01 -0.04 +0.03 
NYX201856 5035.36 28.0 3.63  0.29  73.2 0.3 0.12             0.01 +0.05 -0.02 -0.04 +0.04 
NYX201856 5137.07 28.0 1.68 -1.94  76.4 0.4 0.13             0.01 +0.07 -0.01 -0.06 +0.03 
NYX201856 5476.90 28.0 1.82 -0.78 116.5 0.4 0.16             0.01 +0.07 -0.04 -0.05 +0.04 
NYX201856 5587.86 28.0 1.93 -2.39  38.8 0.3 0.11             0.01 +0.05 +0.01 -0.02 +0.02 
NYX201856 5754.66 28.0 1.93 -2.22  54.8 0.3 0.13             0.01 +0.06 +0.01 -0.04 +0.02 
NYX201856 6007.31 28.0 1.68 -3.40  12.3 0.4 0.11  5.76 -0.33 0.01 +0.05 +0.01 -0.00 +0.02 
NYX201856 6108.12 28.0 1.68 -2.60  45.4 0.4 0.14  5.84 -0.33 0.01 +0.06 +0.01 -0.03 +0.02 
NYX201856 6177.24 28.0 1.82 -3.46   6.9 0.4 0.14  5.70 -0.35 0.03 +0.05 +0.01 -0.00 +0.02 
NYX201856 6191.17 28.0 1.68 -2.47  56.0 0.5 0.14             0.01 +0.07 +0.01 -0.04 +0.02 
NYX201856 6223.98 28.0 4.10 -0.91  11.8 0.5 0.15  5.76 -0.32 0.02 +0.02 +0.01 -0.00 +0.02 
NYX201856 6378.25 28.0 4.15 -0.82  15.0 0.4 0.14  5.74 -0.22 0.01 +0.02 +0.01 -0.00 +0.02 
NYX201856 6767.77 28.0 1.82 -2.14  60.7 0.4 0.15  5.72 -0.17 0.01 +0.07 +0.01 -0.05 +0.02 
NYX201856 4722.15 30.0 4.03 -0.37  53.5 0.3 0.12  4.36 -0.33 0.01 +0.00 +0.04 -0.05 +0.05 
NYX201856 4810.53 30.0 4.08 -0.15  58.7 0.4 0.12  4.28 -0.28 0.01 +0.01 +0.04 -0.05 +0.05 
NYX201856 4854.87 39.1 0.99 -0.38  34.3 0.3 0.11  1.58 -0.16 0.01 +0.00 +0.07 -0.03 +0.05 
NYX201856 4883.68 39.1 1.08  0.07  49.6 0.4 0.11  1.53 -0.03 0.01 +0.01 +0.06 -0.06 +0.05 
NYX201856 5200.41 39.1 0.99 -0.57  26.6 0.3 0.12  1.48 -0.11 0.01 +0.00 +0.06 -0.02 +0.05 
NYX201856 5853.67 56.1 0.60 -1.01  50.1 0.3 0.12  1.60 -0.16 0.01 +0.02 +0.06 -0.06 +0.06 
NYX201856 6141.71 56.1 0.70 -0.08  90.2 0.3 0.14  1.74 -0.26 0.01 +0.03 +0.03 -0.06 +0.07 
NYX201856 6496.90 56.1 0.60 -0.38  82.1 0.3 0.14  1.70 -0.20 0.01 +0.03 +0.03 -0.06 +0.07 
NYX204828 5682.63 11.0 2.10 -0.71 102.2 0.3 0.17  6.13 -0.41 0.01 +0.09 -0.04 -0.04 -0.00 
NYX204828 5688.20 11.0 2.10 -0.41 115.9 0.3 0.16  5.99 -0.33 0.01 +0.09 -0.06 -0.05 +0.01 
NYX204828 6154.23 11.0 2.10 -1.56  37.6 0.4 0.15  5.84 -0.34 0.01 +0.09 -0.01 -0.01 -0.01 
NYX204828 6160.75 11.0 2.10 -1.26  56.8 0.4 0.15  5.89 -0.38 0.01 +0.09 -0.01 -0.01 -0.01 
NYX204828 5711.09 12.0 4.35 -1.72 122.3 0.4 0.18  7.63 -0.36 0.01 +0.06 -0.02 -0.07 +0.01 
NYX204828 6318.72 12.0 5.11 -2.02  54.2 0.5 0.18  7.52 -0.28 0.01 +0.04 +0.01 -0.02 +0.01 
NYX204828 6319.24 12.0 5.11 -2.24  38.0 0.5 0.18  7.51 -0.33 0.01 +0.05 +0.01 -0.01 +0.01 
NYX204828 6319.49 12.0 5.11 -2.72  21.2 0.9 0.21  7.53 -0.23 0.02 +0.05 +0.01 -0.00 +0.01 
NYX204828 5665.55 14.0 4.92 -2.04  56.3 0.4 0.19             0.01 -0.03 +0.07 -0.02 +0.05 
NYX204828 5684.48 14.0 4.95 -1.42  57.5 0.3 0.15             0.01 -0.03 +0.07 -0.02 +0.05 
NYX204828 5690.43 14.0 4.93 -1.87  49.9 0.4 0.15  7.35 -0.29 0.01 -0.03 +0.07 -0.02 +0.05 
NYX204828 5701.10 14.0 4.93 -2.05  40.6 0.4 0.16  7.36 -0.30 0.01 -0.03 +0.07 -0.01 +0.04 
NYX204828 5772.15 14.0 5.08 -1.75  48.5 0.3 0.15  7.48 -0.38 0.01 -0.04 +0.07 -0.02 +0.05 
NYX204828 5948.55 14.0 5.08 -1.23  75.2 0.3 0.16  7.49 -0.40 0.01 -0.05 +0.07 -0.04 +0.06 
NYX204828 7698.97 19.0 0.00 -0.18 188.6 0.4 0.24  4.97 -0.14 0.00 +0.15 -0.07 -0.06 +0.01 
NYX204828 5867.56 20.0 2.93 -1.57  39.1 0.3 0.14  5.89 -0.16 0.01 +0.10 -0.01 -0.01 -0.01 
NYX204828 6122.22 20.0 1.89 -0.38 214.1 1.5 0.20  5.95 -0.13 0.01 +0.15 -0.10 -0.04 +0.03 
NYX204828 6162.17 20.0 1.90 -0.17 248.1 1.0 0.20  5.95 -0.12 0.01 +0.14 -0.11 -0.03 +0.04 
NYX204828 6166.44 20.0 2.52 -1.14  96.1 0.3 0.16  6.00 -0.15 0.01 +0.11 -0.04 -0.07 -0.01 
NYX204828 6169.04 20.0 2.52 -0.80 115.9 0.3 0.17  6.06 -0.15 0.01 +0.11 -0.05 -0.08 +0.00 
NYX204828 6439.07 20.0 2.53  0.39 177.1 0.4 0.22  5.94 -0.21 0.01 +0.13 -0.07 -0.07 +0.01 
NYX204828 6499.65 20.0 2.52 -0.82 111.9 0.3 0.17  6.02 -0.16 0.01 +0.11 -0.03 -0.08 -0.01 
NYX204828 6604.60 21.1 1.56 -1.26           0.14  2.45 -0.12 0.01 -0.04 +0.10 -0.03 +0.06 
NYX204828 5866.45 22.0 1.07 -0.79 116.1 0.3 0.16  4.89 -0.40 0.01 +0.19 -0.00 -0.09 -0.03 
NYX204828 5903.29 22.0 1.07 -2.15  44.6 0.4 0.14  4.71 -0.26 0.01 +0.18 -0.00 -0.02 -0.01 
NYX204828 5937.84 22.0 1.07 -1.89  53.2 0.3 0.14  4.66 -0.32 0.01 +0.18 -0.00 -0.02 -0.01 
NYX204828 5965.82 22.0 1.88 -0.41  77.5 0.3 0.15  4.77 -0.37 0.01 +0.15 -0.01 -0.06 -0.02 
NYX204828 5978.58 22.0 1.87 -0.50  72.7 0.4 0.14  4.65 -0.28 0.01 +0.15 -0.01 -0.05 -0.01 
NYX204828 6064.62 22.0 1.05 -1.94  57.1 0.3 0.14  4.76 -0.33 0.01 +0.18 -0.00 -0.03 -0.01 
NYX204828 6091.17 22.0 2.27 -0.32  53.2 0.4 0.15  4.54 -0.21 0.01 +0.14 -0.01 -0.03 -0.01 
NYX204828 6092.79 22.0 1.89 -1.38  27.0 0.4 0.15  4.63 -0.23 0.01 +0.15 -0.00 -0.01 -0.01 
NYX204828 6303.77 22.0 1.44 -1.57  51.2 0.4 0.15  4.75 -0.30 0.01 +0.17 -0.01 -0.02 -0.01 
NYX204828 6336.10 22.0 1.44 -1.69  39.1 0.3 0.16  4.69 -0.33 0.01 +0.17 -0.00 -0.01 -0.01 
NYX204828 6395.47 22.0 1.50 -2.54   7.3 0.4 0.14  4.70 -0.32 0.02 +0.16 -0.00 -0.00 -0.01 
NYX204828 6531.42 23.0 1.22 -0.85           0.12  3.38 -0.22 0.01 +0.16 -0.02 -0.00 -0.02 
NYX204828 6021.82 25.0 3.07 -0.05           0.13  4.54 -0.34 0.01 +0.13 +0.02 -0.04 +0.00 
NYX204828 5778.45 26.0 2.59 -3.43  48.7 0.4 0.14  6.87 -0.35 0.01 +0.10 +0.04 -0.02 +0.02 
NYX204828 5855.08 26.0 4.61 -1.48  21.3 0.3 0.14  6.87 -0.33 0.01 +0.04 +0.03 -0.01 +0.02 
NYX204828 6027.05 26.0 4.08 -1.09  73.4 0.3 0.16  6.90 -0.31 0.01 +0.05 +0.04 -0.06 +0.03 
NYX204828 6120.25 26.0 0.92 -5.97  34.8 0.4 0.15  6.98 -0.41 0.01 +0.14 +0.05 -0.01 +0.02 
NYX204828 6136.99 26.0 2.20 -2.95 104.0 0.3 0.17  7.03 -0.42 0.01 +0.10 +0.04 -0.09 +0.02 
NYX204828 6151.62 26.0 2.18 -3.29  87.9 0.3 0.16  6.97 -0.38 0.01 +0.10 +0.04 -0.07 +0.02 
NYX204828 6165.36 26.0 4.14 -1.47  49.5 0.3 0.14  6.91 -0.35 0.01 +0.05 +0.04 -0.03 +0.02 
NYX204828 6173.33 26.0 2.22 -2.88 103.6 0.3 0.16  7.00 -0.44 0.01 +0.10 +0.04 -0.09 +0.02 
NYX204828 6213.43 26.0 2.22 -2.48 120.3 0.4 0.18  6.90 -0.42 0.01 +0.10 +0.04 -0.09 +0.02 
NYX204828 6271.28 26.0 3.33 -2.70  39.3 0.3 0.15  6.83 -0.28 0.01 +0.08 +0.04 -0.02 +0.02 
NYX204828 6322.69 26.0 2.59 -2.43 107.3 0.4 0.18  7.09 -0.42 0.01 +0.09 +0.04 -0.09 +0.03 
NYX204828 6335.33 26.0 2.20 -2.18 141.1 0.3 0.20  6.86 -0.39 0.01 +0.11 +0.03 -0.08 +0.03 
NYX204828 6411.65 26.0 3.65 -0.60 123.5 0.4 0.19  6.83 -0.32 0.01 +0.07 -0.01 -0.08 +0.04 
NYX204828 6518.37 26.0 2.83 -2.44  83.1 0.3 0.16  6.88 -0.41 0.01 +0.08 +0.04 -0.07 +0.03 
NYX204828 6581.21 26.0 1.49 -4.68  64.3 0.3 0.17  6.99 -0.44 0.01 +0.12 +0.05 -0.04 +0.02 
NYX204828 6593.87 26.0 2.43 -2.42 121.7 0.3 0.18  7.11 -0.40 0.01 +0.10 +0.04 -0.10 +0.03 
NYX204828 6609.11 26.0 2.56 -2.69 100.1 0.3 0.18  7.12 -0.40 0.01 +0.09 +0.04 -0.09 +0.03 
NYX204828 6739.52 26.0 1.56 -4.79  47.6 0.3 0.16  6.80 -0.36 0.00 +0.12 +0.05 -0.02 +0.02 
NYX204828 6810.26 26.0 4.61 -0.99  47.4 0.3 0.17  6.92 -0.33 0.01 +0.04 +0.04 -0.02 +0.03 
NYX204828 6828.59 26.0 4.64 -0.82  52.4 0.3 0.17  6.87 -0.31 0.01 +0.04 +0.04 -0.03 +0.03 
NYX204828 6837.01 26.0 4.59 -1.69  16.6 0.3 0.16  6.93 -0.36 0.01 +0.04 +0.04 -0.01 +0.02 
NYX204828 6843.66 26.0 4.55 -0.73  59.9 0.3 0.17  6.80 -0.30 0.01 +0.04 +0.03 -0.04 +0.03 
NYX204828 5991.37 26.1 3.15 -3.54  27.3 0.4 0.15  7.04 -0.48 0.01 -0.11 +0.16 -0.02 +0.09 
NYX204828 6084.10 26.1 3.20 -3.79  18.0 0.4 0.16  7.02 -0.44 0.01 -0.10 +0.15 -0.01 +0.09 
NYX204828 6113.32 26.1 3.22 -4.14  10.9 0.4 0.18  7.11 -0.45 0.02 -0.10 +0.15 -0.00 +0.08 
NYX204828 6149.25 26.1 3.89 -2.69  27.9 0.4 0.16  7.05 -0.44 0.01 -0.13 +0.16 -0.02 +0.09 
NYX204828 6247.56 26.1 3.89 -2.30  39.0 0.3 0.16  6.93 -0.40 0.01 -0.14 +0.16 -0.03 +0.10 
NYX204828 6432.68 26.1 2.89 -3.57  38.1 0.4 0.18  7.05 -0.50 0.01 -0.12 +0.16 -0.02 +0.10 
NYX204828 6456.38 26.1 3.90 -2.05  48.9 0.3 0.18  6.94 -0.41 0.01 -0.15 +0.16 -0.03 +0.11 
NYX204828 5587.86 28.0 1.93 -2.39  88.6 0.4 0.14  5.78 -0.42 0.01 +0.07 +0.06 -0.09 +0.04 
NYX204828 6007.31 28.0 1.68 -3.40  59.0 0.3 0.15  5.76 -0.41 0.01 +0.08 +0.07 -0.04 +0.04 
NYX204828 6108.12 28.0 1.68 -2.60 105.4 0.3 0.18             0.01 +0.08 +0.07 -0.10 +0.04 
NYX204828 6177.24 28.0 1.82 -3.46  40.9 0.3 0.14  5.72 -0.46 0.01 +0.07 +0.07 -0.02 +0.04 
NYX204828 6223.98 28.0 4.10 -0.91  26.0 0.3 0.15  5.75 -0.46 0.01 +0.02 +0.06 -0.01 +0.03 
NYX204828 6378.25 28.0 4.15 -0.82  31.9 0.4 0.16  5.78 -0.38 0.01 +0.01 +0.06 -0.01 +0.03 
NYX204828 6767.77 28.0 1.82 -2.14 116.5 0.3 0.19  5.84 -0.40 0.01 +0.07 +0.07 -0.12 +0.03 
NYX204828 4722.15 30.0 4.03 -0.37  68.4 0.3 0.14  4.27 -0.40 0.01 -0.06 +0.09 -0.07 +0.06 
NYX204828 4810.53 30.0 4.08 -0.15  70.5 0.4 0.13  4.12 -0.36 0.01 -0.06 +0.09 -0.07 +0.06 
NYX204828 4854.87 39.1 0.99 -0.38  88.5 0.3 0.15             0.01 +0.00 +0.12 -0.12 +0.07 
NYX204828 4883.68 39.1 1.08  0.07  99.3 0.4 0.15             0.01 -0.00 +0.10 -0.15 +0.07 
NYX204828 5200.41 39.1 0.99 -0.57  81.2 0.4 0.15             0.01 -0.00 +0.12 -0.10 +0.07 
NYX204828 5289.82 39.1 1.03 -1.85  16.2 0.4 0.13  1.61 -0.22 0.01 -0.01 +0.13 -0.01 +0.07 
NYX204828 5544.61 39.1 1.74 -1.09  18.3 0.3 0.13  1.82 -0.25 0.01 -0.03 +0.13 -0.01 +0.07 
NYX204828 5853.67 56.1 0.60 -1.01 103.0 0.3 0.16  1.64 -0.21 0.01 +0.02 +0.11 -0.11 +0.08 
NYX204828 6141.71 56.1 0.70 -0.08 155.8 0.3 0.20  1.65 -0.25 0.00 +0.02 +0.08 -0.07 +0.09 
NYX204828 6496.90 56.1 0.60 -0.38 151.0 0.3 0.20  1.75 -0.27 0.01 +0.03 +0.08 -0.09 +0.09 
NYX204828 6390.48 57.1 0.32 -1.41           0.13  0.33  0.06 0.01 -0.01 +0.12 +0.01 +0.07 
NYX205642 5682.63 11.0 2.10 -0.71  90.7 0.3 0.15  6.13 -0.27 0.00 +0.08 -0.06 -0.02 +0.02 
NYX205642 5688.20 11.0 2.10 -0.41 107.8 0.3 0.15  5.99 -0.19 0.00 +0.08 -0.08 -0.02 +0.03 
NYX205642 6154.23 11.0 2.10 -1.56  32.4 0.4 0.14  5.84 -0.04 0.01 +0.08 +0.00 -0.01 +0.01 
NYX205642 6160.75 11.0 2.10 -1.26  51.5 0.4 0.15  5.89 -0.06 0.01 +0.08 -0.01 -0.01 +0.01 
NYX205642 4571.10 12.0 0.00 -5.62 144.1 0.4 0.15             0.01 +0.18 -0.04 -0.07 +0.03 
NYX205642 4702.99 12.0 4.35 -0.44 292.1 2.0 0.10             0.01 +0.08 -0.13 -0.01 +0.08 
NYX205642 5711.09 12.0 4.35 -1.72 108.4 0.4 0.17  7.63 -0.24 0.01 +0.07 -0.05 -0.04 +0.02 
NYX205642 6318.72 12.0 5.11 -2.02  48.2 0.5 0.18  7.52 -0.08 0.01 +0.05 +0.00 -0.01 +0.01 
NYX205642 6319.24 12.0 5.11 -2.24  33.2 0.5 0.17  7.51 -0.12 0.01 +0.05 +0.01 -0.01 +0.01 
NYX205642 6319.49 12.0 5.11 -2.72  18.4 0.7 0.21  7.53 -0.02 0.02 +0.05 +0.02 -0.00 +0.01 
NYX205642 5665.55 14.0 4.92 -2.04  33.9 0.4 0.14             0.01 +0.00 +0.06 -0.01 +0.04 
NYX205642 5684.48 14.0 4.95 -1.42  52.4 0.4 0.14             0.01 -0.00 +0.05 -0.02 +0.04 
NYX205642 5690.43 14.0 4.93 -1.87  43.1 0.4 0.13  7.35 -0.13 0.01 +0.00 +0.06 -0.01 +0.04 
NYX205642 5701.10 14.0 4.93 -2.05  34.7 0.4 0.14  7.36 -0.13 0.01 +0.00 +0.06 -0.01 +0.04 
NYX205642 5772.15 14.0 5.08 -1.75  44.0 0.4 0.14  7.48 -0.20 0.01 -0.00 +0.06 -0.01 +0.04 
NYX205642 5948.55 14.0 5.08 -1.23  70.9 0.4 0.15  7.49 -0.22 0.01 -0.01 +0.03 -0.02 +0.05 
NYX205642 7698.97 19.0 0.00 -0.18 169.3 0.4 0.21  4.97  0.10 0.00 +0.11 -0.12 -0.03 +0.04 
NYX205642 5867.56 20.0 2.93 -1.57  27.0 0.3 0.12  5.89  0.03 0.01 +0.09 +0.00 -0.01 +0.01 
NYX205642 6122.22 20.0 1.89 -0.38 215.9 1.3 0.13  5.95  0.09 0.01 +0.12 -0.14 -0.02 +0.07 
NYX205642 6162.17 20.0 1.90 -0.17 250.9 1.2 0.12  5.95  0.06 0.01 +0.12 -0.14 -0.01 +0.07 
NYX205642 6166.44 20.0 2.52 -1.14  75.8 0.3 0.14  6.00 -0.01 0.01 +0.10 -0.05 -0.04 +0.01 
NYX205642 6169.04 20.0 2.52 -0.80  95.9 0.3 0.15  6.06 -0.06 0.01 +0.10 -0.08 -0.04 +0.02 
NYX205642 6439.07 20.0 2.53  0.39 172.9 1.2 0.16  5.94  0.02 0.01 +0.10 -0.12 -0.03 +0.05 
NYX205642 6499.65 20.0 2.52 -0.82  91.0 0.3 0.15  6.02  0.02 0.01 +0.09 -0.05 -0.05 -0.01 
NYX205642 6604.60 21.1 1.56 -1.26           0.12  2.45  0.27 0.02 -0.02 +0.12 -0.01 +0.07 
NYX205642 5866.45 22.0 1.07 -0.79  75.4 0.3 0.13  4.89 -0.24 0.01 +0.16 -0.01 -0.06 -0.01 
NYX205642 5903.29 22.0 1.07 -2.15  16.4 0.4 0.12  4.71 -0.03 0.01 +0.16 +0.01 -0.01 +0.01 
NYX205642 5937.84 22.0 1.07 -1.89  20.7 0.4 0.12  4.66 -0.11 0.01 +0.16 +0.01 -0.01 +0.01 
NYX205642 5965.82 22.0 1.88 -0.41  44.0 1.4 0.12  4.77 -0.23 0.03 +0.13 +0.01 -0.02 +0.00 
NYX205642 5978.58 22.0 1.87 -0.50  43.7 0.4 0.12  4.65 -0.06 0.01 +0.14 +0.01 -0.02 +0.01 
NYX205642 6064.62 22.0 1.05 -1.94  24.5 0.4 0.12  4.76 -0.08 0.01 +0.16 +0.01 -0.01 +0.01 
NYX205642 6091.17 22.0 2.27 -0.32  30.4 0.4 0.14  4.54  0.04 0.01 +0.13 +0.01 -0.01 +0.01 
NYX205642 6092.79 22.0 1.89 -1.38  11.5 0.4 0.12  4.63  0.03 0.02 +0.14 +0.01 -0.00 +0.01 
NYX205642 6303.77 22.0 1.44 -1.57  22.7 0.5 0.14  4.75 -0.06 0.01 +0.15 +0.01 -0.01 +0.01 
NYX205642 6336.10 22.0 1.44 -1.69  16.5 0.4 0.14  4.69 -0.06 0.01 +0.15 +0.01 -0.00 +0.01 
NYX205642 6554.24 22.0 1.44 -1.22  38.3 0.4 0.14  4.75 -0.08 0.01 +0.15 +0.01 -0.01 +0.00 
NYX205642 6531.42 23.0 1.22 -0.85           0.11  3.38  0.08 0.02 +0.13 -0.01 -0.00 +0.00 
NYX205642 6021.82 25.0 3.07 -0.05           0.11  4.54  0.10 0.04 +0.11 +0.01 -0.03 -0.00 
NYX205642 5778.45 26.0 2.59 -3.43  29.4 0.4 0.12  6.87 -0.02 0.01 +0.11 +0.04 -0.01 +0.03 
NYX205642 5855.08 26.0 4.61 -1.48  17.3 0.3 0.12  6.87 -0.05 0.01 +0.06 +0.03 -0.01 +0.03 
NYX205642 6027.05 26.0 4.08 -1.09  61.0 0.3 0.14  6.90  0.00 0.01 +0.07 +0.01 -0.04 +0.02 
NYX205642 6120.25 26.0 0.92 -5.97  11.0 0.3 0.12  6.98 -0.10 0.01 +0.16 +0.05 -0.00 +0.03 
NYX205642 6136.99 26.0 2.20 -2.95  76.1 0.3 0.15  7.03 -0.11 0.01 +0.12 +0.02 -0.06 +0.01 
NYX205642 6151.62 26.0 2.18 -3.29  59.6 0.3 0.13  6.97 -0.10 0.01 +0.12 +0.03 -0.04 +0.02 
NYX205642 6165.36 26.0 4.14 -1.47  40.5 0.3 0.13  6.91 -0.02 0.01 +0.07 +0.03 -0.02 +0.02 
NYX205642 6173.33 26.0 2.22 -2.88  75.4 0.3 0.14  7.00 -0.13 0.01 +0.12 +0.02 -0.06 +0.01 
NYX205642 6213.43 26.0 2.22 -2.48  88.8 0.4 0.16  6.90 -0.15 0.01 +0.12 +0.01 -0.07 +0.01 
NYX205642 6271.28 26.0 3.33 -2.70  26.4 0.3 0.14  6.83  0.04 0.01 +0.09 +0.04 -0.01 +0.03 
NYX205642 6322.69 26.0 2.59 -2.43  80.0 0.4 0.16  7.09 -0.17 0.01 +0.11 +0.01 -0.06 +0.02 
NYX205642 6335.33 26.0 2.20 -2.18 105.2 0.3 0.17  6.86 -0.13 0.01 +0.12 -0.01 -0.07 +0.02 
NYX205642 6411.65 26.0 3.65 -0.60 111.2 0.4 0.17  6.83 -0.08 0.01 +0.09 -0.07 -0.04 +0.05 
NYX205642 6518.37 26.0 2.83 -2.44  62.2 0.3 0.14  6.88 -0.07 0.01 +0.10 +0.02 -0.04 +0.02 
NYX205642 6581.21 26.0 1.49 -4.68  33.0 0.4 0.14  6.99 -0.12 0.01 +0.14 +0.04 -0.01 +0.03 
NYX205642 6593.87 26.0 2.43 -2.42  90.5 0.3 0.16  7.11 -0.17 0.01 +0.11 -0.00 -0.07 +0.02 
NYX205642 6609.11 26.0 2.56 -2.69  70.6 0.4 0.15  7.12 -0.19 0.01 +0.11 +0.01 -0.05 +0.01 
NYX205642 6739.52 26.0 1.56 -4.79  21.2 0.3 0.12  6.80 -0.04 0.01 +0.14 +0.05 -0.01 +0.03 
NYX205642 6810.26 26.0 4.61 -0.99  40.7 0.3 0.15  6.92 -0.04 0.01 +0.06 +0.02 -0.02 +0.03 
NYX205642 6828.59 26.0 4.64 -0.82  45.8 0.3 0.15  6.87 -0.01 0.01 +0.06 +0.01 -0.02 +0.02 
NYX205642 6837.01 26.0 4.59 -1.69  13.3 0.3 0.15  6.93 -0.08 0.01 +0.06 +0.04 -0.00 +0.02 
NYX205642 6843.66 26.0 4.55 -0.73  52.6 0.3 0.16  6.80  0.01 0.01 +0.06 +0.01 -0.03 +0.02 
NYX205642 5991.37 26.1 3.15 -3.54  21.4 0.4 0.14  7.04 -0.19 0.01 -0.07 +0.15 -0.01 +0.07 
NYX205642 6084.10 26.1 3.20 -3.79  13.2 0.4 0.13  7.02 -0.16 0.02 -0.07 +0.15 -0.01 +0.07 
NYX205642 6113.32 26.1 3.22 -4.14   7.7 0.4 0.17  7.11 -0.17 0.03 -0.06 +0.15 -0.00 +0.07 
NYX205642 6149.25 26.1 3.89 -2.69  24.6 0.4 0.14  7.05 -0.16 0.01 -0.09 +0.15 -0.01 +0.07 
NYX205642 6247.56 26.1 3.89 -2.30  35.3 0.3 0.14  6.93 -0.11 0.01 -0.10 +0.14 -0.02 +0.08 
NYX205642 6432.68 26.1 2.89 -3.57  29.8 0.4 0.15  7.05 -0.21 0.01 -0.07 +0.15 -0.01 +0.08 
NYX205642 6456.38 26.1 3.90 -2.05  45.6 0.4 0.16  6.94 -0.10 0.01 -0.10 +0.14 -0.03 +0.08 
NYX205642 5587.86 28.0 1.93 -2.39  63.1 0.3 0.12  5.78 -0.14 0.01 +0.09 +0.05 -0.05 +0.04 
NYX205642 6007.31 28.0 1.68 -3.40  34.9 0.4 0.13  5.76 -0.07 0.01 +0.10 +0.07 -0.02 +0.04 
NYX205642 6108.12 28.0 1.68 -2.60  76.5 0.4 0.15             0.01 +0.10 +0.04 -0.07 +0.03 
NYX205642 6177.24 28.0 1.82 -3.46  21.5 0.3 0.12  5.72 -0.13 0.01 +0.10 +0.07 -0.01 +0.04 
NYX205642 6223.98 28.0 4.10 -0.91  22.3 0.4 0.14  5.75 -0.14 0.01 +0.04 +0.05 -0.01 +0.04 
NYX205642 6378.25 28.0 4.15 -0.82  26.8 0.3 0.15  5.78 -0.08 0.01 +0.04 +0.05 -0.01 +0.04 
NYX205642 6767.77 28.0 1.82 -2.14  83.5 0.5 0.15  5.84 -0.19 0.01 +0.09 +0.04 -0.07 +0.03 
NYX205642 4722.15 30.0 4.03 -0.37  64.3 0.4 0.13  4.27 -0.01 0.01 -0.03 +0.07 -0.07 +0.06 
NYX205642 4810.53 30.0 4.08 -0.15  65.4 0.3 0.12  4.12 -0.00 0.01 -0.03 +0.07 -0.07 +0.07 
NYX205642 4854.87 39.1 0.99 -0.38  52.8 0.3 0.12             0.01 +0.01 +0.13 -0.07 +0.07 
NYX205642 4883.68 39.1 1.08  0.07  59.9 0.4 0.11             0.01 +0.01 +0.12 -0.08 +0.07 
NYX205642 5200.41 39.1 0.99 -0.57  42.6 0.3 0.13             0.01 +0.01 +0.14 -0.04 +0.08 
NYX205642 5289.82 39.1 1.03 -1.85   4.2 0.3 0.12  1.61 -0.11 0.04 +0.01 +0.14 -0.00 +0.08 
NYX205642 5402.77 39.1 1.84 -0.31  11.9 0.4 0.11  1.60 -0.24 0.02 -0.01 +0.14 -0.01 +0.07 
NYX205642 5544.61 39.1 1.74 -1.09   6.5 0.4 0.13  1.82 -0.10 0.03 -0.01 +0.14 -0.00 +0.07 
NYX205642 5853.67 56.1 0.60 -1.01  65.4 0.3 0.13  1.64 -0.05 0.01 +0.02 +0.10 -0.08 +0.08 
NYX205642 6141.71 56.1 0.70 -0.08 111.5 0.3 0.16  1.65 -0.01 0.01 +0.02 +0.04 -0.07 +0.10 
NYX205642 6496.90 56.1 0.60 -0.38 100.1 0.3 0.15  1.75 -0.14 0.01 +0.02 +0.06 -0.08 +0.10 
NYX205642 6390.48 57.1 0.32 -1.41           0.11  0.33  0.29 0.04 +0.00 +0.13 +0.01 +0.08 
NYX211145 5682.63 11.0 2.10 -0.71  93.8 0.4 0.15  6.13 -0.34 0.01 +0.09 -0.04 -0.03 +0.00 
NYX211145 5688.20 11.0 2.10 -0.41 111.5 0.3 0.15  5.99 -0.22 0.01 +0.09 -0.06 -0.03 +0.01 
NYX211145 6154.23 11.0 2.10 -1.56  33.9 0.3 0.14  5.84 -0.18 0.01 +0.08 +0.00 -0.01 +0.00 
NYX211145 6160.75 11.0 2.10 -1.26  54.2 0.3 0.15  5.89 -0.18 0.01 +0.09 -0.01 -0.01 -0.00 
NYX211145 4571.10 12.0 0.00 -5.62 170.3 0.4 0.18             0.01 +0.19 -0.06 -0.08 +0.05 
NYX211145 5711.09 12.0 4.35 -1.72 113.1 0.4 0.18  7.63 -0.31 0.01 +0.08 -0.02 -0.05 +0.00 
NYX211145 6318.72 12.0 5.11 -2.02  48.2 0.4 0.17  7.52 -0.21 0.01 +0.05 +0.01 -0.01 +0.01 
NYX211145 6319.24 12.0 5.11 -2.24  35.7 0.5 0.17  7.51 -0.20 0.01 +0.05 +0.01 -0.01 +0.01 
NYX211145 6319.49 12.0 5.11 -2.72  16.4 0.7 0.16  7.53 -0.21 0.02 +0.05 +0.02 -0.00 +0.01 
NYX211145 5665.55 14.0 4.92 -2.04  38.8 0.4 0.15             0.01 -0.01 +0.07 -0.01 +0.04 
NYX211145 5684.48 14.0 4.95 -1.42  56.9 0.3 0.14             0.01 -0.01 +0.07 -0.02 +0.04 
NYX211145 5690.43 14.0 4.93 -1.87  45.5 0.3 0.13  7.35 -0.22 0.01 -0.01 +0.07 -0.02 +0.04 
NYX211145 5701.10 14.0 4.93 -2.05  38.1 0.5 0.14  7.36 -0.20 0.01 -0.01 +0.07 -0.01 +0.04 
NYX211145 5772.15 14.0 5.08 -1.75  47.2 0.4 0.15  7.48 -0.27 0.01 -0.01 +0.07 -0.01 +0.04 
NYX211145 5948.55 14.0 5.08 -1.23  72.8 0.3 0.16  7.49 -0.30 0.01 -0.02 +0.06 -0.03 +0.04 
NYX211145 7698.97 19.0 0.00 -0.18 174.6 0.4 0.23  4.97  0.03 0.00 +0.12 -0.09 -0.05 +0.02 
NYX211145 5867.56 20.0 2.93 -1.57  31.7 0.3 0.13  5.89 -0.05 0.01 +0.09 +0.00 -0.01 +0.00 
NYX211145 6122.22 20.0 1.89 -0.38 200.3 1.2 0.17  5.95 -0.03 0.01 +0.12 -0.12 -0.03 +0.05 
NYX211145 6162.17 20.0 1.90 -0.17 235.3 1.2 0.16  5.95 -0.03 0.01 +0.13 -0.13 -0.02 +0.06 
NYX211145 6166.44 20.0 2.52 -1.14  83.4 0.3 0.15  6.00 -0.08 0.01 +0.11 -0.03 -0.05 -0.01 
NYX211145 6169.04 20.0 2.52 -0.80 103.5 0.3 0.16  6.06 -0.09 0.01 +0.11 -0.06 -0.06 -0.00 
NYX211145 6439.07 20.0 2.53  0.39 175.3 1.1 0.17  5.94  0.00 0.01 +0.10 -0.10 -0.04 +0.03 
NYX211145 6499.65 20.0 2.52 -0.82 101.4 0.3 0.16  6.02 -0.02 0.01 +0.11 -0.03 -0.07 -0.02 
NYX211145 6604.60 21.1 1.56 -1.26           0.13  2.45  0.17 0.01 -0.03 +0.11 -0.02 +0.05 
NYX211145 5866.45 22.0 1.07 -0.79  92.9 0.3 0.14  4.89 -0.27 0.01 +0.17 -0.00 -0.08 -0.03 
NYX211145 5903.29 22.0 1.07 -2.15  27.0 0.4 0.14  4.71 -0.12 0.01 +0.17 +0.01 -0.01 +0.00 
NYX211145 5937.84 22.0 1.07 -1.89  34.4 0.3 0.13  4.66 -0.17 0.01 +0.17 +0.01 -0.01 -0.00 
NYX211145 5965.82 22.0 1.88 -0.41  60.6 0.3 0.14  4.77 -0.24 0.01 +0.15 +0.00 -0.04 -0.01 
NYX211145 5978.58 22.0 1.87 -0.50  55.5 0.4 0.14  4.65 -0.16 0.01 +0.15 +0.00 -0.03 -0.01 
NYX211145 6064.62 22.0 1.05 -1.94  38.0 0.4 0.13  4.76 -0.17 0.01 +0.17 +0.01 -0.01 -0.00 
NYX211145 6091.17 22.0 2.27 -0.32  38.7 0.4 0.14  4.54 -0.08 0.01 +0.13 +0.00 -0.01 -0.00 
NYX211145 6092.79 22.0 1.89 -1.38  15.7 0.4 0.14  4.63 -0.12 0.01 +0.14 +0.00 -0.00 +0.00 
NYX211145 6303.77 22.0 1.44 -1.57  35.0 0.5 0.14  4.75 -0.14 0.01 +0.16 +0.00 -0.01 -0.00 
NYX211145 6336.10 22.0 1.44 -1.69  24.5 0.4 0.14  4.69 -0.18 0.01 +0.16 +0.01 -0.01 +0.00 
NYX211145 6554.24 22.0 1.44 -1.22  50.4 0.4 0.15  4.75 -0.21 0.01 +0.16 +0.01 -0.02 -0.01 
NYX211145 6531.42 23.0 1.22 -0.85           0.12  3.38 -0.03 0.01 +0.14 -0.01 -0.00 -0.01 
NYX211145 6021.82 25.0 3.07 -0.05           0.12  4.54 -0.12 0.01 +0.13 +0.02 -0.03 -0.06 
NYX211145 5778.45 26.0 2.59 -3.43  36.8 0.4 0.13  6.87 -0.18 0.01 +0.11 +0.04 -0.02 +0.03 
NYX211145 5855.08 26.0 4.61 -1.48  18.7 0.4 0.13  6.87 -0.18 0.01 +0.05 +0.03 -0.01 +0.02 
NYX211145 6027.05 26.0 4.08 -1.09  66.2 0.3 0.15  6.90 -0.13 0.01 +0.07 +0.03 -0.05 +0.02 
NYX211145 6120.25 26.0 0.92 -5.97  19.3 0.3 0.13  6.98 -0.23 0.01 +0.15 +0.05 -0.01 +0.03 
NYX211145 6136.99 26.0 2.20 -2.95  88.0 0.3 0.15  7.03 -0.24 0.01 +0.12 +0.03 -0.07 +0.01 
NYX211145 6151.62 26.0 2.18 -3.29  71.1 0.3 0.14  6.97 -0.24 0.01 +0.12 +0.04 -0.05 +0.01 
NYX211145 6165.36 26.0 4.14 -1.47  44.2 0.3 0.14  6.91 -0.17 0.01 +0.07 +0.03 -0.03 +0.02 
NYX211145 6173.33 26.0 2.22 -2.88  88.5 0.3 0.15  7.00 -0.24 0.01 +0.12 +0.03 -0.07 +0.01 
NYX211145 6213.43 26.0 2.22 -2.48 102.8 0.4 0.17  6.90 -0.24 0.01 +0.11 +0.03 -0.08 +0.01 
NYX211145 6271.28 26.0 3.33 -2.70  31.2 0.3 0.14  6.83 -0.12 0.01 +0.09 +0.04 -0.01 +0.02 
NYX211145 6322.69 26.0 2.59 -2.43  90.4 0.4 0.16  7.09 -0.30 0.01 +0.11 +0.03 -0.08 +0.01 
NYX211145 6335.33 26.0 2.20 -2.18 118.9 0.4 0.18  6.86 -0.24 0.01 +0.11 +0.01 -0.08 +0.02 
NYX211145 6411.65 26.0 3.65 -0.60 114.6 0.4 0.18  6.83 -0.18 0.01 +0.09 -0.04 -0.06 +0.04 
NYX211145 6518.37 26.0 2.83 -2.44  71.5 0.3 0.15  6.88 -0.21 0.01 +0.10 +0.04 -0.05 +0.01 
NYX211145 6581.21 26.0 1.49 -4.68  46.5 0.4 0.16  6.99 -0.26 0.01 +0.14 +0.04 -0.02 +0.02 
NYX211145 6593.87 26.0 2.43 -2.42 103.9 0.4 0.17  7.11 -0.26 0.01 +0.11 +0.02 -0.08 +0.01 
NYX211145 6609.11 26.0 2.56 -2.69  83.4 0.3 0.16  7.12 -0.28 0.01 +0.11 +0.03 -0.07 +0.01 
NYX211145 6739.52 26.0 1.56 -4.79  30.6 0.3 0.14  6.80 -0.20 0.01 +0.13 +0.04 -0.01 +0.03 
NYX211145 6810.26 26.0 4.61 -0.99  44.2 0.3 0.17  6.92 -0.16 0.01 +0.05 +0.03 -0.02 +0.02 
NYX211145 6828.59 26.0 4.64 -0.82  47.0 0.3 0.16  6.87 -0.18 0.01 +0.05 +0.03 -0.03 +0.02 
NYX211145 6837.01 26.0 4.59 -1.69  16.3 0.3 0.17  6.93 -0.16 0.01 +0.05 +0.03 -0.01 +0.02 
NYX211145 6843.66 26.0 4.55 -0.73  55.3 0.3 0.17  6.80 -0.13 0.01 +0.06 +0.03 -0.03 +0.02 
NYX211145 5991.37 26.1 3.15 -3.54  24.6 0.4 0.14  7.04 -0.34 0.01 -0.09 +0.16 -0.01 +0.08 
NYX211145 6084.10 26.1 3.20 -3.79  16.5 0.4 0.14  7.02 -0.28 0.01 -0.08 +0.15 -0.01 +0.07 
NYX211145 6113.32 26.1 3.22 -4.14   8.8 0.4 0.14  7.11 -0.35 0.02 -0.08 +0.15 -0.00 +0.07 
NYX211145 6149.25 26.1 3.89 -2.69  26.2 0.3 0.15  7.05 -0.32 0.01 -0.10 +0.16 -0.02 +0.07 
NYX211145 6247.56 26.1 3.89 -2.30  38.0 0.3 0.15  6.93 -0.25 0.01 -0.11 +0.16 -0.03 +0.08 
NYX211145 6432.68 26.1 2.89 -3.57  34.8 0.4 0.16  7.05 -0.33 0.01 -0.09 +0.16 -0.02 +0.09 
NYX211145 6456.38 26.1 3.90 -2.05  49.9 0.4 0.17  6.94 -0.20 0.01 -0.12 +0.16 -0.04 +0.08 
NYX211145 5587.86 28.0 1.93 -2.39  76.1 0.4 0.13  5.78 -0.21 0.01 +0.09 +0.06 -0.07 +0.03 
NYX211145 6007.31 28.0 1.68 -3.40  45.4 0.3 0.14  5.76 -0.22 0.01 +0.09 +0.07 -0.02 +0.04 
NYX211145 6108.12 28.0 1.68 -2.60  91.8 0.4 0.17             0.01 +0.09 +0.05 -0.09 +0.03 
NYX211145 6177.24 28.0 1.82 -3.46  29.7 0.3 0.13  5.72 -0.27 0.01 +0.09 +0.07 -0.01 +0.04 
NYX211145 6223.98 28.0 4.10 -0.91  26.0 0.4 0.15  5.75 -0.24 0.01 +0.03 +0.05 -0.01 +0.04 
NYX211145 6378.25 28.0 4.15 -0.82  27.7 0.3 0.14  5.78 -0.25 0.01 +0.03 +0.05 -0.01 +0.04 
NYX211145 6767.77 28.0 1.82 -2.14  99.7 0.3 0.17  5.84 -0.23 0.01 +0.08 +0.05 -0.10 +0.02 
NYX211145 4722.15 30.0 4.03 -0.37  68.6 0.4 0.13  4.27 -0.11 0.01 -0.04 +0.09 -0.08 +0.06 
NYX211145 4810.53 30.0 4.08 -0.15  68.3 0.4 0.12  4.12 -0.14 0.01 -0.04 +0.09 -0.07 +0.06 
NYX211145 4854.87 39.1 0.99 -0.38  69.8 0.3 0.14             0.01 +0.01 +0.13 -0.10 +0.07 
NYX211145 4883.68 39.1 1.08  0.07  77.9 0.4 0.13             0.01 +0.00 +0.12 -0.12 +0.07 
NYX211145 5200.41 39.1 0.99 -0.57  62.8 0.3 0.15             0.01 +0.01 +0.14 -0.07 +0.07 
NYX211145 5289.82 39.1 1.03 -1.85  10.8 0.4 0.15  1.61 -0.02 0.02 -0.01 +0.14 -0.01 +0.08 
NYX211145 5544.61 39.1 1.74 -1.09  11.6 0.4 0.14  1.82 -0.14 0.02 -0.02 +0.14 -0.01 +0.07 
NYX211145 5853.67 56.1 0.60 -1.01  80.7 0.3 0.14  1.64 -0.12 0.01 +0.02 +0.11 -0.10 +0.08 
NYX211145 6141.71 56.1 0.70 -0.08 127.7 0.3 0.18  1.65 -0.11 0.00 +0.01 +0.06 -0.07 +0.10 
NYX211145 6496.90 56.1 0.60 -0.38 120.6 0.3 0.17  1.75 -0.17 0.00 +0.02 +0.07 -0.08 +0.10 
NYX211145 6390.48 57.1 0.32 -1.41           0.11  0.33  0.13 0.03 -0.02 +0.12 +0.01 +0.07 
NYX213012 5688.20 11.0 2.10 -0.41   8.5 0.4 0.14  3.93 -0.01 0.02 +0.11 -0.01 -0.00 -0.00 
NYX213012 4571.10 12.0 0.00 -5.62  69.3 0.4 0.12             0.01 +0.32 -0.02 -0.04 -0.01 
NYX213012 4702.99 12.0 4.35 -0.44  93.0 0.4 0.14  5.68  0.08 0.01 +0.17 -0.13 -0.02 +0.01 
NYX213012 5528.40 12.0 4.35 -0.50  94.5 0.4 0.17  5.69  0.17 0.01 +0.16 -0.10 -0.03 +0.00 
NYX213012 5711.09 12.0 4.35 -1.72  21.7 0.5 0.15  5.79 -0.06 0.01 +0.12 -0.01 -0.00 -0.00 
NYX213012 5684.48 14.0 4.95 -1.42   8.6 0.5 0.16  5.53  0.05 0.03 +0.10 +0.02 -0.00 +0.00 
NYX213012 5690.43 14.0 4.93 -1.87   4.4 0.5 0.14             0.05 +0.10 +0.01 -0.00 +0.00 
NYX213012 5701.10 14.0 4.93 -2.05   4.9 0.5 0.15             0.05 +0.10 +0.02 -0.00 +0.00 
NYX213012 5948.55 14.0 5.08 -1.23  10.9 0.5 0.12             0.02 +0.09 +0.01 -0.00 +0.00 
NYX213012 7698.97 19.0 0.00 -0.18  64.8 0.5 0.20  3.75 -0.14 0.01 +0.21 -0.05 -0.04 -0.01 
NYX213012 6122.22 20.0 1.89 -0.38  84.7 0.4 0.17  4.65  0.14 0.01 +0.23 -0.12 -0.05 -0.01 
NYX213012 6162.17 20.0 1.90 -0.17  94.9 0.4 0.17  4.63  0.16 0.01 +0.24 -0.14 -0.05 -0.00 
NYX213012 6166.44 20.0 2.52 -1.14  12.2 0.4 0.14             0.02 +0.14 -0.01 -0.00 -0.00 
NYX213012 6169.04 20.0 2.52 -0.80  23.1 0.4 0.15  4.55  0.01 0.01 +0.15 -0.02 -0.01 -0.00 
NYX213012 6439.07 20.0 2.53  0.39  80.7 0.5 0.18  4.49  0.27 0.01 +0.19 -0.07 -0.06 -0.01 
NYX213012 6499.65 20.0 2.52 -0.82  21.0 0.4 0.14  4.53 -0.02 0.01 +0.15 -0.01 -0.01 -0.00 
NYX213012 6604.60 21.1 1.56 -1.26           0.13             0.02 +0.07 +0.12 -0.00 +0.02 
NYX213012 4512.73 22.0 0.83 -0.40  21.9 0.5 0.11  2.91 -0.08 0.01 +0.26 -0.01 -0.01 -0.00 
NYX213012 4518.02 22.0 0.82 -0.25  25.7 0.4 0.10  3.18 -0.40 0.01 +0.26 -0.01 -0.01 -0.00 
NYX213012 4527.30 22.0 0.81 -0.45  23.3 0.4 0.10             0.01 +0.25 -0.02 -0.01 -0.01 
NYX213012 4533.24 22.0 0.85  0.54  59.6 0.4 0.12             0.01 +0.26 -0.04 -0.06 -0.01 
NYX213012 4534.78 22.0 0.83  0.35  50.9 0.4 0.12             0.01 +0.26 -0.03 -0.04 -0.01 
NYX213012 4535.57 22.0 0.82  0.14  44.0 0.7 0.12             0.02 +0.26 -0.02 -0.03 -0.01 
NYX213012 4544.69 22.0 0.82 -0.45  22.5 0.4 0.12             0.01 +0.26 -0.02 -0.01 -0.00 
NYX213012 4548.76 22.0 0.82 -0.28  25.6 0.4 0.11  2.96 -0.15 0.01 +0.26 -0.02 -0.01 -0.00 
NYX213012 4555.48 22.0 0.85 -0.40  19.8 0.5 0.11             0.01 +0.25 -0.02 -0.01 -0.00 
NYX213012 4617.27 22.0 1.75  0.44  16.7 0.4 0.12  2.92 -0.04 0.01 +0.21 -0.01 -0.01 -0.00 
NYX213012 4623.10 22.0 1.74  0.16   9.9 0.4 0.11  3.14 -0.26 0.02 +0.21 -0.01 -0.00 -0.00 
NYX213012 4840.87 22.0 0.90 -0.43  16.9 0.5 0.11  3.02 -0.25 0.01 +0.25 -0.02 -0.01 -0.00 
NYX213012 4885.08 22.0 1.89  0.41  12.1 0.4 0.11             0.02 +0.21 -0.01 -0.00 -0.00 
NYX213012 4981.73 22.0 0.85  0.57  65.1 0.4 0.13  2.99 -0.03 0.01 +0.28 -0.04 -0.07 -0.01 
NYX213012 4991.07 22.0 0.83  0.45  61.9 0.6 0.13             0.02 +0.27 -0.04 -0.06 -0.01 
NYX213012 4999.50 22.0 0.82  0.32  55.4 0.7 0.13  3.04 -0.14 0.02 +0.27 -0.03 -0.05 -0.01 
NYX213012 5020.03 22.0 0.83 -0.33  27.3 0.4 0.13             0.01 +0.26 -0.02 -0.01 -0.00 
NYX213012 5022.87 22.0 0.82 -0.33  25.1 0.4 0.12             0.01 +0.26 -0.02 -0.01 -0.00 
NYX213012 5024.84 22.0 0.82 -0.53  20.0 0.4 0.12             0.01 +0.26 -0.01 -0.01 -0.00 
NYX213012 5039.96 22.0 0.02 -1.08  34.1 0.5 0.12  3.13 -0.30 0.01 +0.30 -0.02 -0.02 -0.01 
NYX213012 5192.97 22.0 0.02 -0.95  41.7 0.4 0.13  3.07 -0.20 0.01 +0.30 -0.02 -0.03 -0.01 
NYX213012 5210.38 22.0 0.05 -0.82  47.0 0.3 0.14  3.06 -0.17 0.01 +0.30 -0.02 -0.03 -0.01 
NYX213012 6021.82 25.0 3.07 -0.05           0.11             0.02 +0.17 -0.01 +0.01 +0.01 
NYX213012 4547.85 26.0 3.54 -0.82  25.5 0.7 0.11  5.34 -0.18 0.02 +0.17 -0.01 -0.01 -0.00 
NYX213012 4733.59 26.0 1.48 -2.99  40.4 0.4 0.12  5.46 -0.14 0.01 +0.28 -0.01 -0.03 -0.01 
NYX213012 4745.80 26.0 3.65 -1.25  12.6 0.5 0.13  5.36 -0.08 0.02 +0.17 -0.01 -0.01 -0.00 
NYX213012 4946.39 26.0 3.37 -1.11  26.6 0.4 0.12  5.39 -0.14 0.01 +0.18 -0.01 -0.01 -0.00 
NYX213012 5242.49 26.0 3.63 -0.83  23.9 0.3 0.12  5.41 -0.22 0.01 +0.17 -0.01 -0.01 -0.00 
NYX213012 6027.05 26.0 4.08 -1.09   8.2 0.4 0.14  5.36 -0.03 0.02 +0.15 -0.01 -0.00 +0.00 
NYX213012 6136.99 26.0 2.20 -2.95  13.2 0.4 0.15             0.01 +0.24 -0.01 -0.00 -0.00 
NYX213012 6151.62 26.0 2.18 -3.29   5.9 0.4 0.12             0.03 +0.24 -0.01 -0.00 -0.00 
NYX213012 6173.33 26.0 2.22 -2.88  15.1 0.4 0.14  5.47 -0.18 0.01 +0.24 -0.01 -0.01 -0.00 
NYX213012 6213.43 26.0 2.22 -2.48  25.5 0.4 0.15  5.38 -0.18 0.01 +0.24 -0.01 -0.01 -0.00 
NYX213012 6246.32 26.0 3.60 -0.77  31.3 0.4 0.15  5.41 -0.18 0.01 +0.18 -0.02 -0.02 -0.00 
NYX213012 6265.13 26.0 2.17 -2.54  28.1 0.4 0.13  5.50 -0.23 0.01 +0.25 -0.01 -0.01 -0.00 
NYX213012 6322.69 26.0 2.59 -2.43  14.4 0.4 0.14  5.33 -0.10 0.02 +0.23 -0.01 -0.01 -0.00 
NYX213012 6335.33 26.0 2.20 -2.18  41.8 0.4 0.16  5.41 -0.15 0.01 +0.26 -0.01 -0.03 -0.01 
NYX213012 6411.65 26.0 3.65 -0.60  36.9 0.5 0.17  5.29 -0.04 0.01 +0.18 -0.02 -0.02 -0.00 
NYX213012 6518.37 26.0 2.83 -2.44   8.4 0.6 0.20             0.04 +0.21 -0.01 -0.00 -0.00 
NYX213012 6593.87 26.0 2.43 -2.42  22.4 0.4 0.15             0.01 +0.23 -0.01 -0.01 -0.00 
NYX213012 6609.11 26.0 2.56 -2.69   9.9 0.4 0.16             0.02 +0.23 -0.01 -0.00 -0.00 
NYX213012 6843.66 26.0 4.55 -0.73   5.6 0.4 0.15             0.03 +0.13 -0.01 -0.00 +0.00 
NYX213012 4508.28 26.1 2.85 -2.42  52.4 0.4 0.12  5.49 -0.06 0.01 -0.00 +0.12 -0.05 +0.01 
NYX213012 4576.34 26.1 2.84 -2.95  24.2 0.4 0.11  5.42 -0.23 0.01 +0.00 +0.13 -0.01 +0.01 
NYX213012 4582.84 26.1 2.84 -3.18  16.3 0.4 0.10  5.45 -0.27 0.01 +0.00 +0.13 -0.01 +0.01 
NYX213012 4620.52 26.1 2.83 -3.21  13.7 0.4 0.11  5.41 -0.31 0.02 +0.00 +0.13 -0.01 +0.01 
NYX213012 5234.62 26.1 3.22 -2.18  43.3 0.4 0.13  5.47 -0.16 0.01 -0.01 +0.12 -0.03 +0.02 
NYX213012 5991.37 26.1 3.15 -3.54   4.4 0.4 0.14             0.04 -0.01 +0.13 -0.00 +0.02 
NYX213012 6149.25 26.1 3.89 -2.69   5.1 0.3 0.13             0.03 -0.03 +0.13 -0.00 +0.01 
NYX213012 6247.56 26.1 3.89 -2.30  12.9 0.4 0.16  5.54 -0.25 0.02 -0.04 +0.13 -0.01 +0.01 
NYX213012 6432.68 26.1 2.89 -3.57  10.3 0.5 0.17  5.50 -0.20 0.02 +0.00 +0.13 -0.00 +0.02 
NYX213012 6456.38 26.1 3.90 -2.05  21.5 0.4 0.17             0.01 -0.04 +0.13 -0.01 +0.02 
NYX213012 4470.48 28.0 3.40 -0.30  16.7 0.5 0.10  4.09 -0.17 0.02 +0.17 +0.00 -0.01 +0.00 
NYX213012 4604.99 28.0 3.48 -0.24  19.0 0.4 0.14  3.96  0.05 0.01 +0.16 -0.00 -0.01 +0.00 
NYX213012 4686.21 28.0 3.59 -0.59   6.0 0.4 0.10             0.03 +0.15 +0.00 -0.00 +0.00 
NYX213012 4831.18 28.0 3.60 -0.32  11.1 0.5 0.11  3.94 -0.01 0.02 +0.15 +0.00 -0.01 +0.00 
NYX213012 4866.27 28.0 3.54 -0.22  14.7 0.5 0.13             0.02 +0.16 +0.00 -0.01 +0.00 
NYX213012 4980.17 28.0 3.60  0.07  21.8 0.4 0.13  4.03 -0.12 0.01 +0.16 -0.00 -0.01 +0.00 
NYX213012 5035.36 28.0 3.63  0.29  28.4 0.4 0.12             0.01 +0.16 -0.01 -0.01 +0.00 
NYX213012 5137.07 28.0 1.68 -1.94  34.7 0.4 0.14             0.01 +0.25 -0.01 -0.02 -0.00 
NYX213012 5476.90 28.0 1.82 -0.78  76.9 0.5 0.14  4.13  0.11 0.01 +0.29 -0.06 -0.10 -0.02 
NYX213012 6191.17 28.0 1.68 -2.47  17.0 0.6 0.16  4.06 -0.05 0.02 +0.25 -0.00 -0.01 -0.00 
NYX213012 6767.77 28.0 1.82 -2.14  21.6 0.4 0.15             0.01 +0.25 -0.00 -0.01 -0.00 
NYX213012 4722.15 30.0 4.03 -0.37  19.6 0.4 0.11  2.64 -0.19 0.01 +0.08 +0.07 -0.01 +0.01 
NYX213012 4810.53 30.0 4.08 -0.15  24.0 0.4 0.12  2.55 -0.13 0.01 +0.07 +0.07 -0.01 +0.01 
NYX213012 4854.87 39.1 0.99 -0.38  14.2 0.4 0.12 -0.16 -0.14 0.02 +0.09 +0.12 -0.01 +0.02 
NYX213012 4883.68 39.1 1.08  0.07  25.1 0.4 0.12 -0.15 -0.14 0.01 +0.09 +0.12 -0.02 +0.02 
NYX213012 5200.41 39.1 0.99 -0.57   8.6 0.3 0.12             0.02 +0.09 +0.12 -0.01 +0.02 
NYX213012 5853.67 56.1 0.60 -1.01  30.2 0.3 0.13  0.24 -0.50 0.01 +0.12 +0.11 -0.03 +0.02 
NYX213012 6141.71 56.1 0.70 -0.08  70.1 0.3 0.14  0.05  0.01 0.01 +0.15 +0.05 -0.11 +0.01 
NYX213012 6496.90 56.1 0.60 -0.38  71.8 0.4 0.15  0.14  0.11 0.01 +0.16 +0.05 -0.10 +0.01 
NYX214142 5682.63 11.0 2.10 -0.71  68.9 0.5 0.17  6.13 -0.55 0.01 +0.06 -0.02 -0.02 -0.01 
NYX214142 5688.20 11.0 2.10 -0.41  88.3 0.4 0.17  5.99 -0.40 0.01 +0.06 -0.03 -0.03 -0.02 
NYX214142 6154.23 11.0 2.10 -1.56  17.0 0.4 0.17  5.84 -0.37 0.01 +0.06 -0.01 -0.00 +0.00 
NYX214142 6160.75 11.0 2.10 -1.26  30.0 0.5 0.18  5.89 -0.41 0.01 +0.06 -0.01 -0.01 -0.00 
NYX214142 4571.10 12.0 0.00 -5.62 137.5 0.5 0.17             0.01 +0.19 -0.01 -0.08 -0.04 
NYX214142 4702.99 12.0 4.35 -0.44 194.4 1.5 0.16             0.01 +0.07 -0.11 -0.02 +0.03 
NYX214142 5711.09 12.0 4.35 -1.72  95.7 0.5 0.19  7.63 -0.52 0.01 +0.07 -0.02 -0.04 -0.03 
NYX214142 6318.72 12.0 5.11 -2.02  32.1 0.6 0.21  7.52 -0.38 0.01 +0.04 -0.01 -0.01 -0.00 
NYX214142 6319.24 12.0 5.11 -2.24  22.6 0.7 0.22  7.51 -0.35 0.02 +0.04 -0.00 -0.00 -0.00 
NYX214142 5665.55 14.0 4.92 -2.04  30.4 0.4 0.16             0.01 +0.04 +0.02 -0.01 +0.01 
NYX214142 5684.48 14.0 4.95 -1.42  52.2 0.4 0.17             0.01 +0.03 +0.02 -0.01 +0.00 
NYX214142 5690.43 14.0 4.93 -1.87  40.8 0.5 0.17  7.35 -0.38 0.01 +0.03 +0.02 -0.01 +0.01 
NYX214142 5701.10 14.0 4.93 -2.05  30.9 0.5 0.16  7.36 -0.39 0.01 +0.03 +0.02 -0.01 +0.01 
NYX214142 5772.15 14.0 5.08 -1.75  39.8 0.4 0.16  7.48 -0.48 0.01 +0.03 +0.02 -0.01 +0.01 
NYX214142 5948.55 14.0 5.08 -1.23  71.2 0.4 0.18  7.49 -0.47 0.01 +0.03 +0.02 -0.03 -0.00 
NYX214142 7698.97 19.0 0.00 -0.18 159.3 0.5 0.24  4.97  0.10 0.01 +0.12 -0.07 -0.06 -0.04 
NYX214142 5867.56 20.0 2.93 -1.57  13.3 0.5 0.15  5.89 -0.33 0.02 +0.06 -0.01 -0.00 +0.00 
NYX214142 6122.22 20.0 1.89 -0.38 158.2 1.4 0.19  5.95 -0.12 0.02 +0.11 -0.09 -0.05 -0.01 
NYX214142 6162.17 20.0 1.90 -0.17 164.2 0.4 0.22  5.95 -0.25 0.01 +0.11 -0.10 -0.05 -0.00 
NYX214142 6166.44 20.0 2.52 -1.14  55.1 0.4 0.17  6.00 -0.41 0.01 +0.08 -0.01 -0.02 -0.01 
NYX214142 6169.04 20.0 2.52 -0.80  76.7 0.4 0.18  6.06 -0.43 0.01 +0.08 -0.03 -0.04 -0.02 
NYX214142 6439.07 20.0 2.53  0.39 143.2 0.5 0.22  5.94 -0.24 0.01 +0.10 -0.06 -0.07 -0.04 
NYX214142 6499.65 20.0 2.52 -0.82  75.5 0.4 0.18  6.02 -0.39 0.01 +0.08 -0.01 -0.04 -0.03 
NYX214142 6604.60 21.1 1.56 -1.26           0.16  2.45 -0.15 0.02 -0.01 +0.12 -0.01 +0.06 
NYX214142 5866.45 22.0 1.07 -0.79  53.2 0.5 0.15  4.89 -0.74 0.01 +0.14 -0.01 -0.02 -0.01 
NYX214142 5937.84 22.0 1.07 -1.89   7.5 0.4 0.13  4.66 -0.55 0.02 +0.13 -0.01 -0.00 +0.00 
NYX214142 5965.82 22.0 1.88 -0.41  27.2 0.5 0.16  4.77 -0.56 0.01 +0.11 -0.01 -0.01 +0.00 
NYX214142 5978.58 22.0 1.87 -0.50  24.6 0.5 0.17  4.65 -0.43 0.01 +0.11 -0.01 -0.01 +0.00 
NYX214142 6064.62 22.0 1.05 -1.94  11.2 0.4 0.16  4.76 -0.42 0.02 +0.13 -0.01 -0.00 +0.00 
NYX214142 6091.17 22.0 2.27 -0.32  11.9 0.6 0.16  4.54 -0.44 0.03 +0.10 -0.01 -0.00 +0.00 
NYX214142 6336.10 22.0 1.44 -1.69   6.5 0.5 0.17  4.69 -0.44 0.04 +0.12 -0.01 -0.00 +0.00 
NYX214142 6554.24 22.0 1.44 -1.22  15.6 0.6 0.17  4.75 -0.57 0.02 +0.13 -0.00 -0.00 +0.00 
NYX214142 6021.82 25.0 3.07 -0.05           0.14  4.54 -0.32 0.01 +0.06 -0.01 -0.01 -0.04 
NYX214142 5778.45 26.0 2.59 -3.43  16.0 0.4 0.14  6.87 -0.40 0.01 +0.11 +0.00 -0.01 +0.01 
NYX214142 5855.08 26.0 4.61 -1.48   9.4 0.4 0.14  6.87 -0.39 0.02 +0.06 +0.00 -0.00 +0.01 
NYX214142 6027.05 26.0 4.08 -1.09  51.6 0.4 0.17  6.90 -0.34 0.01 +0.08 -0.00 -0.02 -0.01 
NYX214142 6120.25 26.0 0.92 -5.97   6.0 0.4 0.15  6.98 -0.38 0.03 +0.16 +0.00 -0.00 +0.01 
NYX214142 6136.99 26.0 2.20 -2.95  70.5 0.5 0.18  7.03 -0.42 0.01 +0.13 -0.00 -0.04 -0.02 
NYX214142 6151.62 26.0 2.18 -3.29  49.0 0.4 0.16  6.97 -0.42 0.01 +0.13 +0.01 -0.02 -0.00 
NYX214142 6165.36 26.0 4.14 -1.47  29.7 0.4 0.17  6.91 -0.33 0.01 +0.07 +0.00 -0.01 +0.00 
NYX214142 6173.33 26.0 2.22 -2.88  70.8 0.4 0.17  7.00 -0.42 0.01 +0.13 -0.00 -0.04 -0.02 
NYX214142 6213.43 26.0 2.22 -2.48  89.7 0.5 0.19  6.90 -0.36 0.01 +0.14 -0.01 -0.06 -0.04 
NYX214142 6271.28 26.0 3.33 -2.70  14.8 0.5 0.17  6.83 -0.32 0.02 +0.10 +0.00 -0.00 +0.01 
NYX214142 6322.69 26.0 2.59 -2.43  74.0 0.5 0.18  7.09 -0.49 0.01 +0.12 -0.00 -0.04 -0.02 
NYX214142 6335.33 26.0 2.20 -2.18 104.8 0.5 0.20  6.86 -0.38 0.01 +0.14 -0.01 -0.07 -0.04 
NYX214142 6411.65 26.0 3.65 -0.60 102.6 0.5 0.20  6.83 -0.30 0.01 +0.10 -0.03 -0.06 -0.03 
NYX214142 6518.37 26.0 2.83 -2.44  53.1 0.5 0.18  6.88 -0.38 0.01 +0.11 +0.00 -0.02 -0.01 
NYX214142 6581.21 26.0 1.49 -4.68  21.1 0.5 0.18  6.99 -0.42 0.01 +0.14 +0.00 -0.01 +0.00 
NYX214142 6593.87 26.0 2.43 -2.42  85.3 0.4 0.19  7.11 -0.50 0.01 +0.13 -0.01 -0.06 -0.04 
NYX214142 6609.11 26.0 2.56 -2.69  61.3 0.4 0.18  7.12 -0.54 0.01 +0.12 -0.00 -0.03 -0.01 
NYX214142 6739.52 26.0 1.56 -4.79  11.1 0.4 0.18  6.80 -0.38 0.02 +0.14 +0.00 -0.00 +0.01 
NYX214142 6810.26 26.0 4.61 -0.99  31.4 0.5 0.21  6.92 -0.30 0.01 +0.06 -0.00 -0.01 -0.00 
NYX214142 6828.59 26.0 4.64 -0.82  32.9 0.4 0.20  6.87 -0.35 0.01 +0.06 -0.00 -0.01 -0.00 
NYX214142 6837.01 26.0 4.59 -1.69   9.8 0.5 0.24  6.93 -0.27 0.03 +0.06 +0.00 -0.00 +0.00 
NYX214142 6843.66 26.0 4.55 -0.73  38.2 0.4 0.19  6.80 -0.36 0.01 +0.07 -0.00 -0.01 -0.01 
NYX214142 5991.37 26.1 3.15 -3.54  33.0 0.6 0.17  7.04 -0.53 0.01 -0.05 +0.13 -0.01 +0.05 
NYX214142 6084.10 26.1 3.20 -3.79  22.3 0.5 0.15  7.02 -0.47 0.01 -0.04 +0.13 -0.01 +0.05 
NYX214142 6113.32 26.1 3.22 -4.14  12.3 0.5 0.20  7.11 -0.52 0.02 -0.04 +0.13 -0.00 +0.05 
NYX214142 6149.25 26.1 3.89 -2.69  37.2 0.4 0.17  7.05 -0.50 0.01 -0.06 +0.13 -0.02 +0.04 
NYX214142 6247.56 26.1 3.89 -2.30  55.9 0.4 0.19  6.93 -0.38 0.01 -0.07 +0.13 -0.03 +0.05 
NYX214142 6432.68 26.1 2.89 -3.57  47.5 0.5 0.19  7.05 -0.51 0.01 -0.05 +0.13 -0.02 +0.06 
NYX214142 6456.38 26.1 3.90 -2.05  69.0 0.5 0.20  6.94 -0.37 0.01 -0.08 +0.13 -0.04 +0.04 
NYX214142 5587.86 28.0 1.93 -2.39  57.7 0.5 0.14  5.78 -0.50 0.01 +0.12 +0.02 -0.03 +0.00 
NYX214142 6007.31 28.0 1.68 -3.40  26.0 0.5 0.17  5.76 -0.38 0.01 +0.12 +0.01 -0.01 +0.01 
NYX214142 6108.12 28.0 1.68 -2.60  72.1 0.5 0.18             0.01 +0.13 +0.01 -0.04 -0.01 
NYX214142 6177.24 28.0 1.82 -3.46  14.4 0.4 0.14  5.72 -0.44 0.01 +0.12 +0.01 -0.00 +0.01 
NYX214142 6223.98 28.0 4.10 -0.91  15.8 0.5 0.17  5.75 -0.44 0.01 +0.06 +0.01 -0.00 +0.01 
NYX214142 6378.25 28.0 4.15 -0.82  16.7 0.4 0.15  5.78 -0.47 0.01 +0.06 +0.01 -0.01 +0.01 
NYX214142 6767.77 28.0 1.82 -2.14  88.2 0.5 0.20  5.84 -0.45 0.01 +0.14 +0.01 -0.06 -0.03 
NYX214142 4722.15 30.0 4.03 -0.37  73.0 0.4 0.15  4.27 -0.43 0.01 -0.01 +0.07 -0.06 +0.03 
NYX214142 4810.53 30.0 4.08 -0.15  77.3 0.4 0.14  4.12 -0.34 0.01 -0.01 +0.07 -0.07 +0.03 
NYX214142 4854.87 39.1 0.99 -0.38  56.6 0.4 0.14             0.01 +0.00 +0.12 -0.04 +0.06 
NYX214142 4883.68 39.1 1.08  0.07  71.7 0.4 0.15             0.01 +0.00 +0.12 -0.06 +0.06 
NYX214142 5200.41 39.1 0.99 -0.57  44.4 0.4 0.14             0.01 +0.01 +0.13 -0.02 +0.07 
NYX214142 5289.82 39.1 1.03 -1.85   6.1 0.6 0.15  1.61 -0.47 0.04 +0.01 +0.13 -0.00 +0.07 
NYX214142 5402.77 39.1 1.84 -0.31  13.2 0.5 0.15  1.60 -0.73 0.02 -0.01 +0.12 -0.00 +0.06 
NYX214142 5544.61 39.1 1.74 -1.09   6.2 0.5 0.13  1.82 -0.66 0.03 -0.00 +0.12 -0.00 +0.06 
NYX214142 5728.89 39.1 1.84 -1.12   2.6 0.3 0.08  1.52 -0.63 0.05 -0.00 +0.13 +0.00 +0.06 
NYX214142 5853.67 56.1 0.60 -1.01  86.6 0.4 0.17  1.64 -0.40 0.01 +0.02 +0.12 -0.08 +0.05 
NYX214142 6141.71 56.1 0.70 -0.08 134.0 0.4 0.20  1.65 -0.38 0.01 +0.03 +0.08 -0.09 +0.06 
NYX214142 6496.90 56.1 0.60 -0.38 134.5 0.4 0.20  1.75 -0.33 0.01 +0.03 +0.08 -0.09 +0.06 
NYX214142 6390.48 57.1 0.32 -1.41           0.15  0.33 -0.19 0.05 -0.02 +0.12 -0.00 +0.08 
NYX215612 5682.63 11.0 2.10 -0.71  63.9 0.4 0.15  5.88 -0.10 0.01 +0.05 -0.02 -0.01 +0.01 
NYX215612 5688.20 11.0 2.10 -0.41  83.8 0.5 0.15  5.83 -0.11 0.01 +0.05 -0.04 -0.01 +0.01 
NYX215612 6154.23 11.0 2.10 -1.56  16.2 0.4 0.15  5.87 -0.08 0.01 +0.05 -0.00 -0.00 -0.00 
NYX215612 6160.75 11.0 2.10 -1.26  26.3 0.4 0.16  5.92 -0.16 0.01 +0.05 -0.01 -0.00 -0.00 
NYX215612 4571.10 12.0 0.00 -5.62  92.3 0.3 0.13  7.38 -0.14 0.01 +0.14 -0.01 -0.04 -0.02 
NYX215612 4702.99 12.0 4.35 -0.44 264.5 3.2 0.08             0.01 +0.07 -0.08 -0.01 +0.05 
NYX215612 5711.09 12.0 4.35 -1.72  85.5 0.5 0.18  7.43 -0.13 0.01 +0.05 -0.03 -0.02 +0.01 
NYX215612 6318.72 12.0 5.11 -2.02  31.6 0.6 0.18  7.49 -0.08 0.01 +0.04 -0.01 -0.00 +0.00 
NYX215612 6319.24 12.0 5.11 -2.24  22.8 0.8 0.22  7.51 -0.06 0.02 +0.04 -0.00 -0.00 -0.00 
NYX215612 5665.55 14.0 4.92 -2.04  23.2 0.4 0.14  7.59 -0.42 0.01 +0.03 +0.01 -0.00 +0.01 
NYX215612 5684.48 14.0 4.95 -1.42  43.2 0.4 0.14  7.06 -0.08 0.01 +0.03 +0.00 -0.01 +0.01 
NYX215612 5690.43 14.0 4.93 -1.87  32.8 0.4 0.14  7.31 -0.09 0.01 +0.03 +0.01 -0.01 +0.01 
NYX215612 5701.10 14.0 4.93 -2.05  23.5 0.6 0.15  7.34 -0.14 0.01 +0.03 +0.01 -0.00 +0.01 
NYX215612 5772.15 14.0 5.08 -1.75  31.1 0.4 0.14  7.35 -0.14 0.01 +0.03 +0.01 -0.01 +0.01 
NYX215612 5948.55 14.0 5.08 -1.23  62.3 0.4 0.16  7.36 -0.13 0.01 +0.03 -0.01 -0.01 +0.01 
NYX215612 7698.97 19.0 0.00 -0.18 138.7 0.5 0.21  5.17 -0.06 0.01 +0.08 -0.07 -0.03 +0.03 
NYX215612 5867.56 20.0 2.93 -1.57  10.5 0.4 0.11  5.94 -0.10 0.02 +0.06 +0.00 -0.00 -0.00 
NYX215612 6122.22 20.0 1.89 -0.38 165.5 1.4 0.14  6.10 -0.12 0.01 +0.09 -0.08 -0.02 +0.04 
NYX215612 6162.17 20.0 1.90 -0.17 195.1 1.2 0.12  6.08 -0.11 0.01 +0.09 -0.08 -0.01 +0.05 
NYX215612 6166.44 20.0 2.52 -1.14  48.6 0.4 0.14  5.98 -0.07 0.01 +0.07 -0.02 -0.01 +0.00 
NYX215612 6169.04 20.0 2.52 -0.80  69.8 0.4 0.15  6.00 -0.09 0.01 +0.07 -0.03 -0.02 +0.01 
NYX215612 6439.07 20.0 2.53  0.39 147.8 1.3 0.14  6.06 -0.12 0.01 +0.07 -0.07 -0.03 +0.03 
NYX215612 6499.65 20.0 2.52 -0.82  63.6 0.4 0.15  6.05 -0.14 0.01 +0.06 -0.02 -0.03 -0.00 
NYX215612 6604.60 21.1 1.56 -1.26           0.13  2.75 -0.02 0.01 +0.01 +0.06 -0.00 +0.05 
NYX215612 4449.14 22.0 1.89  0.47  44.7 0.4 0.11             0.01 +0.09 -0.00 -0.02 -0.00 
NYX215612 4453.31 22.0 1.43 -0.03  59.6 0.5 0.13             0.01 +0.10 -0.01 -0.04 -0.01 
NYX215612 4453.70 22.0 1.87  0.10  44.5 0.5 0.14             0.01 +0.09 -0.00 -0.02 -0.00 
NYX215612 4465.81 22.0 1.74 -0.13  21.3 0.5 0.09             0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 4471.24 22.0 1.73 -0.15  28.7 0.4 0.10             0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 4512.73 22.0 0.83 -0.40  51.6 0.4 0.10  4.54 -0.11 0.01 +0.11 -0.00 -0.03 -0.01 
NYX215612 4518.02 22.0 0.82 -0.25  59.2 0.4 0.11  4.52 -0.09 0.01 +0.11 -0.01 -0.04 -0.01 
NYX215612 4527.30 22.0 0.81 -0.45  62.5 0.5 0.12             0.01 +0.11 -0.01 -0.04 -0.01 
NYX215612 4533.24 22.0 0.85  0.54  90.5 0.4 0.13             0.01 +0.12 -0.03 -0.06 +0.01 
NYX215612 4534.78 22.0 0.83  0.35  82.3 0.3 0.12             0.01 +0.12 -0.03 -0.06 +0.00 
NYX215612 4544.69 22.0 0.82 -0.45  78.8 0.4 0.15             0.01 +0.12 -0.02 -0.06 -0.00 
NYX215612 4548.76 22.0 0.82 -0.28  57.2 0.3 0.11             0.01 +0.11 -0.01 -0.03 -0.01 
NYX215612 4555.48 22.0 0.85 -0.40  50.4 0.4 0.11  4.52 -0.10 0.01 +0.11 -0.00 -0.03 -0.01 
NYX215612 4617.27 22.0 1.75  0.44  49.4 0.4 0.11  4.53 -0.10 0.01 +0.10 -0.00 -0.02 -0.00 
NYX215612 4623.10 22.0 1.74  0.16  38.2 0.4 0.11  4.58 -0.10 0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 4645.19 22.0 1.73 -0.51  15.2 0.5 0.12  4.57  0.00 0.02 +0.10 +0.00 -0.00 -0.00 
NYX215612 4675.12 22.0 1.07 -1.29  18.9 0.4 0.12             0.01 +0.11 +0.00 -0.01 -0.00 
NYX215612 4820.41 22.0 1.50 -0.38  27.5 0.4 0.11  4.58 -0.04 0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 4840.87 22.0 0.90 -0.43  49.8 0.4 0.11  4.56 -0.09 0.01 +0.11 -0.00 -0.03 -0.01 
NYX215612 4870.12 22.0 2.25  0.44  28.2 0.4 0.12  4.58 -0.12 0.01 +0.09 +0.00 -0.01 -0.00 
NYX215612 4885.08 22.0 1.89  0.41  44.6 0.5 0.12             0.01 +0.09 -0.00 -0.02 -0.00 
NYX215612 4913.61 22.0 1.87  0.22  36.5 0.3 0.12  4.54 -0.04 0.01 +0.09 -0.00 -0.01 -0.00 
NYX215612 4919.86 22.0 2.16 -0.12  19.4 0.5 0.14             0.01 +0.09 +0.00 -0.01 -0.00 
NYX215612 4921.76 22.0 2.17  0.04  29.6 0.4 0.13             0.01 +0.09 +0.00 -0.01 -0.00 
NYX215612 4981.73 22.0 0.85  0.57  96.6 0.3 0.14             0.01 +0.12 -0.04 -0.06 +0.00 
NYX215612 4991.07 22.0 0.83  0.45  97.6 0.3 0.15             0.01 +0.12 -0.04 -0.06 +0.01 
NYX215612 4997.10 22.0 0.00 -2.07  18.3 0.4 0.11  4.56 -0.06 0.01 +0.13 +0.00 -0.01 -0.01 
NYX215612 4999.50 22.0 0.82  0.32  86.2 0.4 0.14  4.53 -0.14 0.01 +0.12 -0.03 -0.06 -0.00 
NYX215612 5009.65 22.0 0.02 -2.20  14.3 0.5 0.11  4.59 -0.07 0.02 +0.13 +0.00 -0.00 -0.00 
NYX215612 5016.16 22.0 0.85 -0.48  49.1 0.3 0.11             0.01 +0.11 -0.01 -0.02 -0.01 
NYX215612 5020.03 22.0 0.83 -0.33  63.6 0.4 0.12             0.01 +0.11 -0.01 -0.04 -0.01 
NYX215612 5022.87 22.0 0.82 -0.33  56.9 0.4 0.11             0.01 +0.11 -0.01 -0.03 -0.01 
NYX215612 5024.84 22.0 0.82 -0.53  51.1 0.3 0.12  4.59 -0.10 0.01 +0.11 -0.01 -0.02 -0.01 
NYX215612 5039.96 22.0 0.02 -1.08  62.7 0.3 0.12  4.55 -0.06 0.01 +0.13 -0.01 -0.04 -0.01 
NYX215612 5145.46 22.0 1.46 -0.54  20.7 0.4 0.12  4.58 -0.10 0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 5192.97 22.0 0.02 -0.95  66.9 0.4 0.12  4.58 -0.15 0.01 +0.13 -0.01 -0.04 -0.01 
NYX215612 5210.38 22.0 0.05 -0.82  73.6 0.3 0.14  4.59 -0.11 0.01 +0.13 -0.02 -0.05 -0.01 
NYX215612 5219.70 22.0 0.02 -2.22  14.8 0.4 0.11  4.61 -0.06 0.01 +0.13 +0.00 -0.00 -0.01 
NYX215612 5490.15 22.0 1.46 -0.84  12.0 0.3 0.10  4.54 -0.08 0.01 +0.10 +0.00 -0.00 -0.00 
NYX215612 5866.45 22.0 1.07 -0.79  29.7 0.4 0.12  4.62 -0.10 0.01 +0.11 -0.00 -0.01 -0.01 
NYX215612 5918.55 22.0 1.07 -1.46   7.2 0.5 0.12             0.03 +0.11 +0.00 -0.00 -0.00 
NYX215612 5937.84 22.0 1.07 -1.89   3.6 0.3 0.09             0.04 +0.11 +0.00 +0.00 -0.00 
NYX215612 5965.82 22.0 1.88 -0.41  15.2 0.4 0.13  4.57 -0.03 0.01 +0.09 +0.00 -0.00 -0.00 
NYX215612 5978.58 22.0 1.87 -0.50  13.5 0.5 0.12             0.02 +0.09 +0.00 -0.00 -0.00 
NYX215612 6064.62 22.0 1.05 -1.94   4.3 0.4 0.12             0.04 +0.11 +0.00 +0.00 -0.00 
NYX215612 6091.17 22.0 2.27 -0.32   6.9 0.5 0.13  4.63 -0.19 0.03 +0.08 +0.00 -0.00 -0.00 
NYX215612 6303.77 22.0 1.44 -1.57   5.0 0.6 0.15  4.64  0.07 0.05 +0.10 +0.00 -0.00 -0.00 
NYX215612 6021.82 25.0 3.07 -0.05           0.11  4.76 -0.18 0.01 +0.05 +0.00 -0.01 -0.03 
NYX215612 5778.45 26.0 2.59 -3.43   6.1 0.3 0.10  6.92 -0.22 0.03 +0.09 +0.01 -0.00 +0.00 
NYX215612 5855.08 26.0 4.61 -1.48   8.5 0.5 0.15  6.96 -0.10 0.03 +0.06 +0.00 -0.00 +0.00 
NYX215612 6027.05 26.0 4.08 -1.09  40.0 0.4 0.14  7.00 -0.13 0.01 +0.06 -0.01 -0.02 +0.00 
NYX215612 6136.99 26.0 2.20 -2.95  41.6 0.4 0.14  7.02 -0.12 0.01 +0.10 -0.00 -0.02 -0.00 
NYX215612 6151.62 26.0 2.18 -3.29  26.9 0.4 0.14  6.97 -0.05 0.01 +0.10 +0.00 -0.01 -0.00 
NYX215612 6165.36 26.0 4.14 -1.47  19.7 0.4 0.13  6.97 -0.13 0.01 +0.06 +0.00 -0.01 +0.00 
NYX215612 6173.33 26.0 2.22 -2.88  42.3 0.4 0.13  6.98 -0.10 0.01 +0.10 -0.00 -0.02 -0.00 
NYX215612 6213.43 26.0 2.22 -2.48  58.5 0.4 0.15  6.92 -0.12 0.01 +0.10 -0.01 -0.03 -0.01 
NYX215612 6271.28 26.0 3.33 -2.70   8.2 0.4 0.12  6.94 -0.12 0.02 +0.08 +0.01 -0.00 +0.00 
NYX215612 6322.69 26.0 2.59 -2.43  49.8 0.5 0.16  7.03 -0.11 0.01 +0.09 -0.01 -0.02 -0.00 
NYX215612 6335.33 26.0 2.20 -2.18  73.7 0.4 0.16  6.87 -0.10 0.01 +0.10 -0.02 -0.05 -0.01 
NYX215612 6411.65 26.0 3.65 -0.60  88.4 0.5 0.17  6.89 -0.15 0.01 +0.08 -0.05 -0.03 +0.02 
NYX215612 6518.37 26.0 2.83 -2.44  32.9 0.5 0.15             0.01 +0.09 +0.00 -0.01 -0.00 
NYX215612 6581.21 26.0 1.49 -4.68   9.4 0.6 0.21  7.01  0.02 0.03 +0.12 +0.01 -0.00 +0.00 
NYX215612 6593.87 26.0 2.43 -2.42  57.7 0.4 0.15  7.02 -0.11 0.01 +0.10 -0.01 -0.03 -0.00 
NYX215612 6609.11 26.0 2.56 -2.69  36.5 0.4 0.14  7.01 -0.12 0.01 +0.09 -0.00 -0.01 -0.00 
NYX215612 6739.52 26.0 1.56 -4.79   3.5 0.4 0.13  6.89 -0.15 0.05 +0.11 +0.01 -0.00 +0.00 
NYX215612 6810.26 26.0 4.61 -0.99  24.1 0.4 0.16  6.98 -0.10 0.01 +0.06 -0.00 -0.01 +0.00 
NYX215612 6828.59 26.0 4.64 -0.82  30.2 0.4 0.17  6.98 -0.09 0.01 +0.05 -0.01 -0.01 +0.00 
NYX215612 6837.01 26.0 4.59 -1.69   8.0 0.5 0.20  7.01 -0.01 0.03 +0.05 +0.00 -0.00 -0.00 
NYX215612 6843.66 26.0 4.55 -0.73  32.7 0.4 0.16  6.88 -0.12 0.01 +0.06 -0.01 -0.01 +0.00 
NYX215612 5991.37 26.1 3.15 -3.54  17.3 0.4 0.14  6.99 -0.13 0.01 -0.03 +0.06 -0.01 +0.04 
NYX215612 6084.10 26.1 3.20 -3.79  10.0 0.4 0.12  6.92 -0.06 0.02 -0.03 +0.06 -0.00 +0.04 
NYX215612 6149.25 26.1 3.89 -2.69  23.5 0.4 0.14  6.96 -0.06 0.01 -0.04 +0.06 -0.01 +0.04 
NYX215612 6247.56 26.1 3.89 -2.30  37.8 0.4 0.14  6.97 -0.12 0.01 -0.05 +0.05 -0.02 +0.04 
NYX215612 6432.68 26.1 2.89 -3.57  26.2 0.5 0.16             0.01 -0.03 +0.06 -0.01 +0.05 
NYX215612 6456.38 26.1 3.90 -2.05  50.2 0.4 0.16  6.98 -0.11 0.01 -0.05 +0.05 -0.03 +0.05 
NYX215612 4470.48 28.0 3.40 -0.30  58.8 0.4 0.11  5.68 -0.13 0.01 +0.07 -0.01 -0.03 +0.01 
NYX215612 4604.99 28.0 3.48 -0.24  58.0 0.4 0.12             0.01 +0.07 -0.01 -0.03 +0.01 
NYX215612 4686.21 28.0 3.59 -0.59  36.9 0.4 0.11  5.67 -0.10 0.01 +0.07 +0.00 -0.01 +0.01 
NYX215612 4756.52 28.0 3.48 -0.27  55.7 0.4 0.12  5.63 -0.11 0.01 +0.07 -0.01 -0.03 +0.01 
NYX215612 4786.53 28.0 3.42 -0.18  65.4 0.4 0.12             0.01 +0.07 -0.02 -0.04 +0.01 
NYX215612 4831.18 28.0 3.60 -0.32  48.0 0.4 0.11  5.68 -0.15 0.01 +0.06 -0.01 -0.02 +0.01 
NYX215612 4866.27 28.0 3.54 -0.22  51.3 0.4 0.12             0.01 +0.07 -0.01 -0.03 +0.01 
NYX215612 4873.44 28.0 3.70 -0.38  39.3 0.4 0.11             0.01 +0.06 +0.00 -0.02 +0.01 
NYX215612 4980.17 28.0 3.60  0.07  68.4 0.4 0.13             0.01 +0.07 -0.03 -0.03 +0.02 
NYX215612 4998.22 28.0 3.60 -0.70  31.3 0.4 0.12  5.64 -0.07 0.01 +0.06 +0.00 -0.01 +0.01 
NYX215612 5017.58 28.0 3.54 -0.03  65.9 0.4 0.12  5.65 -0.13 0.01 +0.07 -0.02 -0.03 +0.02 
NYX215612 5035.36 28.0 3.63  0.29  73.2 0.4 0.13             0.01 +0.07 -0.03 -0.04 +0.02 
NYX215612 5137.07 28.0 1.68 -1.94  71.4 0.4 0.14             0.01 +0.10 -0.01 -0.05 +0.00 
NYX215612 5476.90 28.0 1.82 -0.78 111.3 0.4 0.16             0.01 +0.10 -0.04 -0.06 +0.02 
NYX215612 5587.86 28.0 1.93 -2.39  32.6 0.4 0.12             0.01 +0.10 +0.01 -0.01 +0.00 
NYX215612 5754.66 28.0 1.93 -2.22  47.4 0.4 0.13             0.01 +0.09 +0.00 -0.02 +0.00 
NYX215612 6007.31 28.0 1.68 -3.40   8.8 0.4 0.12  5.76 -0.12 0.02 +0.10 +0.01 -0.00 +0.01 
NYX215612 6108.12 28.0 1.68 -2.60  37.3 0.4 0.14  5.84 -0.18 0.01 +0.10 +0.01 -0.02 +0.00 
NYX215612 6177.24 28.0 1.82 -3.46   4.0 0.4 0.10  5.70 -0.23 0.04 +0.10 +0.01 -0.00 +0.00 
NYX215612 6191.17 28.0 1.68 -2.47  49.0 0.5 0.15             0.01 +0.10 +0.00 -0.03 +0.00 
NYX215612 6223.98 28.0 4.10 -0.91  12.2 0.5 0.14  5.76 -0.09 0.02 +0.05 +0.01 -0.00 +0.01 
NYX215612 6378.25 28.0 4.15 -0.82  14.2 0.4 0.15  5.74 -0.04 0.01 +0.05 +0.01 -0.00 +0.01 
NYX215612 6767.77 28.0 1.82 -2.14  56.6 0.4 0.16  5.72 -0.01 0.01 +0.10 -0.00 -0.04 -0.00 
NYX215612 4722.15 30.0 4.03 -0.37  55.6 0.3 0.12  4.36 -0.24 0.01 +0.02 +0.02 -0.04 +0.03 
NYX215612 4810.53 30.0 4.08 -0.15  61.0 0.4 0.12  4.28 -0.21 0.01 +0.01 +0.01 -0.05 +0.03 
NYX215612 4854.87 39.1 0.99 -0.38  30.5 0.5 0.12  1.58 -0.01 0.01 +0.01 +0.06 -0.02 +0.05 
NYX215612 4883.68 39.1 1.08  0.07  43.6 0.4 0.11  1.53 -0.02 0.01 +0.01 +0.06 -0.03 +0.05 
NYX215612 5200.41 39.1 0.99 -0.57  22.3 0.4 0.13  1.48  0.05 0.01 +0.01 +0.06 -0.01 +0.05 
NYX215612 5853.67 56.1 0.60 -1.01  46.8 0.3 0.12  1.60 -0.04 0.01 +0.02 +0.05 -0.04 +0.06 
NYX215612 6141.71 56.1 0.70 -0.08  97.1 0.8 0.12  1.74 -0.03 0.01 +0.03 +0.01 -0.06 +0.07 
NYX215612 6496.90 56.1 0.60 -0.38  81.6 0.3 0.14  1.70 -0.10 0.01 +0.02 +0.02 -0.06 +0.07 
NYX215744 5682.63 11.0 2.10 -0.71 113.2 0.4 0.16  6.13  0.01 0.01 +0.08 -0.10 -0.02 +0.03 
NYX215744 5688.20 11.0 2.10 -0.41 126.9 0.4 0.16  5.99  0.03 0.01 +0.08 -0.11 -0.02 +0.04 
NYX215744 6154.23 11.0 2.10 -1.56  52.6 0.4 0.14  5.84  0.24 0.01 +0.08 -0.02 -0.01 -0.00 
NYX215744 6160.75 11.0 2.10 -1.26  74.3 0.4 0.15  5.89  0.25 0.01 +0.08 -0.04 -0.02 -0.00 
NYX215744 4571.10 12.0 0.00 -5.62 170.2 0.5 0.17             0.01 +0.19 -0.08 -0.06 +0.08 
NYX215744 5711.09 12.0 4.35 -1.72 125.4 0.5 0.18  7.63  0.04 0.01 +0.06 -0.07 -0.04 +0.03 
NYX215744 6318.72 12.0 5.11 -2.02  65.0 0.5 0.18  7.52  0.19 0.01 +0.03 -0.01 -0.02 +0.02 
NYX215744 6319.24 12.0 5.11 -2.24  48.3 0.6 0.17  7.51  0.14 0.01 +0.04 +0.00 -0.01 +0.01 
NYX215744 6319.49 12.0 5.11 -2.72  26.5 0.6 0.19  7.53  0.16 0.01 +0.04 +0.01 -0.01 +0.01 
NYX215744 5665.55 14.0 4.92 -2.04  46.9 0.4 0.16             0.01 -0.04 +0.06 -0.02 +0.05 
NYX215744 5684.48 14.0 4.95 -1.42  60.6 0.4 0.14             0.01 -0.04 +0.05 -0.02 +0.05 
NYX215744 5690.43 14.0 4.93 -1.87  50.8 0.4 0.13  7.35  0.11 0.01 -0.04 +0.06 -0.02 +0.05 
NYX215744 5701.10 14.0 4.93 -2.05  43.5 0.5 0.14  7.36  0.13 0.01 -0.04 +0.06 -0.01 +0.05 
NYX215744 5772.15 14.0 5.08 -1.75  53.4 0.4 0.14  7.48  0.08 0.01 -0.04 +0.05 -0.02 +0.05 
NYX215744 5948.55 14.0 5.08 -1.23  82.0 0.4 0.16  7.49  0.11 0.01 -0.05 +0.01 -0.03 +0.06 
NYX215744 7698.97 19.0 0.00 -0.18 189.6 0.4 0.23  4.97  0.23 0.00 +0.12 -0.13 -0.03 +0.05 
NYX215744 5867.56 20.0 2.93 -1.57  41.1 0.3 0.12  5.89  0.26 0.01 +0.09 -0.01 -0.02 -0.00 
NYX215744 6122.22 20.0 1.89 -0.38 266.2 1.4 0.11  5.95  0.31 0.01 +0.13 -0.15 -0.01 +0.08 
NYX215744 6162.17 20.0 1.90 -0.17 308.5 1.7 0.09  5.95  0.26 0.01 +0.13 -0.15 -0.01 +0.08 
NYX215744 6166.44 20.0 2.52 -1.14  90.7 0.3 0.14  6.00  0.21 0.01 +0.10 -0.08 -0.05 +0.01 
NYX215744 6169.04 20.0 2.52 -0.80 112.5 0.3 0.16  6.06  0.17 0.01 +0.10 -0.11 -0.04 +0.03 
NYX215744 6439.07 20.0 2.53  0.39 204.0 1.3 0.16  5.94  0.25 0.01 +0.10 -0.14 -0.02 +0.06 
NYX215744 6499.65 20.0 2.52 -0.82 106.5 0.4 0.16  6.02  0.27 0.01 +0.09 -0.07 -0.06 -0.00 
NYX215744 6604.60 21.1 1.56 -1.26           0.12  2.45  0.53 0.02 -0.02 +0.10 -0.01 +0.08 
NYX215744 5866.45 22.0 1.07 -0.79  97.3 0.3 0.14  4.89  0.13 0.01 +0.15 -0.04 -0.08 -0.02 
NYX215744 5903.29 22.0 1.07 -2.15  32.3 0.4 0.13  4.71  0.20 0.01 +0.17 +0.00 -0.01 +0.00 
NYX215744 5937.84 22.0 1.07 -1.89  38.5 0.3 0.12  4.66  0.13 0.01 +0.17 +0.00 -0.02 -0.00 
NYX215744 5965.82 22.0 1.88 -0.41  67.5 0.4 0.13  4.77  0.16 0.01 +0.14 -0.02 -0.06 -0.02 
NYX215744 5978.58 22.0 1.87 -0.50  63.1 0.4 0.13  4.65  0.23 0.01 +0.14 -0.02 -0.05 -0.01 
NYX215744 6064.62 22.0 1.05 -1.94  45.0 0.3 0.13  4.76  0.19 0.01 +0.17 +0.00 -0.02 -0.01 
NYX215744 6091.17 22.0 2.27 -0.32  45.0 0.5 0.14  4.54  0.23 0.01 +0.13 -0.00 -0.02 -0.00 
NYX215744 6092.79 22.0 1.89 -1.38  18.7 0.5 0.13  4.63  0.14 0.01 +0.14 +0.00 -0.01 +0.00 
NYX215744 6303.77 22.0 1.44 -1.57  39.2 0.4 0.14  4.75  0.15 0.01 +0.15 -0.00 -0.02 -0.01 
NYX215744 6336.10 22.0 1.44 -1.69  31.9 0.4 0.14  4.69  0.18 0.01 +0.16 +0.00 -0.01 -0.00 
NYX215744 6395.47 22.0 1.50 -2.54   7.1 0.4 0.15  4.70  0.26 0.03 +0.15 +0.01 -0.00 +0.00 
NYX215744 6554.24 22.0 1.44 -1.22  59.2 0.4 0.15  4.75  0.20 0.01 +0.15 -0.01 -0.04 -0.01 
NYX215744 6531.42 23.0 1.22 -0.85           0.11  3.38  0.33 0.01 +0.15 -0.01 +0.00 -0.01 
NYX215744 6021.82 25.0 3.07 -0.05           0.12  4.54  0.46 0.01 +0.09 +0.00 -0.04 -0.01 
NYX215744 5778.45 26.0 2.59 -3.43  42.4 0.4 0.12  6.87  0.20 0.01 +0.09 +0.04 -0.02 +0.03 
NYX215744 5855.08 26.0 4.61 -1.48  26.4 0.3 0.12  6.87  0.20 0.01 +0.04 +0.03 -0.01 +0.03 
NYX215744 6027.05 26.0 4.08 -1.09  70.4 0.4 0.14  6.90  0.25 0.01 +0.04 +0.00 -0.06 +0.03 
NYX215744 6120.25 26.0 0.92 -5.97  21.6 0.4 0.13  6.98  0.13 0.01 +0.14 +0.06 -0.01 +0.04 
NYX215744 6136.99 26.0 2.20 -2.95  89.4 0.3 0.15  7.03  0.16 0.01 +0.09 +0.01 -0.07 +0.03 
NYX215744 6151.62 26.0 2.18 -3.29  73.0 0.3 0.14  6.97  0.16 0.01 +0.09 +0.03 -0.06 +0.03 
NYX215744 6165.36 26.0 4.14 -1.47  52.0 0.3 0.13  6.91  0.24 0.01 +0.04 +0.02 -0.04 +0.03 
NYX215744 6173.33 26.0 2.22 -2.88  87.3 0.3 0.14  7.00  0.10 0.01 +0.09 +0.02 -0.07 +0.03 
NYX215744 6213.43 26.0 2.22 -2.48 105.1 0.4 0.17  6.90  0.16 0.01 +0.09 +0.00 -0.07 +0.04 
NYX215744 6271.28 26.0 3.33 -2.70  37.7 0.3 0.13  6.83  0.26 0.01 +0.07 +0.04 -0.02 +0.03 
NYX215744 6322.69 26.0 2.59 -2.43  93.6 0.5 0.17  7.09  0.12 0.01 +0.08 -0.00 -0.08 +0.03 
NYX215744 6335.33 26.0 2.20 -2.18 119.6 0.4 0.17  6.86  0.10 0.01 +0.09 -0.01 -0.07 +0.04 
NYX215744 6411.65 26.0 3.65 -0.60 128.6 0.5 0.19  6.83  0.18 0.01 +0.07 -0.08 -0.04 +0.07 
NYX215744 6518.37 26.0 2.83 -2.44  73.1 0.4 0.14  6.88  0.15 0.01 +0.07 +0.02 -0.06 +0.03 
NYX215744 6581.21 26.0 1.49 -4.68  52.0 0.4 0.16  6.99  0.18 0.01 +0.11 +0.05 -0.03 +0.03 
NYX215744 6593.87 26.0 2.43 -2.42 106.0 0.4 0.17  7.11  0.13 0.01 +0.08 -0.01 -0.07 +0.04 
NYX215744 6609.11 26.0 2.56 -2.69  86.3 0.4 0.16  7.12  0.14 0.01 +0.08 +0.01 -0.07 +0.03 
NYX215744 6739.52 26.0 1.56 -4.79  34.0 0.3 0.14  6.80  0.17 0.01 +0.12 +0.06 -0.01 +0.04 
NYX215744 6810.26 26.0 4.61 -0.99  53.6 0.4 0.16  6.92  0.24 0.01 +0.03 +0.01 -0.03 +0.03 
NYX215744 6828.59 26.0 4.64 -0.82  58.1 0.3 0.16  6.87  0.27 0.01 +0.03 +0.01 -0.04 +0.03 
NYX215744 6837.01 26.0 4.59 -1.69  21.3 0.3 0.15  6.93  0.17 0.01 +0.04 +0.04 -0.01 +0.03 
NYX215744 6843.66 26.0 4.55 -0.73  62.8 0.3 0.16  6.80  0.25 0.01 +0.03 +0.00 -0.04 +0.03 
NYX215744 5991.37 26.1 3.15 -3.54  23.9 0.6 0.14  7.04  0.08 0.02 -0.11 +0.15 -0.02 +0.09 
NYX215744 6084.10 26.1 3.20 -3.79  15.2 0.5 0.13  7.02  0.09 0.02 -0.10 +0.15 -0.01 +0.08 
NYX215744 6113.32 26.1 3.22 -4.14   9.0 0.5 0.17  7.11  0.06 0.03 -0.10 +0.15 -0.01 +0.08 
NYX215744 6149.25 26.1 3.89 -2.69  25.9 0.3 0.14  7.05  0.09 0.01 -0.13 +0.14 -0.02 +0.08 
NYX215744 6247.56 26.1 3.89 -2.30  36.6 0.4 0.14  6.93  0.16 0.01 -0.14 +0.14 -0.03 +0.09 
NYX215744 6432.68 26.1 2.89 -3.57  31.5 0.5 0.15  7.05  0.05 0.01 -0.12 +0.15 -0.02 +0.10 
NYX215744 6456.38 26.1 3.90 -2.05  45.8 0.4 0.16  6.94  0.15 0.01 -0.15 +0.14 -0.03 +0.09 
NYX215744 5587.86 28.0 1.93 -2.39  75.0 0.3 0.13  5.78  0.18 0.01 +0.06 +0.05 -0.08 +0.04 
NYX215744 6007.31 28.0 1.68 -3.40  49.1 0.4 0.14  5.76  0.23 0.01 +0.07 +0.07 -0.04 +0.05 
NYX215744 6108.12 28.0 1.68 -2.60  90.6 0.4 0.16             0.01 +0.06 +0.03 -0.09 +0.05 
NYX215744 6177.24 28.0 1.82 -3.46  34.2 0.4 0.13  5.72  0.16 0.01 +0.07 +0.07 -0.02 +0.05 
NYX215744 6223.98 28.0 4.10 -0.91  32.6 0.4 0.14  5.75  0.16 0.01 +0.01 +0.05 -0.02 +0.04 
NYX215744 6378.25 28.0 4.15 -0.82  37.6 0.4 0.14  5.78  0.21 0.01 +0.01 +0.05 -0.02 +0.04 
NYX215744 6767.77 28.0 1.82 -2.14  98.8 0.4 0.17  5.84  0.20 0.01 +0.05 +0.03 -0.10 +0.04 
NYX215744 4722.15 30.0 4.03 -0.37  71.4 0.4 0.13  4.27  0.38 0.01 -0.05 +0.04 -0.08 +0.07 
NYX215744 4810.53 30.0 4.08 -0.15  69.8 0.4 0.12  4.12  0.31 0.01 -0.05 +0.04 -0.08 +0.07 
NYX215744 4854.87 39.1 0.99 -0.38  62.9 0.4 0.13             0.01 -0.00 +0.10 -0.10 +0.07 
NYX215744 4883.68 39.1 1.08  0.07  66.9 0.5 0.12             0.01 -0.00 +0.10 -0.11 +0.07 
NYX215744 5200.41 39.1 0.99 -0.57  53.9 0.5 0.13             0.02 -0.00 +0.12 -0.08 +0.07 
NYX215744 5289.82 39.1 1.03 -1.85   4.0 0.4 0.10  1.61 -0.07 0.04 +0.00 +0.14 -0.00 +0.08 
NYX215744 5544.61 39.1 1.74 -1.09   8.5 0.4 0.12  1.82  0.12 0.02 -0.02 +0.13 -0.01 +0.08 
NYX215744 5853.67 56.1 0.60 -1.01  71.2 0.4 0.13  1.64  0.25 0.01 +0.01 +0.08 -0.10 +0.09 
NYX215744 6141.71 56.1 0.70 -0.08 119.5 0.3 0.17  1.65  0.25 0.01 +0.02 +0.03 -0.06 +0.12 
NYX215744 6496.90 56.1 0.60 -0.38 109.0 0.3 0.16  1.75  0.16 0.01 +0.01 +0.04 -0.08 +0.11 
NYX215744 6390.48 57.1 0.32 -1.41           0.10  0.33  0.44 0.04 -0.02 +0.13 +0.01 +0.06 
NYX223035 5682.63 11.0 2.10 -0.71 107.9 0.4 0.17  6.13 -0.09 0.01 +0.09 -0.04 -0.04 -0.01 
NYX223035 5688.20 11.0 2.10 -0.41 125.0 0.4 0.17  5.99  0.01 0.01 +0.09 -0.06 -0.04 -0.01 
NYX223035 6154.23 11.0 2.10 -1.56  43.8 0.4 0.17  5.84  0.03 0.01 +0.07 -0.01 -0.01 -0.01 
NYX223035 6160.75 11.0 2.10 -1.26  64.6 0.4 0.17  5.89  0.00 0.01 +0.08 -0.01 -0.02 -0.01 
NYX223035 4571.10 12.0 0.00 -5.62 189.5 0.4 0.20             0.01 +0.17 -0.08 -0.10 +0.05 
NYX223035 5711.09 12.0 4.35 -1.72 129.7 0.5 0.20  7.63 -0.04 0.01 +0.09 -0.03 -0.06 -0.01 
NYX223035 6318.72 12.0 5.11 -2.02  63.0 0.6 0.20  7.52  0.04 0.01 +0.06 +0.00 -0.02 -0.01 
NYX223035 6319.24 12.0 5.11 -2.24  53.3 0.6 0.22  7.51  0.11 0.01 +0.05 +0.00 -0.01 -0.00 
NYX223035 6319.49 12.0 5.11 -2.72  23.4 0.9 0.22  7.53  0.00 0.02 +0.05 +0.00 -0.00 +0.00 
NYX223035 5665.55 14.0 4.92 -2.04  52.5 0.4 0.17             0.01 -0.00 +0.06 -0.02 +0.03 
NYX223035 5684.48 14.0 4.95 -1.42  72.3 0.4 0.17             0.01 +0.00 +0.06 -0.03 +0.03 
NYX223035 5690.43 14.0 4.93 -1.87  62.1 0.5 0.16  7.35  0.03 0.01 -0.00 +0.06 -0.03 +0.02 
NYX223035 5701.10 14.0 4.93 -2.05  47.7 0.5 0.16  7.36 -0.06 0.01 -0.00 +0.05 -0.01 +0.03 
NYX223035 5772.15 14.0 5.08 -1.75  63.2 0.4 0.17  7.48 -0.03 0.01 -0.00 +0.06 -0.02 +0.02 
NYX223035 5948.55 14.0 5.08 -1.23  91.3 0.4 0.18  7.49 -0.04 0.01 +0.00 +0.05 -0.04 +0.02 
NYX223035 7698.97 19.0 0.00 -0.18 191.6 0.5 0.26  4.97  0.25 0.01 +0.12 -0.08 -0.06 +0.00 
NYX223035 5867.56 20.0 2.93 -1.57  35.0 0.4 0.14  5.89  0.05 0.01 +0.07 -0.01 -0.01 -0.01 
NYX223035 6122.22 20.0 1.89 -0.38 204.4 1.5 0.20  5.95  0.13 0.01 +0.12 -0.11 -0.04 +0.03 
NYX223035 6162.17 20.0 1.90 -0.17 237.8 1.5 0.20  5.95  0.15 0.01 +0.12 -0.12 -0.03 +0.04 
NYX223035 6166.44 20.0 2.52 -1.14  89.5 0.4 0.17  6.00  0.01 0.01 +0.11 -0.02 -0.05 -0.02 
NYX223035 6169.04 20.0 2.52 -0.80 110.5 0.4 0.18  6.06  0.01 0.01 +0.11 -0.04 -0.07 -0.02 
NYX223035 6439.07 20.0 2.53  0.39 175.3 0.5 0.23  5.94  0.04 0.01 +0.10 -0.08 -0.07 +0.00 
NYX223035 6499.65 20.0 2.52 -0.82 108.2 0.4 0.18  6.02  0.04 0.01 +0.12 -0.01 -0.07 -0.04 
NYX223035 6604.60 21.1 1.56 -1.26           0.16  2.45  0.28 0.01 -0.03 +0.10 -0.03 +0.04 
NYX223035 5866.45 22.0 1.07 -0.79 101.6 0.4 0.17  4.89 -0.16 0.01 +0.16 -0.01 -0.08 -0.04 
NYX223035 5903.29 22.0 1.07 -2.15  26.9 0.5 0.14  4.71 -0.05 0.01 +0.15 -0.01 -0.01 -0.00 
NYX223035 5937.84 22.0 1.07 -1.89  36.6 0.4 0.14  4.66 -0.06 0.01 +0.15 -0.01 -0.01 -0.00 
NYX223035 5965.82 22.0 1.88 -0.41  67.1 0.5 0.15  4.77 -0.12 0.01 +0.14 -0.01 -0.04 -0.02 
NYX223035 5978.58 22.0 1.87 -0.50  64.3 0.4 0.16  4.65  0.02 0.01 +0.14 -0.01 -0.04 -0.01 
NYX223035 6064.62 22.0 1.05 -1.94  41.4 0.4 0.15  4.76 -0.04 0.01 +0.15 -0.01 -0.01 -0.01 
NYX223035 6091.17 22.0 2.27 -0.32  42.3 0.6 0.16  4.54  0.03 0.01 +0.12 -0.01 -0.01 -0.01 
NYX223035 6092.79 22.0 1.89 -1.38  17.8 0.5 0.15  4.63  0.02 0.02 +0.12 -0.01 -0.00 +0.00 
NYX223035 6303.77 22.0 1.44 -1.57  34.2 0.6 0.16  4.75 -0.09 0.01 +0.14 -0.01 -0.01 -0.00 
NYX223035 6336.10 22.0 1.44 -1.69  25.5 0.4 0.16  4.69 -0.09 0.01 +0.14 -0.01 -0.00 -0.00 
NYX223035 6395.47 22.0 1.50 -2.54   5.3 0.4 0.12  4.70  0.04 0.04 +0.13 -0.01 -0.00 +0.00 
NYX223035 6554.24 22.0 1.44 -1.22  55.8 0.5 0.18  4.75 -0.08 0.01 +0.15 -0.01 -0.02 -0.01 
NYX223035 6531.42 23.0 1.22 -0.85           0.15  3.38  0.06 0.02 +0.12 -0.02 -0.00 -0.01 
NYX223035 6021.82 25.0 3.07 -0.05           0.14  4.54 -0.02 0.04 +0.13 +0.01 -0.04 -0.02 
NYX223035 5778.45 26.0 2.59 -3.43  43.6 0.4 0.14  6.87 -0.03 0.01 +0.10 +0.02 -0.02 +0.01 
NYX223035 5855.08 26.0 4.61 -1.48  25.2 0.4 0.15  6.87  0.01 0.01 +0.05 +0.02 -0.01 +0.01 
NYX223035 6027.05 26.0 4.08 -1.09  76.2 0.4 0.17  6.90  0.01 0.01 +0.08 +0.02 -0.06 -0.01 
NYX223035 6120.25 26.0 0.92 -5.97  22.4 0.4 0.15  6.98 -0.09 0.01 +0.14 +0.03 -0.01 +0.02 
NYX223035 6136.99 26.0 2.20 -2.95 102.3 0.4 0.18  7.03 -0.05 0.01 +0.12 +0.03 -0.08 -0.01 
NYX223035 6151.62 26.0 2.18 -3.29  82.8 0.3 0.16  6.97 -0.06 0.01 +0.12 +0.03 -0.06 -0.00 
NYX223035 6165.36 26.0 4.14 -1.47  53.6 0.4 0.15  6.91 -0.00 0.01 +0.07 +0.02 -0.03 +0.01 
NYX223035 6173.33 26.0 2.22 -2.88 102.2 0.4 0.17  7.00 -0.06 0.01 +0.12 +0.03 -0.08 -0.01 
NYX223035 6213.43 26.0 2.22 -2.48 117.3 0.5 0.19  6.90 -0.07 0.01 +0.12 +0.02 -0.09 -0.01 
NYX223035 6271.28 26.0 3.33 -2.70  37.0 0.4 0.16  6.83  0.02 0.01 +0.08 +0.02 -0.01 +0.01 
NYX223035 6322.69 26.0 2.59 -2.43 104.2 0.5 0.19  7.09 -0.12 0.01 +0.11 +0.02 -0.08 -0.01 
NYX223035 6335.33 26.0 2.20 -2.18 134.8 0.4 0.20  6.86 -0.07 0.01 +0.11 +0.01 -0.09 -0.00 
NYX223035 6411.65 26.0 3.65 -0.60 129.0 0.5 0.20  6.83  0.01 0.01 +0.09 -0.03 -0.07 +0.01 
NYX223035 6518.37 26.0 2.83 -2.44  82.8 0.4 0.18  6.88 -0.05 0.01 +0.11 +0.03 -0.06 -0.00 
NYX223035 6581.21 26.0 1.49 -4.68  57.4 0.5 0.19  6.99 -0.05 0.01 +0.13 +0.03 -0.03 +0.01 
NYX223035 6593.87 26.0 2.43 -2.42 118.5 0.4 0.19  7.11 -0.09 0.01 +0.11 +0.02 -0.09 -0.01 
NYX223035 6609.11 26.0 2.56 -2.69  95.3 0.4 0.18  7.12 -0.13 0.01 +0.12 +0.03 -0.07 -0.01 
NYX223035 6739.52 26.0 1.56 -4.79  34.6 0.3 0.16  6.80 -0.08 0.01 +0.13 +0.03 -0.01 +0.02 
NYX223035 6810.26 26.0 4.61 -0.99  52.4 0.4 0.18  6.92 -0.02 0.01 +0.06 +0.02 -0.03 +0.01 
NYX223035 6828.59 26.0 4.64 -0.82  59.3 0.4 0.19  6.87  0.03 0.01 +0.06 +0.02 -0.03 +0.01 
NYX223035 6837.01 26.0 4.59 -1.69  21.0 0.5 0.20  6.93  0.00 0.01 +0.05 +0.02 -0.01 +0.01 
NYX223035 6843.66 26.0 4.55 -0.73  64.7 0.4 0.19  6.80  0.01 0.01 +0.07 +0.02 -0.04 +0.00 
NYX223035 5991.37 26.1 3.15 -3.54  37.6 0.5 0.17  7.04 -0.13 0.01 -0.08 +0.15 -0.02 +0.07 
NYX223035 6084.10 26.1 3.20 -3.79  27.0 0.5 0.17  7.02 -0.06 0.01 -0.08 +0.15 -0.01 +0.06 
NYX223035 6113.32 26.1 3.22 -4.14  16.0 0.6 0.20  7.11 -0.12 0.02 -0.08 +0.14 -0.01 +0.06 
NYX223035 6149.25 26.1 3.89 -2.69  36.5 0.4 0.16  7.05 -0.17 0.01 -0.10 +0.15 -0.02 +0.06 
NYX223035 6247.56 26.1 3.89 -2.30  54.2 0.4 0.18  6.93 -0.03 0.01 -0.10 +0.15 -0.04 +0.06 
NYX223035 6432.68 26.1 2.89 -3.57  49.1 0.6 0.19  7.05 -0.15 0.01 -0.08 +0.16 -0.03 +0.07 
NYX223035 6456.38 26.1 3.90 -2.05  64.7 0.5 0.19  6.94 -0.05 0.01 -0.10 +0.15 -0.04 +0.06 
NYX223035 5587.86 28.0 1.93 -2.39  87.4 0.4 0.15  5.78 -0.07 0.01 +0.09 +0.05 -0.07 +0.01 
NYX223035 6007.31 28.0 1.68 -3.40  55.0 0.4 0.16  5.76 -0.05 0.01 +0.09 +0.05 -0.03 +0.03 
NYX223035 6108.12 28.0 1.68 -2.60 104.1 0.4 0.18             0.01 +0.10 +0.05 -0.09 +0.01 
NYX223035 6177.24 28.0 1.82 -3.46  37.0 0.4 0.15  5.72 -0.11 0.01 +0.09 +0.05 -0.01 +0.03 
NYX223035 6223.98 28.0 4.10 -0.91  34.1 0.5 0.17  5.75 -0.06 0.01 +0.04 +0.04 -0.01 +0.02 
NYX223035 6378.25 28.0 4.15 -0.82  37.5 0.4 0.17  5.78 -0.05 0.01 +0.04 +0.04 -0.02 +0.02 
NYX223035 6767.77 28.0 1.82 -2.14 116.7 0.4 0.20  5.84 -0.03 0.01 +0.09 +0.05 -0.11 -0.00 
NYX223035 4722.15 30.0 4.03 -0.37  85.0 0.4 0.15  4.27  0.15 0.01 -0.03 +0.08 -0.10 +0.04 
NYX223035 4810.53 30.0 4.08 -0.15  85.1 0.4 0.15  4.12  0.12 0.01 -0.03 +0.08 -0.09 +0.04 
NYX223035 4854.87 39.1 0.99 -0.38  78.1 0.5 0.15             0.01 +0.00 +0.12 -0.10 +0.06 
NYX223035 4883.68 39.1 1.08  0.07  87.7 0.4 0.14             0.01 -0.00 +0.12 -0.11 +0.06 
NYX223035 5200.41 39.1 0.99 -0.57  69.9 0.5 0.15             0.01 -0.00 +0.12 -0.07 +0.06 
NYX223035 5544.61 39.1 1.74 -1.09  17.5 0.5 0.17  1.82  0.03 0.02 -0.03 +0.12 -0.01 +0.07 
NYX223035 5728.89 39.1 1.84 -1.12   9.5 0.6 0.15  1.52  0.15 0.03 -0.03 +0.12 -0.00 +0.07 
NYX223035 5853.67 56.1 0.60 -1.01  94.7 0.4 0.16  1.64 -0.01 0.01 +0.01 +0.11 -0.10 +0.06 
NYX223035 6141.71 56.1 0.70 -0.08 146.3 0.4 0.20  1.65  0.02 0.01 +0.01 +0.07 -0.08 +0.08 
NYX223035 6496.90 56.1 0.60 -0.38 139.2 0.5 0.20  1.75 -0.04 0.01 +0.01 +0.08 -0.09 +0.08 
NYX223035 6390.48 57.1 0.32 -1.41           0.14  0.33  0.25 0.03 -0.04 +0.11 +0.01 +0.07 
NYX224245 5682.63 11.0 2.10 -0.71 120.2 0.4 0.17  6.13  0.13 0.01 +0.09 -0.11 -0.02 +0.03 
NYX224245 5688.20 11.0 2.10 -0.41 132.0 0.4 0.16  5.99  0.11 0.00 +0.10 -0.12 -0.02 +0.04 
NYX224245 6154.23 11.0 2.10 -1.56  56.0 0.4 0.14  5.84  0.31 0.01 +0.09 -0.02 -0.01 -0.00 
NYX224245 6160.75 11.0 2.10 -1.26  75.6 0.3 0.15  5.89  0.29 0.01 +0.09 -0.04 -0.02 -0.01 
NYX224245 4571.10 12.0 0.00 -5.62 170.3 0.5 0.17             0.01 +0.23 -0.08 -0.06 +0.10 
NYX224245 5711.09 12.0 4.35 -1.72 128.4 0.5 0.19  7.63  0.12 0.01 +0.06 -0.08 -0.04 +0.03 
NYX224245 6318.72 12.0 5.11 -2.02  61.4 0.6 0.17  7.52  0.15 0.01 +0.03 -0.01 -0.02 +0.01 
NYX224245 6319.24 12.0 5.11 -2.24  47.4 0.6 0.17  7.51  0.13 0.01 +0.04 +0.00 -0.01 +0.01 
NYX224245 6319.49 12.0 5.11 -2.72  27.4 0.9 0.21  7.53  0.19 0.02 +0.04 +0.01 -0.01 +0.02 
NYX224245 5665.55 14.0 4.92 -2.04  48.2 0.4 0.15             0.01 -0.05 +0.06 -0.02 +0.05 
NYX224245 5684.48 14.0 4.95 -1.42  63.9 0.4 0.14             0.01 -0.06 +0.04 -0.03 +0.05 
NYX224245 5690.43 14.0 4.93 -1.87  52.2 0.4 0.14  7.35  0.18 0.01 -0.05 +0.05 -0.02 +0.05 
NYX224245 5701.10 14.0 4.93 -2.05  43.7 0.4 0.14  7.36  0.17 0.01 -0.04 +0.06 -0.01 +0.05 
NYX224245 5772.15 14.0 5.08 -1.75  53.7 0.4 0.14  7.48  0.12 0.01 -0.06 +0.05 -0.02 +0.05 
NYX224245 5948.55 14.0 5.08 -1.23  82.5 0.4 0.16  7.49  0.17 0.01 -0.06 +0.01 -0.03 +0.05 
NYX224245 7698.97 19.0 0.00 -0.18 195.1 0.5 0.24  4.97  0.30 0.00 +0.14 -0.14 -0.03 +0.05 
NYX224245 5867.56 20.0 2.93 -1.57  43.6 0.4 0.12  5.89  0.33 0.01 +0.10 -0.01 -0.02 -0.00 
NYX224245 6122.22 20.0 1.89 -0.38 277.9 1.6 0.11  5.95  0.38 0.01 +0.15 -0.15 -0.01 +0.09 
NYX224245 6162.17 20.0 1.90 -0.17 311.9 3.1 0.07  5.95  0.30 0.01 +0.15 -0.15 -0.01 +0.09 
NYX224245 6166.44 20.0 2.52 -1.14  91.5 0.4 0.14  6.00  0.26 0.01 +0.11 -0.08 -0.05 +0.00 
NYX224245 6169.04 20.0 2.52 -0.80 114.4 0.4 0.16  6.06  0.24 0.01 +0.11 -0.11 -0.04 +0.03 
NYX224245 6439.07 20.0 2.53  0.39 209.9 1.5 0.16  5.94  0.31 0.01 +0.12 -0.14 -0.02 +0.06 
NYX224245 6499.65 20.0 2.52 -0.82 107.9 0.3 0.16  6.02  0.34 0.01 +0.10 -0.08 -0.06 -0.01 
NYX224245 6604.60 21.1 1.56 -1.26           0.12  2.45  0.58 0.01 -0.05 +0.09 -0.03 +0.05 
NYX224245 5866.45 22.0 1.07 -0.79  97.6 0.3 0.14  4.89  0.20 0.01 +0.18 -0.03 -0.08 -0.02 
NYX224245 5903.29 22.0 1.07 -2.15  36.0 0.5 0.14  4.71  0.29 0.01 +0.20 +0.01 -0.02 +0.00 
NYX224245 5937.84 22.0 1.07 -1.89  41.3 0.3 0.12  4.66  0.20 0.01 +0.20 +0.01 -0.02 -0.00 
NYX224245 5965.82 22.0 1.88 -0.41  68.1 0.5 0.13  4.77  0.21 0.01 +0.15 -0.02 -0.06 -0.03 
NYX224245 5978.58 22.0 1.87 -0.50  65.2 0.4 0.13  4.65  0.31 0.01 +0.16 -0.02 -0.05 -0.02 
NYX224245 6064.62 22.0 1.05 -1.94  44.6 0.3 0.12  4.76  0.20 0.01 +0.20 +0.01 -0.02 -0.00 
NYX224245 6091.17 22.0 2.27 -0.32  46.5 0.5 0.14  4.54  0.28 0.01 +0.15 -0.00 -0.03 -0.00 
NYX224245 6092.79 22.0 1.89 -1.38  20.6 0.5 0.13  4.63  0.20 0.01 +0.17 +0.01 -0.01 +0.01 
NYX224245 6303.77 22.0 1.44 -1.57  41.8 0.5 0.14  4.75  0.21 0.01 +0.18 +0.00 -0.02 +0.00 
NYX224245 6336.10 22.0 1.44 -1.69  34.3 0.4 0.15  4.69  0.24 0.01 +0.18 +0.01 -0.01 +0.00 
NYX224245 6395.47 22.0 1.50 -2.54   7.0 0.4 0.12  4.70  0.26 0.03 +0.18 +0.01 -0.00 +0.01 
NYX224245 6554.24 22.0 1.44 -1.22  59.9 0.5 0.15  4.75  0.24 0.01 +0.17 -0.01 -0.04 -0.02 
NYX224245 6531.42 23.0 1.22 -0.85           0.12  3.38  0.38 0.01 +0.18 -0.00 -0.00 -0.01 
NYX224245 6021.82 25.0 3.07 -0.05           0.11  4.54  0.55 0.01 +0.10 +0.01 -0.05 -0.02 
NYX224245 5778.45 26.0 2.59 -3.43  43.4 0.4 0.12  6.87  0.26 0.01 +0.10 +0.05 -0.03 +0.04 
NYX224245 5855.08 26.0 4.61 -1.48  28.0 0.3 0.12  6.87  0.26 0.01 +0.05 +0.04 -0.01 +0.04 
NYX224245 6027.05 26.0 4.08 -1.09  71.8 0.4 0.14  6.90  0.34 0.01 +0.04 -0.01 -0.07 +0.03 
NYX224245 6120.25 26.0 0.92 -5.97  24.4 0.4 0.14  6.98  0.23 0.01 +0.16 +0.07 -0.01 +0.05 
NYX224245 6136.99 26.0 2.20 -2.95  90.7 0.4 0.15  7.03  0.25 0.01 +0.10 +0.01 -0.08 +0.03 
NYX224245 6151.62 26.0 2.18 -3.29  73.0 0.3 0.14  6.97  0.22 0.01 +0.10 +0.03 -0.07 +0.02 
NYX224245 6165.36 26.0 4.14 -1.47  52.4 0.3 0.13  6.91  0.30 0.01 +0.04 +0.02 -0.04 +0.03 
NYX224245 6173.33 26.0 2.22 -2.88  89.2 0.3 0.14  7.00  0.21 0.01 +0.10 +0.02 -0.08 +0.03 
NYX224245 6213.43 26.0 2.22 -2.48 105.8 0.5 0.17  6.90  0.24 0.01 +0.10 +0.00 -0.07 +0.04 
NYX224245 6271.28 26.0 3.33 -2.70  36.9 0.4 0.12  6.83  0.27 0.01 +0.08 +0.04 -0.02 +0.04 
NYX224245 6322.69 26.0 2.59 -2.43  93.9 0.4 0.16  7.09  0.19 0.01 +0.09 -0.01 -0.08 +0.03 
NYX224245 6335.33 26.0 2.20 -2.18 122.1 0.4 0.18  6.86  0.19 0.01 +0.11 -0.01 -0.06 +0.05 
NYX224245 6411.65 26.0 3.65 -0.60 130.6 0.5 0.19  6.83  0.25 0.01 +0.08 -0.08 -0.04 +0.08 
NYX224245 6518.37 26.0 2.83 -2.44  73.2 0.4 0.15  6.88  0.21 0.01 +0.08 +0.02 -0.06 +0.02 
NYX224245 6581.21 26.0 1.49 -4.68  51.1 0.4 0.15  6.99  0.21 0.01 +0.13 +0.05 -0.04 +0.03 
NYX224245 6593.87 26.0 2.43 -2.42 106.9 0.4 0.17  7.11  0.21 0.01 +0.09 -0.02 -0.07 +0.04 
NYX224245 6609.11 26.0 2.56 -2.69  86.9 0.3 0.15  7.12  0.22 0.01 +0.08 +0.01 -0.07 +0.02 
NYX224245 6739.52 26.0 1.56 -4.79  34.1 0.3 0.13  6.80  0.20 0.01 +0.14 +0.06 -0.01 +0.04 
NYX224245 6810.26 26.0 4.61 -0.99  54.8 0.4 0.17  6.92  0.31 0.01 +0.03 +0.01 -0.04 +0.03 
NYX224245 6828.59 26.0 4.64 -0.82  59.5 0.4 0.16  6.87  0.34 0.01 +0.02 -0.00 -0.04 +0.03 
NYX224245 6837.01 26.0 4.59 -1.69  23.7 0.4 0.16  6.93  0.26 0.01 +0.04 +0.04 -0.01 +0.03 
NYX224245 6843.66 26.0 4.55 -0.73  63.8 0.3 0.16  6.80  0.32 0.01 +0.03 -0.00 -0.04 +0.03 
NYX224245 5991.37 26.1 3.15 -3.54  24.3 0.5 0.15  7.04  0.14 0.02 -0.14 +0.15 -0.02 +0.08 
NYX224245 6084.10 26.1 3.20 -3.79  14.9 0.5 0.13  7.02  0.12 0.02 -0.13 +0.15 -0.01 +0.07 
NYX224245 6113.32 26.1 3.22 -4.14   8.9 0.5 0.17  7.11  0.10 0.03 -0.12 +0.15 -0.00 +0.07 
NYX224245 6149.25 26.1 3.89 -2.69  26.5 0.4 0.15  7.05  0.17 0.01 -0.17 +0.14 -0.02 +0.07 
NYX224245 6247.56 26.1 3.89 -2.30  37.2 0.4 0.15  6.93  0.24 0.01 -0.18 +0.14 -0.03 +0.08 
NYX224245 6432.68 26.1 2.89 -3.57  33.6 0.6 0.17  7.05  0.17 0.02 -0.14 +0.15 -0.03 +0.09 
NYX224245 6456.38 26.1 3.90 -2.05  45.7 0.5 0.16  6.94  0.22 0.01 -0.18 +0.13 -0.04 +0.08 
NYX224245 5587.86 28.0 1.93 -2.39  75.4 0.4 0.13  5.78  0.27 0.01 +0.06 +0.05 -0.08 +0.04 
NYX224245 6007.31 28.0 1.68 -3.40  47.8 0.4 0.13  5.76  0.24 0.01 +0.08 +0.07 -0.04 +0.05 
NYX224245 6108.12 28.0 1.68 -2.60  92.4 0.4 0.16             0.01 +0.07 +0.03 -0.09 +0.05 
NYX224245 6177.24 28.0 1.82 -3.46  34.4 0.4 0.12  5.72  0.20 0.01 +0.08 +0.08 -0.02 +0.06 
NYX224245 6223.98 28.0 4.10 -0.91  34.4 0.5 0.15  5.75  0.23 0.01 +0.01 +0.05 -0.02 +0.05 
NYX224245 6378.25 28.0 4.15 -0.82  38.7 0.4 0.14  5.78  0.27 0.01 +0.00 +0.05 -0.02 +0.05 
NYX224245 6767.77 28.0 1.82 -2.14 101.5 0.4 0.17  5.84  0.35 0.01 +0.05 +0.02 -0.10 +0.04 
NYX224245 4722.15 30.0 4.03 -0.37  73.1 0.4 0.13  4.27  0.51 0.01 -0.05 +0.03 -0.08 +0.07 
NYX224245 4810.53 30.0 4.08 -0.15  70.4 0.4 0.12  4.12  0.41 0.01 -0.06 +0.03 -0.08 +0.07 
NYX224245 4854.87 39.1 0.99 -0.38  64.0 0.4 0.13             0.01 -0.00 +0.10 -0.11 +0.07 
NYX224245 4883.68 39.1 1.08  0.07  64.7 0.5 0.12             0.02 -0.01 +0.10 -0.12 +0.07 
NYX224245 5200.41 39.1 0.99 -0.57  59.8 0.5 0.14             0.02 -0.01 +0.11 -0.10 +0.07 
NYX224245 5544.61 39.1 1.74 -1.09   9.9 0.5 0.13  1.82  0.24 0.03 -0.02 +0.14 -0.01 +0.08 
NYX224245 5853.67 56.1 0.60 -1.01  70.2 0.3 0.13  1.64  0.33 0.01 +0.01 +0.08 -0.10 +0.09 
NYX224245 6141.71 56.1 0.70 -0.08 117.7 0.4 0.16  1.65  0.31 0.00 +0.02 +0.03 -0.06 +0.12 
NYX224245 6496.90 56.1 0.60 -0.38 106.0 0.4 0.15  1.75  0.21 0.01 +0.02 +0.04 -0.08 +0.12 
NYX224245 6390.48 57.1 0.32 -1.41           0.10  0.33  0.51 0.03 +0.01 +0.12 +0.00 +0.08 
NYX225510 5682.63 11.0 2.10 -0.71  60.4 0.3 0.15  5.88 -0.21 0.00 +0.07 -0.01 -0.01 +0.00 
NYX225510 5688.20 11.0 2.10 -0.41  82.8 0.3 0.15  5.83 -0.16 0.00 +0.07 -0.03 -0.01 +0.01 
NYX225510 6154.23 11.0 2.10 -1.56  14.7 0.3 0.15  5.87 -0.22 0.01 +0.06 +0.01 -0.00 -0.00 
NYX225510 6160.75 11.0 2.10 -1.26  25.2 0.3 0.15  5.92 -0.28 0.01 +0.06 +0.00 -0.00 -0.00 
NYX225510 4571.10 12.0 0.00 -5.62  98.6 0.2 0.13  7.38 -0.20 0.01 +0.14 +0.00 -0.05 -0.02 
NYX225510 4702.99 12.0 4.35 -0.44 253.9 1.1 0.09             0.00 +0.07 -0.08 -0.00 +0.04 
NYX225510 5711.09 12.0 4.35 -1.72  84.3 0.3 0.17  7.43 -0.20 0.01 +0.07 -0.02 -0.02 +0.00 
NYX225510 6318.72 12.0 5.11 -2.02  30.7 0.4 0.20  7.49 -0.17 0.01 +0.05 +0.00 -0.00 -0.00 
NYX225510 6319.24 12.0 5.11 -2.24  19.7 0.4 0.19  7.51 -0.22 0.01 +0.05 +0.01 -0.00 -0.00 
NYX225510 5665.55 14.0 4.92 -2.04  24.0 0.3 0.14  7.59 -0.49 0.01 +0.04 +0.02 -0.00 +0.01 
NYX225510 5684.48 14.0 4.95 -1.42  41.5 0.3 0.14  7.06 -0.19 0.01 +0.04 +0.01 -0.01 +0.01 
NYX225510 5690.43 14.0 4.93 -1.87  32.5 0.3 0.14  7.31 -0.19 0.01 +0.04 +0.01 -0.01 +0.01 
NYX225510 5701.10 14.0 4.93 -2.05  22.0 0.2 0.14  7.34 -0.28 0.01 +0.04 +0.02 -0.00 +0.01 
NYX225510 5772.15 14.0 5.08 -1.75  31.8 0.3 0.15  7.35 -0.21 0.01 +0.04 +0.01 -0.01 +0.01 
NYX225510 5948.55 14.0 5.08 -1.23  59.7 0.3 0.16  7.36 -0.23 0.00 +0.05 +0.00 -0.02 +0.01 
NYX225510 7698.97 19.0 0.00 -0.18 140.0 0.3 0.22  5.17 -0.08 0.00 +0.09 -0.06 -0.03 +0.02 
NYX225510 5867.56 20.0 2.93 -1.57  10.8 0.2 0.12  5.94 -0.19 0.01 +0.06 +0.01 -0.00 -0.00 
NYX225510 6122.22 20.0 1.89 -0.38 160.1 0.7 0.15  6.10 -0.19 0.01 +0.09 -0.07 -0.02 +0.03 
NYX225510 6162.17 20.0 1.90 -0.17 194.1 0.7 0.12  6.08 -0.15 0.00 +0.09 -0.08 -0.01 +0.03 
NYX225510 6166.44 20.0 2.52 -1.14  49.0 0.2 0.14  5.98 -0.15 0.01 +0.08 -0.01 -0.01 +0.00 
NYX225510 6169.04 20.0 2.52 -0.80  70.3 0.3 0.15  6.00 -0.14 0.00 +0.08 -0.03 -0.02 +0.01 
NYX225510 6439.07 20.0 2.53  0.39 147.2 0.9 0.15  6.06 -0.13 0.01 +0.08 -0.07 -0.03 +0.02 
NYX225510 6499.65 20.0 2.52 -0.82  65.2 0.3 0.15  6.05 -0.18 0.01 +0.08 -0.01 -0.03 -0.01 
NYX225510 6604.60 21.1 1.56 -1.26           0.12  2.75 -0.19 0.01 +0.02 +0.06 -0.01 +0.03 
NYX225510 4449.14 22.0 1.89  0.47  47.4 0.3 0.11             0.01 +0.10 +0.01 -0.03 -0.01 
NYX225510 4453.31 22.0 1.43 -0.03  55.6 0.3 0.12             0.01 +0.11 +0.00 -0.03 -0.01 
NYX225510 4453.70 22.0 1.87  0.10  36.3 0.3 0.12             0.01 +0.10 +0.01 -0.01 -0.00 
NYX225510 4465.81 22.0 1.74 -0.13  25.8 0.3 0.10             0.01 +0.10 +0.01 -0.01 -0.00 
NYX225510 4471.24 22.0 1.73 -0.15  30.4 0.2 0.10             0.01 +0.10 +0.01 -0.01 -0.01 
NYX225510 4512.73 22.0 0.83 -0.40  55.9 0.2 0.11  4.54 -0.19 0.01 +0.12 +0.00 -0.03 -0.01 
NYX225510 4518.02 22.0 0.82 -0.25  62.6 0.2 0.11  4.52 -0.16 0.01 +0.12 -0.00 -0.04 -0.01 
NYX225510 4527.30 22.0 0.81 -0.45  64.0 0.3 0.11             0.01 +0.12 -0.00 -0.04 -0.01 
NYX225510 4533.24 22.0 0.85  0.54  89.9 0.3 0.12             0.01 +0.12 -0.03 -0.06 +0.00 
NYX225510 4534.78 22.0 0.83  0.35  83.7 0.3 0.12             0.01 +0.12 -0.02 -0.06 -0.00 
NYX225510 4544.69 22.0 0.82 -0.45  74.5 0.3 0.14             0.01 +0.12 -0.01 -0.05 -0.01 
NYX225510 4548.76 22.0 0.82 -0.28  61.6 0.2 0.12             0.01 +0.12 +0.00 -0.04 -0.01 
NYX225510 4555.48 22.0 0.85 -0.40  55.2 0.3 0.11  4.52 -0.17 0.01 +0.12 +0.00 -0.03 -0.01 
NYX225510 4617.27 22.0 1.75  0.44  51.1 0.2 0.11  4.53 -0.21 0.01 +0.10 +0.01 -0.03 -0.01 
NYX225510 4623.10 22.0 1.74  0.16  41.3 0.2 0.11  4.58 -0.19 0.01 +0.10 +0.01 -0.02 -0.00 
NYX225510 4645.19 22.0 1.73 -0.51  14.1 0.3 0.11  4.57 -0.22 0.01 +0.09 +0.01 -0.00 -0.00 
NYX225510 4675.12 22.0 1.07 -1.29  20.1 0.3 0.12             0.01 +0.11 +0.01 -0.01 -0.00 
NYX225510 4820.41 22.0 1.50 -0.38  30.5 0.2 0.12  4.58 -0.15 0.01 +0.10 +0.01 -0.01 -0.00 
NYX225510 4840.87 22.0 0.90 -0.43  53.3 0.2 0.12  4.56 -0.19 0.01 +0.12 +0.01 -0.03 -0.01 
NYX225510 4870.12 22.0 2.25  0.44  29.7 0.4 0.12  4.58 -0.24 0.01 +0.09 +0.01 -0.01 -0.00 
NYX225510 4885.08 22.0 1.89  0.41  46.7 0.3 0.12             0.01 +0.10 +0.01 -0.02 -0.01 
NYX225510 4913.61 22.0 1.87  0.22  38.2 0.2 0.12  4.54 -0.16 0.00 +0.10 +0.01 -0.02 -0.01 
NYX225510 4919.86 22.0 2.16 -0.12  19.5 0.3 0.15             0.01 +0.09 +0.01 -0.01 -0.00 
NYX225510 4921.76 22.0 2.17  0.04  31.0 0.2 0.13             0.01 +0.09 +0.01 -0.01 -0.00 
NYX225510 4981.73 22.0 0.85  0.57  97.6 0.2 0.14             0.00 +0.12 -0.03 -0.06 +0.00 
NYX225510 4991.07 22.0 0.83  0.45  96.4 0.2 0.14             0.01 +0.12 -0.03 -0.06 +0.00 
NYX225510 4997.10 22.0 0.00 -2.07  22.0 0.3 0.11  4.56 -0.20 0.01 +0.13 +0.01 -0.01 -0.01 
NYX225510 4999.50 22.0 0.82  0.32  90.0 0.2 0.14  4.53 -0.17 0.01 +0.13 -0.02 -0.06 -0.00 
NYX225510 5009.65 22.0 0.02 -2.20  16.5 0.2 0.10  4.59 -0.24 0.01 +0.12 +0.01 -0.01 -0.01 
NYX225510 5016.16 22.0 0.85 -0.48  53.0 0.2 0.12             0.01 +0.12 +0.00 -0.03 -0.01 
NYX225510 5020.03 22.0 0.83 -0.33  67.0 0.2 0.13             0.01 +0.12 -0.00 -0.04 -0.01 
NYX225510 5022.87 22.0 0.82 -0.33  61.9 0.2 0.12             0.00 +0.12 +0.00 -0.04 -0.01 
NYX225510 5024.84 22.0 0.82 -0.53  54.7 0.2 0.12  4.59 -0.20 0.01 +0.12 +0.00 -0.03 -0.01 
NYX225510 5039.96 22.0 0.02 -1.08  66.4 0.2 0.12  4.55 -0.16 0.01 +0.14 +0.00 -0.05 -0.01 
NYX225510 5145.46 22.0 1.46 -0.54  22.8 0.3 0.12  4.58 -0.24 0.01 +0.10 +0.01 -0.01 -0.00 
NYX225510 5192.97 22.0 0.02 -0.95  72.1 0.2 0.12  4.58 -0.20 0.01 +0.14 -0.00 -0.05 -0.01 
NYX225510 5210.38 22.0 0.05 -0.82  77.7 0.2 0.14  4.59 -0.17 0.01 +0.14 -0.01 -0.06 -0.01 
NYX225510 5219.70 22.0 0.02 -2.22  18.4 0.3 0.13  4.61 -0.19 0.01 +0.13 +0.01 -0.01 -0.01 
NYX225510 5490.15 22.0 1.46 -0.84  13.4 0.2 0.11  4.54 -0.21 0.01 +0.10 +0.01 -0.00 -0.00 
NYX225510 5866.45 22.0 1.07 -0.79  33.3 0.2 0.12  4.62 -0.22 0.01 +0.11 +0.01 -0.01 -0.01 
NYX225510 5918.55 22.0 1.07 -1.46   6.5 0.3 0.13             0.02 +0.11 +0.01 -0.00 -0.00 
NYX225510 5965.82 22.0 1.88 -0.41  17.6 0.3 0.14  4.57 -0.12 0.01 +0.09 +0.01 -0.01 -0.00 
NYX225510 5978.58 22.0 1.87 -0.50  15.1 0.3 0.13             0.01 +0.09 +0.01 -0.00 -0.00 
NYX225510 6064.62 22.0 1.05 -1.94   4.3 0.2 0.10             0.02 +0.11 +0.01 -0.00 -0.01 
NYX225510 6091.17 22.0 2.27 -0.32   8.0 0.3 0.14  4.63 -0.28 0.02 +0.09 +0.01 -0.00 -0.01 
NYX225510 6336.10 22.0 1.44 -1.69   3.3 0.3 0.13  4.61 -0.16 0.04 +0.10 +0.01 -0.00 -0.00 
NYX225510 6021.82 25.0 3.07 -0.05           0.11  4.76 -0.42 0.03 +0.12 +0.04 +0.03 +0.03 
NYX225510 5778.45 26.0 2.59 -3.43   8.5 0.3 0.13  6.92 -0.25 0.01 +0.09 +0.01 -0.00 -0.00 
NYX225510 5855.08 26.0 4.61 -1.48   7.1 0.2 0.13  6.96 -0.30 0.02 +0.06 +0.01 -0.00 -0.00 
NYX225510 6027.05 26.0 4.08 -1.09  39.2 0.3 0.15  7.00 -0.26 0.01 +0.08 +0.01 -0.02 -0.00 
NYX225510 6136.99 26.0 2.20 -2.95  42.6 0.2 0.14  7.02 -0.27 0.01 +0.11 +0.01 -0.02 -0.00 
NYX225510 6151.62 26.0 2.18 -3.29  26.1 0.2 0.13  6.97 -0.26 0.01 +0.10 +0.01 -0.01 -0.00 
NYX225510 6165.36 26.0 4.14 -1.47  20.0 0.2 0.13  6.97 -0.25 0.01 +0.07 +0.01 -0.01 +0.00 
NYX225510 6173.33 26.0 2.22 -2.88  43.9 0.2 0.14  6.98 -0.25 0.01 +0.11 +0.01 -0.02 -0.00 
NYX225510 6213.43 26.0 2.22 -2.48  59.0 0.3 0.16  6.92 -0.26 0.01 +0.11 +0.00 -0.04 -0.01 
NYX225510 6271.28 26.0 3.33 -2.70   7.0 0.2 0.12  6.94 -0.36 0.02 +0.08 +0.01 -0.00 +0.00 
NYX225510 6322.69 26.0 2.59 -2.43  49.0 0.3 0.15  7.03 -0.27 0.01 +0.10 +0.01 -0.03 -0.00 
NYX225510 6335.33 26.0 2.20 -2.18  72.8 0.3 0.16  6.87 -0.25 0.01 +0.12 -0.01 -0.05 -0.01 
NYX225510 6411.65 26.0 3.65 -0.60  95.0 0.8 0.13  6.89 -0.10 0.01 +0.09 -0.05 -0.03 +0.02 
NYX225510 6518.37 26.0 2.83 -2.44  30.6 0.3 0.14             0.01 +0.09 +0.01 -0.01 -0.00 
NYX225510 6581.21 26.0 1.49 -4.68   7.9 0.3 0.17  7.01 -0.30 0.02 +0.11 +0.01 -0.00 -0.00 
NYX225510 6593.87 26.0 2.43 -2.42  57.3 0.3 0.15  7.02 -0.27 0.01 +0.11 +0.00 -0.03 -0.00 
NYX225510 6609.11 26.0 2.56 -2.69  37.3 0.2 0.14  7.01 -0.28 0.01 +0.10 +0.01 -0.02 -0.00 
NYX225510 6739.52 26.0 1.56 -4.79   5.4 0.3 0.17  6.89 -0.18 0.02 +0.11 +0.01 -0.00 -0.00 
NYX225510 6810.26 26.0 4.61 -0.99  23.3 0.3 0.17  6.98 -0.23 0.01 +0.06 +0.01 -0.01 +0.00 
NYX225510 6828.59 26.0 4.64 -0.82  25.5 0.2 0.16  6.98 -0.30 0.01 +0.06 +0.01 -0.01 +0.00 
NYX225510 6837.01 26.0 4.59 -1.69   6.5 0.3 0.17  7.01 -0.23 0.02 +0.06 +0.01 -0.00 -0.00 
NYX225510 6843.66 26.0 4.55 -0.73  29.5 0.2 0.16  6.88 -0.29 0.01 +0.07 +0.00 -0.01 +0.00 
NYX225510 5991.37 26.1 3.15 -3.54  16.9 0.2 0.15  6.99 -0.28 0.01 -0.01 +0.06 -0.01 +0.03 
NYX225510 6084.10 26.1 3.20 -3.79  10.6 0.3 0.15  6.92 -0.18 0.02 -0.01 +0.06 -0.00 +0.03 
NYX225510 6149.25 26.1 3.89 -2.69  21.6 0.2 0.14  6.96 -0.23 0.01 -0.02 +0.05 -0.01 +0.03 
NYX225510 6247.56 26.1 3.89 -2.30  35.5 0.2 0.14  6.97 -0.27 0.01 -0.02 +0.05 -0.02 +0.03 
NYX225510 6432.68 26.1 2.89 -3.57  24.6 0.3 0.16             0.01 -0.01 +0.06 -0.01 +0.03 
NYX225510 6456.38 26.1 3.90 -2.05  46.9 0.3 0.16  6.98 -0.26 0.01 -0.01 +0.05 -0.03 +0.04 
NYX225510 4470.48 28.0 3.40 -0.30  57.0 0.3 0.11  5.68 -0.25 0.01 +0.08 -0.01 -0.03 +0.01 
NYX225510 4604.99 28.0 3.48 -0.24  56.7 0.2 0.12             0.00 +0.08 -0.01 -0.03 +0.01 
NYX225510 4686.21 28.0 3.59 -0.59  35.3 0.2 0.11  5.67 -0.25 0.01 +0.07 +0.01 -0.01 +0.00 
NYX225510 4756.52 28.0 3.48 -0.27  56.1 0.2 0.12  5.63 -0.19 0.01 +0.08 -0.00 -0.03 +0.01 
NYX225510 4786.53 28.0 3.42 -0.18  66.5 0.2 0.13             0.01 +0.08 -0.01 -0.04 +0.01 
NYX225510 4831.18 28.0 3.60 -0.32  47.3 0.2 0.12  5.68 -0.26 0.01 +0.07 +0.00 -0.02 +0.01 
NYX225510 4866.27 28.0 3.54 -0.22  51.9 0.3 0.12             0.01 +0.08 +0.00 -0.03 +0.00 
NYX225510 4873.44 28.0 3.70 -0.38  38.3 0.2 0.12             0.01 +0.07 +0.01 -0.02 +0.00 
NYX225510 4980.17 28.0 3.60  0.07  69.4 0.3 0.14             0.01 +0.08 -0.02 -0.04 +0.01 
NYX225510 4998.22 28.0 3.60 -0.70  30.2 0.3 0.12  5.64 -0.23 0.01 +0.07 +0.01 -0.01 +0.00 
NYX225510 5017.58 28.0 3.54 -0.03  64.1 0.3 0.12  5.65 -0.24 0.01 +0.08 -0.01 -0.04 +0.01 
NYX225510 5035.36 28.0 3.63  0.29  71.9 0.2 0.13             0.01 +0.08 -0.02 -0.04 +0.01 
NYX225510 5137.07 28.0 1.68 -1.94  73.5 0.3 0.14             0.01 +0.11 -0.00 -0.06 +0.00 
NYX225510 5476.90 28.0 1.82 -0.78 110.9 0.3 0.16             0.00 +0.11 -0.04 -0.06 +0.01 
NYX225510 5587.86 28.0 1.93 -2.39  34.2 0.2 0.13             0.01 +0.10 +0.02 -0.01 +0.00 
NYX225510 5754.66 28.0 1.93 -2.22  50.4 0.3 0.14             0.01 +0.10 +0.01 -0.03 +0.00 
NYX225510 6007.31 28.0 1.68 -3.40  11.3 0.3 0.15  5.76 -0.22 0.01 +0.10 +0.02 -0.00 +0.00 
NYX225510 6108.12 28.0 1.68 -2.60  40.8 0.3 0.15  5.84 -0.30 0.01 +0.10 +0.01 -0.02 +0.00 
NYX225510 6177.24 28.0 1.82 -3.46   5.9 0.3 0.12  5.70 -0.26 0.02 +0.10 +0.02 -0.00 +0.00 
NYX225510 6191.17 28.0 1.68 -2.47  50.3 0.3 0.15             0.01 +0.11 +0.01 -0.03 -0.00 
NYX225510 6223.98 28.0 4.10 -0.91  10.6 0.3 0.14  5.76 -0.29 0.01 +0.06 +0.01 -0.00 +0.00 
NYX225510 6378.25 28.0 4.15 -0.82  11.6 0.2 0.13  5.74 -0.27 0.01 +0.06 +0.01 -0.00 +0.00 
NYX225510 6767.77 28.0 1.82 -2.14  57.1 0.3 0.16  5.72 -0.16 0.01 +0.11 +0.01 -0.04 -0.00 
NYX225510 4722.15 30.0 4.03 -0.37  56.0 0.2 0.12  4.36 -0.30 0.01 +0.04 +0.03 -0.04 +0.02 
NYX225510 4810.53 30.0 4.08 -0.15  60.6 0.2 0.12  4.28 -0.28 0.01 +0.04 +0.02 -0.05 +0.02 
NYX225510 4854.87 39.1 0.99 -0.38  31.9 0.3 0.12  1.58 -0.18 0.01 +0.03 +0.06 -0.02 +0.03 
NYX225510 4883.68 39.1 1.08  0.07  47.9 0.2 0.11  1.53 -0.09 0.01 +0.03 +0.06 -0.04 +0.03 
NYX225510 5200.41 39.1 0.99 -0.57  25.1 0.2 0.12  1.48 -0.09 0.01 +0.03 +0.06 -0.01 +0.04 
NYX225510 5853.67 56.1 0.60 -1.01  47.4 0.2 0.12  1.60 -0.21 0.01 +0.04 +0.05 -0.04 +0.04 
NYX225510 6141.71 56.1 0.70 -0.08  90.3 0.2 0.15  1.74 -0.25 0.00 +0.05 +0.01 -0.06 +0.05 
NYX225510 6496.90 56.1 0.60 -0.38  83.0 0.2 0.15  1.70 -0.19 0.01 +0.05 +0.02 -0.07 +0.05 
NYX225510 6390.48 57.1 0.32 -1.41           0.11  0.64 -0.22 0.09 +0.00 +0.04 -0.00 +0.02 
NYX230605 5682.63 11.0 2.10 -0.71  50.2 0.6 0.21  5.88  0.05 0.01 +0.05 -0.01 -0.01 +0.01 
NYX230605 5688.20 11.0 2.10 -0.41  72.6 0.6 0.20  5.83  0.14 0.01 +0.05 -0.02 -0.01 +0.00 
NYX230605 6154.23 11.0 2.10 -1.56  12.8 0.7 0.24  5.87  0.10 0.03 +0.04 +0.00 -0.00 +0.01 
NYX230605 6160.75 11.0 2.10 -1.26  17.2 0.5 0.20  5.92 -0.10 0.02 +0.04 +0.00 -0.00 +0.01 
NYX230605 4571.10 12.0 0.00 -5.62  55.0 0.5 0.15  7.38 -0.07 0.01 +0.11 +0.00 -0.01 +0.01 
NYX230605 4702.99 12.0 4.35 -0.44 200.5 1.9 0.16             0.01 +0.08 -0.08 -0.01 +0.02 
NYX230605 5711.09 12.0 4.35 -1.72  67.2 0.6 0.22  7.43 -0.08 0.01 +0.05 -0.01 -0.02 -0.00 
NYX230605 6318.72 12.0 5.11 -2.02  18.8 0.8 0.21  7.49 -0.14 0.02 +0.04 -0.00 -0.00 +0.01 
NYX230605 5665.55 14.0 4.92 -2.04  19.3 0.6 0.22  7.59 -0.29 0.02 +0.04 +0.00 -0.00 +0.01 
NYX230605 5684.48 14.0 4.95 -1.42  38.7 0.6 0.22  7.06  0.07 0.01 +0.04 +0.00 -0.01 +0.01 
NYX230605 5690.43 14.0 4.93 -1.87  27.5 0.6 0.22  7.31  0.02 0.01 +0.04 +0.00 -0.00 +0.01 
NYX230605 5701.10 14.0 4.93 -2.05  20.9 0.8 0.23  7.34  0.02 0.02 +0.04 +0.00 -0.00 +0.01 
NYX230605 5772.15 14.0 5.08 -1.75  27.5 0.5 0.22  7.35 -0.00 0.01 +0.04 +0.00 -0.00 +0.01 
NYX230605 5948.55 14.0 5.08 -1.23  53.8 0.5 0.21  7.36 -0.04 0.01 +0.04 -0.00 -0.01 +0.00 
NYX230605 5867.56 20.0 2.93 -1.57   5.8 0.4 0.14  5.94 -0.05 0.03 +0.05 +0.00 -0.00 +0.01 
NYX230605 6122.22 20.0 1.89 -0.38 122.5 0.5 0.23  6.10  0.20 0.01 +0.10 -0.06 -0.04 +0.00 
NYX230605 6162.17 20.0 1.90 -0.17 135.8 0.5 0.24  6.08  0.18 0.01 +0.10 -0.07 -0.03 +0.01 
NYX230605 6166.44 20.0 2.52 -1.14  33.6 0.5 0.20  5.98  0.06 0.01 +0.06 -0.00 -0.01 +0.01 
NYX230605 6169.04 20.0 2.52 -0.80  54.9 0.5 0.21  6.00  0.10 0.01 +0.06 -0.01 -0.02 +0.00 
NYX230605 6439.07 20.0 2.53  0.39 137.8 1.6 0.20  6.06  0.40 0.02 +0.09 -0.06 -0.04 -0.01 
NYX230605 6499.65 20.0 2.52 -0.82  50.8 0.5 0.21  6.05  0.01 0.01 +0.06 -0.01 -0.02 -0.00 
NYX230605 6604.60 21.1 1.56 -1.26           0.22  2.75  0.02 0.05 +0.03 +0.06 -0.01 +0.02 
NYX230605 4449.14 22.0 1.89  0.47  30.1 0.6 0.15             0.01 +0.07 +0.00 -0.01 +0.01 
NYX230605 4465.81 22.0 1.74 -0.13   9.1 0.6 0.11             0.03 +0.07 +0.00 -0.00 +0.01 
NYX230605 4471.24 22.0 1.73 -0.15  16.2 0.5 0.12             0.02 +0.07 +0.00 -0.00 +0.01 
NYX230605 4512.73 22.0 0.83 -0.40  31.1 0.5 0.15  4.54  0.08 0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 4518.02 22.0 0.82 -0.25  38.0 0.5 0.14  4.52  0.09 0.01 +0.09 +0.01 -0.01 +0.01 
NYX230605 4527.30 22.0 0.81 -0.45  38.0 0.7 0.15             0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 4533.24 22.0 0.85  0.54  75.5 0.8 0.15             0.02 +0.09 -0.01 -0.05 -0.00 
NYX230605 4534.78 22.0 0.83  0.35  66.6 0.6 0.15             0.01 +0.09 -0.00 -0.04 -0.00 
NYX230605 4544.69 22.0 0.82 -0.45  44.3 0.5 0.18             0.01 +0.09 +0.00 -0.02 +0.01 
NYX230605 4548.76 22.0 0.82 -0.28  34.8 0.5 0.15             0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 4555.48 22.0 0.85 -0.40  31.1 0.5 0.15  4.52  0.11 0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 4617.27 22.0 1.75  0.44  34.0 0.5 0.15  4.53  0.10 0.01 +0.07 +0.00 -0.01 +0.01 
NYX230605 4623.10 22.0 1.74  0.16  21.5 0.6 0.15  4.58  0.04 0.02 +0.07 +0.00 -0.00 +0.01 
NYX230605 4820.41 22.0 1.50 -0.38  13.6 0.7 0.15  4.58  0.11 0.02 +0.08 +0.00 -0.00 +0.01 
NYX230605 4840.87 22.0 0.90 -0.43  26.1 0.6 0.15  4.56  0.03 0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 4870.12 22.0 2.25  0.44  12.5 0.5 0.14  4.58 -0.11 0.02 +0.07 +0.00 -0.00 +0.01 
NYX230605 4885.08 22.0 1.89  0.41  31.6 0.6 0.19             0.01 +0.07 +0.00 -0.01 +0.01 
NYX230605 4913.61 22.0 1.87  0.22  20.6 0.9 0.17  4.54  0.10 0.02 +0.07 +0.00 -0.01 +0.01 
NYX230605 4919.86 22.0 2.16 -0.12   8.3 0.5 0.14             0.03 +0.07 +0.00 +0.00 +0.01 
NYX230605 4921.76 22.0 2.17  0.04  19.5 0.6 0.16             0.02 +0.07 +0.00 -0.01 +0.01 
NYX230605 4981.73 22.0 0.85  0.57  79.7 0.6 0.17             0.01 +0.10 -0.01 -0.05 -0.01 
NYX230605 4991.07 22.0 0.83  0.45  92.1 0.5 0.20             0.01 +0.10 -0.02 -0.06 -0.01 
NYX230605 4999.50 22.0 0.82  0.32  72.8 0.6 0.18  4.53  0.21 0.01 +0.09 -0.01 -0.05 -0.01 
NYX230605 5016.16 22.0 0.85 -0.48  26.9 0.5 0.16             0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 5020.03 22.0 0.83 -0.33  62.0 0.5 0.20             0.01 +0.09 -0.00 -0.03 +0.00 
NYX230605 5022.87 22.0 0.82 -0.33  33.9 0.5 0.15             0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 5024.84 22.0 0.82 -0.53  30.1 0.5 0.17  4.59  0.09 0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 5039.96 22.0 0.02 -1.08  36.0 0.7 0.17  4.55  0.11 0.01 +0.10 +0.00 -0.01 +0.01 
NYX230605 5192.97 22.0 0.02 -0.95  41.9 0.6 0.17  4.58  0.06 0.01 +0.10 +0.00 -0.02 +0.01 
NYX230605 5210.38 22.0 0.05 -0.82  49.6 0.6 0.18  4.59  0.09 0.01 +0.10 +0.00 -0.02 +0.01 
NYX230605 5866.45 22.0 1.07 -0.79  11.6 0.5 0.16  4.62 -0.02 0.02 +0.09 +0.00 -0.00 +0.01 
NYX230605 5978.58 22.0 1.87 -0.50   7.2 0.5 0.15             0.04 +0.07 +0.00 -0.00 +0.01 
NYX230605 6021.82 25.0 3.07 -0.05           0.16  4.76 -0.13 0.02 +0.06 +0.00 +0.00 +0.01 
NYX230605 6027.05 26.0 4.08 -1.09  28.4 0.5 0.22  7.00 -0.00 0.01 +0.06 -0.00 -0.01 +0.01 
NYX230605 6136.99 26.0 2.20 -2.95  18.0 0.7 0.18  7.02 -0.08 0.02 +0.09 +0.00 -0.01 +0.01 
NYX230605 6151.62 26.0 2.18 -3.29  10.9 0.6 0.23  6.97  0.04 0.03 +0.09 +0.00 -0.00 +0.01 
NYX230605 6165.36 26.0 4.14 -1.47  13.2 0.6 0.22  6.97  0.02 0.02 +0.06 +0.00 -0.00 +0.01 
NYX230605 6173.33 26.0 2.22 -2.88  19.9 0.6 0.20  6.98 -0.03 0.02 +0.09 +0.00 -0.01 +0.01 
NYX230605 6213.43 26.0 2.22 -2.48  35.4 0.6 0.21  6.92 -0.00 0.01 +0.09 +0.00 -0.01 +0.01 
NYX230605 6322.69 26.0 2.59 -2.43  25.0 0.6 0.21  7.03 -0.08 0.01 +0.08 +0.00 -0.01 +0.01 
NYX230605 6335.33 26.0 2.20 -2.18  51.9 0.6 0.21  6.87  0.05 0.01 +0.09 -0.00 -0.02 +0.00 
NYX230605 6411.65 26.0 3.65 -0.60  67.8 0.6 0.23  6.89  0.04 0.01 +0.08 -0.02 -0.04 -0.00 
NYX230605 6518.37 26.0 2.83 -2.44  13.1 0.6 0.21             0.02 +0.08 +0.00 -0.00 +0.01 
NYX230605 6593.87 26.0 2.43 -2.42  32.9 0.5 0.21  7.02 -0.04 0.01 +0.08 +0.00 -0.01 +0.01 
NYX230605 6609.11 26.0 2.56 -2.69  15.9 0.5 0.20  7.01 -0.09 0.02 +0.08 +0.00 -0.00 +0.01 
NYX230605 6810.26 26.0 4.61 -0.99  15.0 0.6 0.24  6.98 -0.03 0.02 +0.05 -0.00 -0.00 +0.01 
NYX230605 6828.59 26.0 4.64 -0.82  18.8 0.4 0.21  6.98 -0.04 0.01 +0.05 -0.00 -0.01 +0.01 
NYX230605 6843.66 26.0 4.55 -0.73  22.3 0.5 0.24  6.88 -0.02 0.01 +0.05 -0.00 -0.01 +0.01 
NYX230605 5991.37 26.1 3.15 -3.54  28.2 0.6 0.21  6.99 -0.03 0.01 +0.01 +0.06 -0.01 +0.02 
NYX230605 6084.10 26.1 3.20 -3.79  14.9 0.5 0.17  6.92 -0.05 0.02 +0.01 +0.06 -0.00 +0.02 
NYX230605 6149.25 26.1 3.89 -2.69  36.4 0.5 0.21  6.96 -0.03 0.01 -0.00 +0.06 -0.01 +0.01 
NYX230605 6247.56 26.1 3.89 -2.30  57.4 0.5 0.22  6.97  0.00 0.01 -0.00 +0.06 -0.03 +0.01 
NYX230605 6432.68 26.1 2.89 -3.57  37.1 0.6 0.22             0.01 +0.01 +0.06 -0.01 +0.02 
NYX230605 6456.38 26.1 3.90 -2.05  73.2 0.5 0.24  6.98  0.06 0.01 +0.00 +0.06 -0.04 +0.01 
NYX230605 4470.48 28.0 3.40 -0.30  44.5 0.6 0.14  5.68 -0.00 0.01 +0.06 +0.00 -0.02 +0.01 
NYX230605 4604.99 28.0 3.48 -0.24  44.6 0.5 0.16             0.01 +0.06 +0.00 -0.02 +0.01 
NYX230605 4686.21 28.0 3.59 -0.59  26.3 0.5 0.16  5.67  0.05 0.01 +0.06 +0.00 -0.01 +0.01 
NYX230605 4756.52 28.0 3.48 -0.27  46.8 0.5 0.17  5.63  0.12 0.01 +0.06 -0.00 -0.02 +0.01 
NYX230605 4786.53 28.0 3.42 -0.18  53.3 0.6 0.16             0.01 +0.07 -0.00 -0.03 +0.01 
NYX230605 4831.18 28.0 3.60 -0.32  36.9 0.5 0.17  5.68  0.02 0.01 +0.06 +0.00 -0.01 +0.01 
NYX230605 4873.44 28.0 3.70 -0.38  26.5 0.6 0.18             0.01 +0.06 +0.00 -0.01 +0.01 
NYX230605 4980.17 28.0 3.60  0.07  58.7 0.7 0.18             0.01 +0.07 -0.01 -0.03 +0.00 
NYX230605 4998.22 28.0 3.60 -0.70  18.1 0.7 0.15  5.64 -0.03 0.02 +0.06 +0.00 -0.01 +0.01 
NYX230605 5017.58 28.0 3.54 -0.03  56.2 0.5 0.17  5.65  0.09 0.01 +0.07 -0.01 -0.03 +0.00 
NYX230605 5035.36 28.0 3.63  0.29  68.6 0.5 0.18             0.01 +0.07 -0.01 -0.04 +0.00 
NYX230605 5137.07 28.0 1.68 -1.94  46.7 0.7 0.18             0.01 +0.09 +0.00 -0.02 +0.01 
NYX230605 5476.90 28.0 1.82 -0.78  97.5 0.6 0.20             0.01 +0.10 -0.02 -0.08 -0.02 
NYX230605 5587.86 28.0 1.93 -2.39  16.6 0.6 0.19             0.02 +0.09 +0.00 -0.00 +0.01 
NYX230605 5754.66 28.0 1.93 -2.22  23.8 0.5 0.19             0.01 +0.08 +0.00 -0.01 +0.01 
NYX230605 6108.12 28.0 1.68 -2.60  16.2 0.8 0.19  5.84 -0.11 0.03 +0.09 +0.00 -0.01 +0.01 
NYX230605 6191.17 28.0 1.68 -2.47  23.6 1.0 0.21             0.03 +0.09 +0.00 -0.01 +0.01 
NYX230605 6378.25 28.0 4.15 -0.82   8.1 0.5 0.21  5.74  0.01 0.03 +0.05 +0.00 -0.00 +0.01 
NYX230605 6767.77 28.0 1.82 -2.14  31.4 0.7 0.21  5.72  0.04 0.01 +0.09 +0.01 -0.01 +0.01 
NYX230605 4722.15 30.0 4.03 -0.37  49.8 0.4 0.17  4.36 -0.17 0.01 +0.06 +0.01 -0.03 +0.01 
NYX230605 4810.53 30.0 4.08 -0.15  55.9 0.5 0.16  4.28 -0.13 0.01 +0.06 +0.01 -0.04 +0.00 
NYX230605 4854.87 39.1 0.99 -0.38  31.4 1.3 0.17  1.58  0.03 0.03 +0.04 +0.06 -0.01 +0.02 
NYX230605 4883.68 39.1 1.08  0.07  52.2 0.5 0.16  1.53  0.16 0.01 +0.04 +0.06 -0.04 +0.02 
NYX230605 5200.41 39.1 0.99 -0.57  24.2 0.6 0.16  1.48  0.12 0.01 +0.04 +0.06 -0.01 +0.02 
NYX230605 5853.67 56.1 0.60 -1.01  48.1 0.4 0.19  1.60  0.09 0.01 +0.06 +0.05 -0.03 +0.02 
NYX230605 6141.71 56.1 0.70 -0.08  98.6 0.4 0.20  1.74  0.21 0.01 +0.08 +0.03 -0.08 +0.01 
NYX230605 6496.90 56.1 0.60 -0.38  95.7 0.5 0.22  1.70  0.36 0.01 +0.08 +0.03 -0.08 +0.00 
NYX230903 5682.63 11.0 2.10 -0.71  17.1 0.4 0.16             0.01 +0.10 -0.01 -0.00 -0.01 
NYX230903 5688.20 11.0 2.10 -0.41  26.9 0.4 0.14  3.93  0.78 0.01 +0.10 -0.01 -0.00 -0.01 
NYX230903 4571.10 12.0 0.00 -5.62  72.8 0.3 0.12             0.01 +0.29 -0.01 -0.03 -0.02 
NYX230903 4702.99 12.0 4.35 -0.44 155.2 1.2 0.12  5.68  0.73 0.01 +0.17 -0.18 -0.01 +0.04 
NYX230903 5528.40 12.0 4.35 -0.50 141.6 1.3 0.15  5.69  0.79 0.01 +0.17 -0.16 -0.01 +0.03 
NYX230903 5711.09 12.0 4.35 -1.72  46.2 0.4 0.16  5.79  0.68 0.01 +0.11 -0.02 -0.01 -0.01 
NYX230903 5665.55 14.0 4.92 -2.04   8.7 0.4 0.14             0.02 +0.08 +0.03 -0.00 +0.00 
NYX230903 5684.48 14.0 4.95 -1.42  16.4 0.4 0.13  5.53  0.61 0.01 +0.08 +0.03 -0.00 +0.00 
NYX230903 5690.43 14.0 4.93 -1.87  13.7 0.5 0.16             0.02 +0.08 +0.03 -0.00 +0.00 
NYX230903 5701.10 14.0 4.93 -2.05   9.1 0.5 0.15             0.03 +0.08 +0.03 -0.00 +0.00 
NYX230903 5772.15 14.0 5.08 -1.75  13.2 0.4 0.15  6.09  0.39 0.02 +0.07 +0.03 -0.00 +0.00 
NYX230903 5948.55 14.0 5.08 -1.23  29.0 0.3 0.15             0.01 +0.08 +0.02 -0.01 +0.00 
NYX230903 7698.97 19.0 0.00 -0.18  94.5 0.4 0.19  3.75  0.68 0.01 +0.21 -0.12 -0.04 +0.00 
NYX230903 6122.22 20.0 1.89 -0.38 119.0 0.9 0.15  4.65  0.79 0.01 +0.22 -0.17 -0.03 +0.03 
NYX230903 6162.17 20.0 1.90 -0.17 135.9 0.8 0.14  4.63  0.79 0.01 +0.22 -0.19 -0.02 +0.03 
NYX230903 6166.44 20.0 2.52 -1.14  25.4 0.3 0.14             0.01 +0.13 -0.02 -0.01 -0.01 
NYX230903 6169.04 20.0 2.52 -0.80  43.0 0.4 0.15  4.55  0.70 0.01 +0.14 -0.04 -0.01 -0.01 
NYX230903 6439.07 20.0 2.53  0.39 102.0 0.4 0.18  4.49  0.83 0.01 +0.18 -0.13 -0.04 +0.01 
NYX230903 6499.65 20.0 2.52 -0.82  41.3 0.4 0.15  4.53  0.72 0.01 +0.14 -0.02 -0.02 -0.01 
NYX230903 6604.60 21.1 1.56 -1.26           0.15             0.02 +0.05 +0.17 -0.00 +0.05 
NYX230903 4512.73 22.0 0.83 -0.40  32.0 0.3 0.10  2.91  0.63 0.01 +0.23 -0.01 -0.01 -0.01 
NYX230903 4518.02 22.0 0.82 -0.25  38.7 0.3 0.10  3.18  0.36 0.01 +0.23 -0.01 -0.02 -0.01 
NYX230903 4527.30 22.0 0.81 -0.45  33.7 0.9 0.10             0.02 +0.23 -0.01 -0.01 -0.01 
NYX230903 4533.24 22.0 0.85  0.54  70.6 0.4 0.12             0.01 +0.24 -0.06 -0.06 -0.01 
NYX230903 4534.78 22.0 0.83  0.35  61.8 0.4 0.11             0.01 +0.24 -0.04 -0.05 -0.01 
NYX230903 4535.57 22.0 0.82  0.14  53.0 0.9 0.10             0.02 +0.23 -0.02 -0.04 -0.02 
NYX230903 4544.69 22.0 0.82 -0.45  36.6 0.6 0.12             0.01 +0.23 -0.01 -0.02 -0.01 
NYX230903 4548.76 22.0 0.82 -0.28  37.4 0.4 0.12  2.96  0.58 0.01 +0.23 -0.01 -0.02 -0.01 
NYX230903 4555.48 22.0 0.85 -0.40  31.5 0.4 0.11             0.01 +0.23 -0.00 -0.01 -0.01 
NYX230903 4617.27 22.0 1.75  0.44  27.4 0.4 0.11  2.92  0.64 0.01 +0.19 -0.00 -0.01 -0.01 
NYX230903 4623.10 22.0 1.74  0.16  16.5 0.3 0.11  3.14  0.38 0.01 +0.19 +0.00 -0.01 -0.01 
NYX230903 4840.87 22.0 0.90 -0.43  29.6 0.4 0.11  3.02  0.55 0.01 +0.22 -0.00 -0.01 -0.01 
NYX230903 4885.08 22.0 1.89  0.41  22.5 0.4 0.11             0.01 +0.18 -0.00 -0.01 -0.01 
NYX230903 4981.73 22.0 0.85  0.57  75.7 0.4 0.12  2.99  0.63 0.01 +0.25 -0.07 -0.06 -0.01 
NYX230903 4991.07 22.0 0.83  0.45  72.6 0.5 0.13             0.01 +0.25 -0.06 -0.06 -0.02 
NYX230903 4999.50 22.0 0.82  0.32  68.4 0.4 0.13  3.04  0.60 0.01 +0.25 -0.05 -0.05 -0.02 
NYX230903 5020.03 22.0 0.83 -0.33  39.8 0.4 0.12             0.01 +0.23 -0.01 -0.02 -0.01 
NYX230903 5022.87 22.0 0.82 -0.33  36.9 0.3 0.11             0.01 +0.23 -0.01 -0.02 -0.01 
NYX230903 5024.84 22.0 0.82 -0.53  29.8 0.3 0.11             0.01 +0.23 -0.00 -0.01 -0.01 
NYX230903 5039.96 22.0 0.02 -1.08  43.5 0.4 0.11  3.13  0.44 0.01 +0.27 -0.01 -0.02 -0.02 
NYX230903 5192.97 22.0 0.02 -0.95  51.4 0.4 0.12  3.07  0.54 0.01 +0.27 -0.02 -0.03 -0.02 
NYX230903 5210.38 22.0 0.05 -0.82  56.4 0.4 0.13  3.06  0.57 0.01 +0.28 -0.03 -0.04 -0.02 
NYX230903 6091.17 22.0 2.27 -0.32   2.8 0.5 0.12             0.08 +0.17 +0.00 +0.00 -0.01 
NYX230903 6021.82 25.0 3.07 -0.05           0.11             0.01 +0.16 +0.01 +0.01 -0.01 
NYX230903 4547.85 26.0 3.54 -0.82  42.7 0.4 0.11  5.34  0.57 0.01 +0.16 -0.01 -0.03 -0.01 
NYX230903 4733.59 26.0 1.48 -2.99  49.6 0.3 0.11  5.46  0.58 0.01 +0.24 -0.01 -0.04 -0.02 
NYX230903 4745.80 26.0 3.65 -1.25  27.1 0.3 0.11  5.36  0.69 0.01 +0.15 +0.00 -0.01 -0.01 
NYX230903 4946.39 26.0 3.37 -1.11  44.1 0.3 0.12  5.39  0.59 0.01 +0.17 -0.03 -0.02 -0.00 
NYX230903 5242.49 26.0 3.63 -0.83  40.5 0.3 0.12  5.41  0.50 0.01 +0.16 -0.01 -0.02 -0.01 
NYX230903 5778.45 26.0 2.59 -3.43   3.3 0.3 0.10             0.04 +0.19 +0.01 -0.00 -0.01 
NYX230903 6027.05 26.0 4.08 -1.09  17.9 0.4 0.14  5.36  0.67 0.01 +0.14 +0.00 -0.01 -0.01 
NYX230903 6136.99 26.0 2.20 -2.95  22.5 0.3 0.14             0.01 +0.21 +0.00 -0.01 -0.01 
NYX230903 6151.62 26.0 2.18 -3.29  12.2 0.3 0.14             0.01 +0.21 +0.01 -0.00 -0.01 
NYX230903 6165.36 26.0 4.14 -1.47   7.2 0.4 0.14             0.02 +0.13 +0.01 -0.00 -0.01 
NYX230903 6173.33 26.0 2.22 -2.88  23.3 0.4 0.14  5.47  0.52 0.01 +0.21 +0.00 -0.01 -0.01 
NYX230903 6213.43 26.0 2.22 -2.48  39.9 0.4 0.15  5.38  0.61 0.01 +0.22 -0.01 -0.02 -0.01 
NYX230903 6246.32 26.0 3.60 -0.77  52.7 0.4 0.15  5.41  0.60 0.01 +0.17 -0.05 -0.03 -0.00 
NYX230903 6322.69 26.0 2.59 -2.43  26.8 0.4 0.15  5.33  0.69 0.01 +0.20 -0.00 -0.01 -0.01 
NYX230903 6335.33 26.0 2.20 -2.18  55.0 0.4 0.15  5.41  0.59 0.01 +0.23 -0.03 -0.04 -0.01 
NYX230903 6411.65 26.0 3.65 -0.60  61.4 0.5 0.16  5.29  0.78 0.01 +0.18 -0.07 -0.03 +0.00 
NYX230903 6518.37 26.0 2.83 -2.44  15.1 0.4 0.14             0.01 +0.19 +0.00 -0.01 -0.01 
NYX230903 6593.87 26.0 2.43 -2.42  36.2 0.4 0.15             0.01 +0.21 -0.01 -0.02 -0.01 
NYX230903 6609.11 26.0 2.56 -2.69  18.5 0.4 0.15             0.01 +0.20 +0.00 -0.01 -0.01 
NYX230903 6810.26 26.0 4.61 -0.99   8.2 0.4 0.14             0.02 +0.11 +0.00 -0.00 -0.00 
NYX230903 6828.59 26.0 4.64 -0.82  10.3 0.4 0.18             0.02 +0.11 +0.00 -0.00 -0.00 
NYX230903 6843.66 26.0 4.55 -0.73  12.9 0.3 0.15             0.01 +0.12 +0.00 -0.00 -0.00 
NYX230903 4508.28 26.1 2.85 -2.42  58.1 0.3 0.11  5.49  0.54 0.01 -0.01 +0.15 -0.05 +0.04 
NYX230903 4576.34 26.1 2.84 -2.95  34.4 0.3 0.10  5.42  0.51 0.01 -0.01 +0.17 -0.02 +0.03 
NYX230903 4582.84 26.1 2.84 -3.18  25.6 0.4 0.10  5.45  0.49 0.01 -0.00 +0.17 -0.01 +0.03 
NYX230903 4620.52 26.1 2.83 -3.21  20.7 0.3 0.10  5.41  0.41 0.01 -0.00 +0.17 -0.01 +0.03 
NYX230903 5234.62 26.1 3.22 -2.18  54.3 0.3 0.13  5.47  0.56 0.01 -0.02 +0.15 -0.04 +0.04 
NYX230903 5991.37 26.1 3.15 -3.54   8.0 0.3 0.15             0.02 -0.01 +0.17 -0.00 +0.04 
NYX230903 6084.10 26.1 3.20 -3.79   4.9 0.4 0.12             0.04 -0.02 +0.17 -0.00 +0.03 
NYX230903 6149.25 26.1 3.89 -2.69  11.1 0.4 0.13             0.02 -0.04 +0.16 -0.01 +0.03 
NYX230903 6247.56 26.1 3.89 -2.30  23.8 0.4 0.15  5.54  0.52 0.01 -0.04 +0.16 -0.01 +0.04 
NYX230903 6432.68 26.1 2.89 -3.57  15.3 0.5 0.17  5.50  0.51 0.02 -0.01 +0.17 -0.01 +0.04 
NYX230903 6456.38 26.1 3.90 -2.05  33.8 0.4 0.17             0.01 -0.05 +0.16 -0.02 +0.04 
NYX230903 4470.48 28.0 3.40 -0.30  29.0 0.4 0.09  4.09  0.50 0.01 +0.15 +0.01 -0.01 -0.00 
NYX230903 4604.99 28.0 3.48 -0.24  30.3 0.3 0.11  3.96  0.67 0.01 +0.14 +0.01 -0.01 -0.00 
NYX230903 4686.21 28.0 3.59 -0.59  14.2 0.4 0.11             0.01 +0.14 +0.02 -0.00 -0.00 
NYX230903 4831.18 28.0 3.60 -0.32  23.3 0.4 0.12  3.94  0.72 0.01 +0.14 +0.01 -0.01 -0.00 
NYX230903 4866.27 28.0 3.54 -0.22  25.7 0.4 0.11             0.01 +0.14 +0.01 -0.01 -0.00 
NYX230903 4980.17 28.0 3.60  0.07  38.3 0.4 0.11  4.03  0.59 0.01 +0.15 -0.01 -0.02 +0.00 
NYX230903 5035.36 28.0 3.63  0.29  45.0 0.4 0.12             0.01 +0.15 -0.02 -0.03 +0.00 
NYX230903 5137.07 28.0 1.68 -1.94  46.8 0.3 0.13             0.01 +0.23 +0.00 -0.03 -0.01 
NYX230903 5476.90 28.0 1.82 -0.78  84.6 1.2 0.14  4.13  0.65 0.03 +0.26 -0.07 -0.08 -0.01 
NYX230903 6007.31 28.0 1.68 -3.40   4.2 0.4 0.16             0.04 +0.22 +0.02 -0.00 -0.01 
NYX230903 6191.17 28.0 1.68 -2.47  22.8 0.4 0.14  4.06  0.61 0.01 +0.22 +0.02 -0.01 -0.01 
NYX230903 6378.25 28.0 4.15 -0.82   4.5 0.4 0.16             0.04 +0.12 +0.02 -0.00 -0.00 
NYX230903 6767.77 28.0 1.82 -2.14  31.2 0.4 0.14             0.01 +0.22 +0.01 -0.01 -0.01 
NYX230903 4722.15 30.0 4.03 -0.37  30.5 0.3 0.12  2.64  0.49 0.01 +0.07 +0.09 -0.02 +0.02 
NYX230903 4810.53 30.0 4.08 -0.15  38.0 0.3 0.12  2.55  0.60 0.01 +0.07 +0.09 -0.03 +0.02 
NYX230903 4854.87 39.1 0.99 -0.38  20.5 0.3 0.11 -0.16  0.74 0.01 +0.07 +0.16 -0.01 +0.04 
NYX230903 4883.68 39.1 1.08  0.07  36.2 0.3 0.11 -0.15  0.80 0.01 +0.07 +0.16 -0.03 +0.04 
NYX230903 5200.41 39.1 0.99 -0.57  13.8 0.4 0.11             0.01 +0.07 +0.16 -0.01 +0.04 
NYX230903 5853.67 56.1 0.60 -1.01  39.5 0.3 0.12  0.24  0.43 0.01 +0.10 +0.14 -0.04 +0.05 
NYX230903 6141.71 56.1 0.70 -0.08  78.1 0.3 0.14  0.05  0.76 0.01 +0.13 +0.06 -0.08 +0.06 
NYX230903 6496.90 56.1 0.60 -0.38  72.1 0.3 0.14  0.14  0.69 0.01 +0.12 +0.08 -0.08 +0.05 
NYX232032 5682.63 11.0 2.10 -0.71  70.9 0.4 0.15  6.13 -0.60 0.01 +0.09 -0.03 -0.02 +0.00 
NYX232032 5688.20 11.0 2.10 -0.41  89.9 0.4 0.15  5.99 -0.46 0.01 +0.09 -0.05 -0.03 +0.01 
NYX232032 6154.23 11.0 2.10 -1.56  20.1 0.4 0.16  5.84 -0.37 0.01 +0.08 -0.00 -0.00 -0.01 
NYX232032 6160.75 11.0 2.10 -1.26  31.6 0.3 0.14  5.89 -0.47 0.01 +0.08 -0.01 -0.01 -0.01 
NYX232032 4571.10 12.0 0.00 -5.62 139.0 0.4 0.16             0.01 +0.20 -0.03 -0.09 -0.01 
NYX232032 5711.09 12.0 4.35 -1.72  92.9 0.4 0.17  7.63 -0.58 0.01 +0.09 -0.02 -0.04 +0.00 
NYX232032 6318.72 12.0 5.11 -2.02  31.7 0.5 0.18  7.52 -0.45 0.01 +0.06 +0.00 -0.01 -0.00 
NYX232032 6319.24 12.0 5.11 -2.24  20.4 0.6 0.17  7.51 -0.47 0.01 +0.06 +0.00 -0.00 -0.00 
NYX232032 5665.55 14.0 4.92 -2.04  25.2 0.4 0.14             0.01 +0.03 +0.05 -0.01 +0.02 
NYX232032 5684.48 14.0 4.95 -1.42  44.5 0.4 0.14             0.01 +0.02 +0.05 -0.01 +0.03 
NYX232032 5690.43 14.0 4.93 -1.87  34.9 0.4 0.14  7.35 -0.46 0.01 +0.02 +0.05 -0.01 +0.03 
NYX232032 5701.10 14.0 4.93 -2.05  27.0 0.5 0.15  7.36 -0.47 0.01 +0.03 +0.05 -0.01 +0.02 
NYX232032 5772.15 14.0 5.08 -1.75  35.7 0.4 0.14  7.48 -0.53 0.01 +0.02 +0.05 -0.01 +0.03 
NYX232032 5948.55 14.0 5.08 -1.23  63.4 0.3 0.16  7.49 -0.53 0.01 +0.02 +0.04 -0.02 +0.03 
NYX232032 7698.97 19.0 0.00 -0.18 155.3 0.4 0.22  4.97 -0.05 0.00 +0.13 -0.09 -0.05 +0.02 
NYX232032 5867.56 20.0 2.93 -1.57  15.9 0.3 0.12  5.89 -0.34 0.01 +0.08 -0.01 -0.00 -0.01 
NYX232032 6122.22 20.0 1.89 -0.38 166.3 1.1 0.16  5.95 -0.22 0.01 +0.13 -0.12 -0.03 +0.04 
NYX232032 6162.17 20.0 1.90 -0.17 190.9 1.1 0.16  5.95 -0.23 0.01 +0.13 -0.13 -0.02 +0.05 
NYX232032 6166.44 20.0 2.52 -1.14  60.7 0.3 0.15  6.00 -0.38 0.01 +0.10 -0.02 -0.03 -0.01 
NYX232032 6169.04 20.0 2.52 -0.80  80.4 0.3 0.15  6.06 -0.40 0.01 +0.11 -0.04 -0.04 +0.00 
NYX232032 6439.07 20.0 2.53  0.39 138.6 0.4 0.20  5.94 -0.34 0.01 +0.11 -0.08 -0.06 +0.02 
NYX232032 6499.65 20.0 2.52 -0.82  77.9 0.4 0.16  6.02 -0.35 0.01 +0.11 -0.02 -0.05 -0.01 
NYX232032 6604.60 21.1 1.56 -1.26           0.14  2.45 -0.07 0.02 -0.00 +0.13 -0.01 +0.07 
NYX232032 5866.45 22.0 1.07 -0.79  64.6 0.3 0.14  4.89 -0.64 0.01 +0.17 -0.01 -0.04 -0.02 
NYX232032 5903.29 22.0 1.07 -2.15   9.6 0.5 0.14  4.71 -0.43 0.03 +0.15 -0.01 -0.00 -0.01 
NYX232032 5937.84 22.0 1.07 -1.89  15.1 0.4 0.14  4.66 -0.41 0.01 +0.16 -0.01 -0.01 -0.01 
NYX232032 5965.82 22.0 1.88 -0.41  35.0 0.4 0.14  4.77 -0.54 0.01 +0.14 -0.00 -0.01 -0.01 
NYX232032 5978.58 22.0 1.87 -0.50  31.1 0.4 0.14  4.65 -0.44 0.01 +0.14 -0.01 -0.01 -0.01 
NYX232032 6064.62 22.0 1.05 -1.94  16.5 0.5 0.13  4.76 -0.43 0.02 +0.16 -0.01 -0.01 -0.01 
NYX232032 6091.17 22.0 2.27 -0.32  17.5 0.5 0.14  4.54 -0.39 0.02 +0.12 -0.01 -0.00 -0.01 
NYX232032 6092.79 22.0 1.89 -1.38   6.3 0.8 0.19  4.63 -0.37 0.06 +0.13 -0.01 -0.00 -0.01 
NYX232032 6303.77 22.0 1.44 -1.57  12.3 0.5 0.13  4.75 -0.51 0.02 +0.14 -0.01 -0.00 -0.01 
NYX232032 6336.10 22.0 1.44 -1.69   9.9 0.4 0.17  4.69 -0.44 0.02 +0.14 -0.01 -0.00 -0.01 
NYX232032 6554.24 22.0 1.44 -1.22  24.1 0.4 0.15  4.75 -0.51 0.01 +0.15 -0.01 -0.01 -0.01 
NYX232032 6531.42 23.0 1.22 -0.85           0.13  3.38 -0.41 0.04 +0.10 -0.03 -0.01 -0.02 
NYX232032 6021.82 25.0 3.07 -0.05           0.12  4.54 -0.43 0.01 +0.07 +0.00 -0.01 -0.01 
NYX232032 5778.45 26.0 2.59 -3.43  20.8 0.4 0.14  6.87 -0.40 0.01 +0.12 +0.01 -0.01 +0.00 
NYX232032 5855.08 26.0 4.61 -1.48  10.1 0.3 0.13  6.87 -0.43 0.02 +0.07 +0.01 -0.00 +0.00 
NYX232032 6027.05 26.0 4.08 -1.09  49.7 0.4 0.14  6.90 -0.41 0.01 +0.09 +0.01 -0.03 +0.00 
NYX232032 6120.25 26.0 0.92 -5.97   7.9 0.4 0.14  6.98 -0.46 0.02 +0.17 +0.02 -0.00 -0.00 
NYX232032 6136.99 26.0 2.20 -2.95  68.5 0.3 0.15  7.03 -0.50 0.01 +0.14 +0.01 -0.05 -0.00 
NYX232032 6151.62 26.0 2.18 -3.29  52.5 0.3 0.14  6.97 -0.46 0.01 +0.14 +0.02 -0.03 -0.00 
NYX232032 6165.36 26.0 4.14 -1.47  27.8 0.3 0.14  6.91 -0.44 0.01 +0.08 +0.01 -0.01 +0.00 
NYX232032 6173.33 26.0 2.22 -2.88  70.5 0.4 0.15  7.00 -0.46 0.01 +0.14 +0.01 -0.05 -0.00 
NYX232032 6213.43 26.0 2.22 -2.48  86.4 0.4 0.17  6.90 -0.42 0.01 +0.15 +0.01 -0.07 -0.00 
NYX232032 6271.28 26.0 3.33 -2.70  16.5 0.3 0.14  6.83 -0.38 0.01 +0.10 +0.01 -0.01 +0.00 
NYX232032 6322.69 26.0 2.59 -2.43  71.6 0.4 0.16  7.09 -0.55 0.01 +0.14 +0.01 -0.06 -0.00 
NYX232032 6335.33 26.0 2.20 -2.18  96.9 0.4 0.17  6.86 -0.50 0.01 +0.15 +0.00 -0.07 -0.00 
NYX232032 6411.65 26.0 3.65 -0.60  96.3 0.4 0.17  6.83 -0.41 0.01 +0.11 -0.04 -0.06 +0.02 
NYX232032 6518.37 26.0 2.83 -2.44  50.8 0.4 0.14  6.88 -0.49 0.01 +0.12 +0.01 -0.03 -0.00 
NYX232032 6581.21 26.0 1.49 -4.68  24.3 0.4 0.15  6.99 -0.52 0.01 +0.15 +0.02 -0.01 -0.00 
NYX232032 6593.87 26.0 2.43 -2.42  85.1 0.3 0.17  7.11 -0.49 0.01 +0.14 +0.00 -0.07 -0.00 
NYX232032 6609.11 26.0 2.56 -2.69  62.8 0.3 0.16  7.12 -0.56 0.01 +0.14 +0.01 -0.04 -0.00 
NYX232032 6739.52 26.0 1.56 -4.79  14.0 0.3 0.14  6.80 -0.45 0.01 +0.15 +0.02 -0.01 +0.00 
NYX232032 6810.26 26.0 4.61 -0.99  30.6 0.4 0.18  6.92 -0.38 0.01 +0.07 +0.01 -0.01 +0.01 
NYX232032 6828.59 26.0 4.64 -0.82  33.3 0.3 0.17  6.87 -0.40 0.01 +0.07 +0.01 -0.01 +0.01 
NYX232032 6837.01 26.0 4.59 -1.69   9.8 0.4 0.18  6.93 -0.35 0.02 +0.07 +0.01 -0.00 +0.00 
NYX232032 6843.66 26.0 4.55 -0.73  39.3 0.3 0.16  6.80 -0.39 0.01 +0.07 +0.01 -0.02 +0.01 
NYX232032 5991.37 26.1 3.15 -3.54  21.8 0.5 0.16  7.04 -0.56 0.01 -0.05 +0.15 -0.01 +0.07 
NYX232032 6084.10 26.1 3.20 -3.79  12.8 0.5 0.15  7.02 -0.55 0.02 -0.05 +0.14 -0.01 +0.07 
NYX232032 6113.32 26.1 3.22 -4.14   6.8 0.4 0.15  7.11 -0.59 0.03 -0.05 +0.14 -0.00 +0.07 
NYX232032 6149.25 26.1 3.89 -2.69  22.2 0.4 0.14  7.05 -0.60 0.01 -0.06 +0.14 -0.01 +0.07 
NYX232032 6247.56 26.1 3.89 -2.30  37.6 0.4 0.15  6.93 -0.44 0.01 -0.07 +0.15 -0.02 +0.08 
NYX232032 6432.68 26.1 2.89 -3.57  30.3 0.5 0.16  7.05 -0.61 0.01 -0.05 +0.15 -0.01 +0.08 
NYX232032 6456.38 26.1 3.90 -2.05  49.5 0.4 0.17  6.94 -0.42 0.01 -0.07 +0.15 -0.03 +0.09 
NYX232032 5587.86 28.0 1.93 -2.39  60.8 0.3 0.13  5.78 -0.45 0.01 +0.12 +0.03 -0.05 +0.01 
NYX232032 6007.31 28.0 1.68 -3.40  29.4 0.4 0.14  5.76 -0.42 0.01 +0.12 +0.04 -0.01 +0.01 
NYX232032 6108.12 28.0 1.68 -2.60  71.9 0.4 0.16             0.01 +0.13 +0.03 -0.06 +0.01 
NYX232032 6177.24 28.0 1.82 -3.46  16.4 0.4 0.14  5.72 -0.50 0.01 +0.12 +0.04 -0.01 +0.01 
NYX232032 6223.98 28.0 4.10 -0.91  15.0 0.4 0.15  5.75 -0.52 0.01 +0.06 +0.03 -0.01 +0.01 
NYX232032 6378.25 28.0 4.15 -0.82  20.8 0.4 0.17  5.78 -0.40 0.01 +0.06 +0.03 -0.01 +0.01 
NYX232032 6767.77 28.0 1.82 -2.14  83.5 0.3 0.17  5.84 -0.47 0.01 +0.13 +0.03 -0.07 +0.01 
NYX232032 4722.15 30.0 4.03 -0.37  61.7 0.4 0.13  4.27 -0.41 0.01 -0.01 +0.09 -0.06 +0.06 
NYX232032 4810.53 30.0 4.08 -0.15  65.6 0.3 0.12  4.12 -0.32 0.01 -0.01 +0.08 -0.07 +0.06 
NYX232032 4854.87 39.1 0.99 -0.38  51.8 0.4 0.13             0.01 +0.01 +0.13 -0.05 +0.07 
NYX232032 4883.68 39.1 1.08  0.07  67.3 0.4 0.12             0.01 +0.02 +0.12 -0.09 +0.07 
NYX232032 5200.41 39.1 0.99 -0.57  46.8 0.5 0.13             0.01 +0.01 +0.13 -0.04 +0.07 
NYX232032 5289.82 39.1 1.03 -1.85   4.7 0.4 0.11  1.61 -0.45 0.04 +0.01 +0.13 -0.00 +0.07 
NYX232032 5402.77 39.1 1.84 -0.31  13.4 0.4 0.13  1.60 -0.56 0.02 -0.01 +0.13 -0.01 +0.07 
NYX232032 5544.61 39.1 1.74 -1.09   5.1 0.5 0.12  1.82 -0.59 0.04 -0.00 +0.13 -0.00 +0.07 
NYX232032 5728.89 39.1 1.84 -1.12   3.2 0.4 0.10  1.52 -0.37 0.05 -0.01 +0.13 -0.00 +0.07 
NYX232032 5853.67 56.1 0.60 -1.01  72.2 0.3 0.14  1.64 -0.36 0.01 +0.03 +0.11 -0.09 +0.08 
NYX232032 6141.71 56.1 0.70 -0.08 113.6 0.3 0.17  1.65 -0.39 0.01 +0.04 +0.06 -0.08 +0.10 
NYX232032 6496.90 56.1 0.60 -0.38 107.9 0.3 0.16  1.75 -0.44 0.01 +0.04 +0.07 -0.09 +0.09 
NYX232032 6390.48 57.1 0.32 -1.41           0.12  0.33 -0.09 0.05 +0.00 +0.12 +0.00 +0.07 
NYX234631 5682.63 11.0 2.10 -0.71  46.3 0.4 0.15  5.88 -0.37 0.01 +0.05 -0.02 -0.01 +0.00 
NYX234631 5688.20 11.0 2.10 -0.41  68.6 0.4 0.15  5.83 -0.28 0.01 +0.06 -0.04 -0.01 +0.01 
NYX234631 6154.23 11.0 2.10 -1.56   9.8 0.5 0.15  5.87 -0.39 0.02 +0.05 -0.01 -0.00 -0.01 
NYX234631 6160.75 11.0 2.10 -1.26  17.4 0.4 0.15  5.92 -0.45 0.01 +0.05 -0.01 -0.00 -0.01 
NYX234631 4571.10 12.0 0.00 -5.62  83.2 0.3 0.12  7.38 -0.37 0.01 +0.15 -0.02 -0.04 -0.04 
NYX234631 4702.99 12.0 4.35 -0.44 231.2 1.7 0.09             0.01 +0.09 -0.08 -0.00 +0.07 
NYX234631 5711.09 12.0 4.35 -1.72  73.5 0.4 0.17  7.43 -0.29 0.01 +0.06 -0.04 -0.02 -0.00 
NYX234631 6318.72 12.0 5.11 -2.02  20.5 0.6 0.19  7.49 -0.37 0.01 +0.04 -0.01 -0.00 -0.01 
NYX234631 6319.24 12.0 5.11 -2.24  17.9 0.6 0.18  7.51 -0.25 0.02 +0.04 -0.01 -0.00 -0.01 
NYX234631 5665.55 14.0 4.92 -2.04  16.9 0.3 0.13  7.59 -0.68 0.01 +0.04 +0.01 -0.00 +0.00 
NYX234631 5684.48 14.0 4.95 -1.42  32.5 0.4 0.14  7.06 -0.35 0.01 +0.04 +0.00 -0.01 +0.01 
NYX234631 5690.43 14.0 4.93 -1.87  25.7 0.4 0.14  7.31 -0.33 0.01 +0.04 +0.00 -0.01 +0.01 
NYX234631 5701.10 14.0 4.93 -2.05  19.0 0.4 0.15  7.34 -0.35 0.01 +0.04 +0.01 -0.00 +0.01 
NYX234631 5772.15 14.0 5.08 -1.75  24.0 0.4 0.14  7.35 -0.38 0.01 +0.03 +0.00 -0.01 +0.01 
NYX234631 5948.55 14.0 5.08 -1.23  51.6 0.4 0.16  7.36 -0.33 0.01 +0.03 -0.01 -0.01 +0.01 
NYX234631 7698.97 19.0 0.00 -0.18 121.9 0.5 0.20  5.17 -0.14 0.01 +0.10 -0.08 -0.03 +0.03 
NYX234631 5867.56 20.0 2.93 -1.57   7.9 0.4 0.12  5.94 -0.31 0.02 +0.06 -0.00 -0.00 -0.01 
NYX234631 6122.22 20.0 1.89 -0.38 145.7 1.2 0.14  6.10 -0.20 0.01 +0.11 -0.09 -0.02 +0.06 
NYX234631 6162.17 20.0 1.90 -0.17 170.1 1.1 0.12  6.08 -0.21 0.01 +0.11 -0.09 -0.01 +0.07 
NYX234631 6166.44 20.0 2.52 -1.14  39.1 0.4 0.14  5.98 -0.27 0.01 +0.07 -0.02 -0.01 -0.00 
NYX234631 6169.04 20.0 2.52 -0.80  59.1 0.4 0.15  6.00 -0.23 0.01 +0.07 -0.04 -0.02 +0.01 
NYX234631 6439.07 20.0 2.53  0.39 133.0 1.2 0.16  6.06 -0.14 0.01 +0.09 -0.08 -0.03 +0.04 
NYX234631 6499.65 20.0 2.52 -0.82  54.3 0.4 0.15  6.05 -0.29 0.01 +0.07 -0.03 -0.03 -0.01 
NYX234631 6604.60 21.1 1.56 -1.26           0.16  2.75 -0.38 0.02 +0.01 +0.07 -0.01 +0.07 
NYX234631 4449.14 22.0 1.89  0.47  36.7 0.4 0.11             0.01 +0.10 -0.01 -0.02 -0.01 
NYX234631 4453.31 22.0 1.43 -0.03  44.9 0.5 0.11             0.01 +0.11 -0.01 -0.03 -0.01 
NYX234631 4453.70 22.0 1.87  0.10  25.1 0.6 0.10             0.02 +0.10 -0.00 -0.01 -0.01 
NYX234631 4465.81 22.0 1.74 -0.13  17.9 0.4 0.10             0.01 +0.10 -0.00 -0.01 -0.01 
NYX234631 4471.24 22.0 1.73 -0.15  20.8 0.4 0.10             0.01 +0.10 -0.00 -0.01 -0.01 
NYX234631 4512.73 22.0 0.83 -0.40  44.0 0.4 0.11  4.54 -0.34 0.01 +0.12 -0.01 -0.03 -0.01 
NYX234631 4518.02 22.0 0.82 -0.25  49.7 0.4 0.10  4.52 -0.33 0.01 +0.12 -0.02 -0.04 -0.02 
NYX234631 4527.30 22.0 0.81 -0.45  47.5 0.6 0.11             0.01 +0.12 -0.01 -0.03 -0.01 
NYX234631 4533.24 22.0 0.85  0.54  82.0 0.3 0.12             0.01 +0.13 -0.05 -0.06 +0.00 
NYX234631 4534.78 22.0 0.83  0.35  73.6 0.3 0.12             0.01 +0.13 -0.04 -0.06 -0.00 
NYX234631 4544.69 22.0 0.82 -0.45  56.2 0.5 0.13             0.01 +0.12 -0.02 -0.04 -0.01 
NYX234631 4548.76 22.0 0.82 -0.28  47.9 0.3 0.11             0.01 +0.12 -0.01 -0.03 -0.01 
NYX234631 4555.48 22.0 0.85 -0.40  45.2 0.4 0.12  4.52 -0.28 0.01 +0.12 -0.01 -0.03 -0.01 
NYX234631 4617.27 22.0 1.75  0.44  40.8 0.4 0.11  4.53 -0.33 0.01 +0.10 -0.01 -0.02 -0.01 
NYX234631 4623.10 22.0 1.74  0.16  29.1 0.4 0.10  4.58 -0.40 0.01 +0.10 -0.00 -0.01 -0.01 
NYX234631 4645.19 22.0 1.73 -0.51   8.4 0.6 0.12  4.57 -0.44 0.04 +0.10 -0.00 -0.00 -0.01 
NYX234631 4675.12 22.0 1.07 -1.29  13.9 0.7 0.13             0.03 +0.12 -0.00 -0.00 -0.01 
NYX234631 4820.41 22.0 1.50 -0.38  19.1 0.4 0.11  4.58 -0.39 0.01 +0.10 -0.00 -0.01 -0.01 
NYX234631 4840.87 22.0 0.90 -0.43  38.4 0.4 0.11  4.56 -0.42 0.01 +0.12 -0.01 -0.02 -0.02 
NYX234631 4870.12 22.0 2.25  0.44  21.0 0.4 0.12  4.58 -0.41 0.01 +0.09 -0.00 -0.01 -0.01 
NYX234631 4885.08 22.0 1.89  0.41  35.1 0.4 0.12             0.01 +0.10 -0.01 -0.02 -0.01 
NYX234631 4913.61 22.0 1.87  0.22  26.2 0.3 0.12  4.54 -0.37 0.01 +0.10 -0.00 -0.01 -0.01 
NYX234631 4919.86 22.0 2.16 -0.12  17.0 0.6 0.18             0.02 +0.09 -0.00 -0.01 -0.01 
NYX234631 4921.76 22.0 2.17  0.04  19.9 0.4 0.12             0.01 +0.09 -0.00 -0.01 -0.01 
NYX234631 4981.73 22.0 0.85  0.57  86.1 0.3 0.14             0.01 +0.13 -0.05 -0.06 +0.00 
NYX234631 4991.07 22.0 0.83  0.45  83.8 0.4 0.14             0.01 +0.13 -0.05 -0.06 -0.00 
NYX234631 4997.10 22.0 0.00 -2.07  12.3 0.4 0.12  4.56 -0.46 0.02 +0.14 -0.00 -0.01 -0.01 
NYX234631 4999.50 22.0 0.82  0.32  77.7 0.4 0.13  4.53 -0.23 0.01 +0.13 -0.04 -0.06 -0.01 
NYX234631 5009.65 22.0 0.02 -2.20   9.8 0.5 0.11  4.59 -0.45 0.02 +0.14 -0.00 -0.00 -0.01 
NYX234631 5016.16 22.0 0.85 -0.48  38.7 0.4 0.11             0.01 +0.12 -0.01 -0.02 -0.01 
NYX234631 5020.03 22.0 0.83 -0.33  55.1 0.5 0.13             0.01 +0.12 -0.02 -0.04 -0.02 
NYX234631 5022.87 22.0 0.82 -0.33  48.1 0.3 0.11             0.01 +0.12 -0.02 -0.03 -0.02 
NYX234631 5024.84 22.0 0.82 -0.53  41.3 0.3 0.12  4.59 -0.39 0.01 +0.12 -0.01 -0.02 -0.02 
NYX234631 5039.96 22.0 0.02 -1.08  51.9 0.4 0.12  4.55 -0.34 0.01 +0.14 -0.02 -0.04 -0.02 
NYX234631 5145.46 22.0 1.46 -0.54  13.3 0.4 0.12  4.58 -0.49 0.01 +0.11 -0.00 -0.00 -0.01 
NYX234631 5192.97 22.0 0.02 -0.95  59.9 0.4 0.12  4.58 -0.30 0.01 +0.14 -0.02 -0.05 -0.03 
NYX234631 5210.38 22.0 0.05 -0.82  63.9 0.3 0.13  4.59 -0.30 0.01 +0.14 -0.03 -0.06 -0.03 
NYX234631 5219.70 22.0 0.02 -2.22   8.9 0.4 0.13  4.61 -0.51 0.02 +0.14 -0.00 -0.00 -0.01 
NYX234631 5490.15 22.0 1.46 -0.84   8.6 0.4 0.12  4.54 -0.39 0.02 +0.11 -0.00 -0.00 -0.01 
NYX234631 5866.45 22.0 1.07 -0.79  22.3 0.4 0.13  4.62 -0.42 0.01 +0.12 -0.01 -0.01 -0.01 
NYX234631 5918.55 22.0 1.07 -1.46   2.8 0.3 0.09             0.05 +0.12 -0.00 -0.00 -0.01 
NYX234631 5965.82 22.0 1.88 -0.41  11.7 0.4 0.14  4.57 -0.29 0.02 +0.10 -0.00 -0.01 -0.01 
NYX234631 5978.58 22.0 1.87 -0.50   7.2 0.5 0.13             0.04 +0.10 -0.00 -0.00 -0.01 
NYX234631 6021.82 25.0 3.07 -0.05           0.11  4.76 -0.66 0.01 +0.08 -0.00 +0.00 -0.01 
NYX234631 5855.08 26.0 4.61 -1.48   4.7 0.3 0.11  6.96 -0.47 0.03 +0.06 +0.00 -0.00 -0.00 
NYX234631 6027.05 26.0 4.08 -1.09  30.1 0.4 0.15  7.00 -0.40 0.01 +0.07 -0.01 -0.01 -0.01 
NYX234631 6136.99 26.0 2.20 -2.95  29.4 0.4 0.14  7.02 -0.49 0.01 +0.11 -0.01 -0.01 -0.01 
NYX234631 6151.62 26.0 2.18 -3.29  16.2 0.3 0.13  6.97 -0.49 0.01 +0.11 -0.00 -0.01 -0.01 
NYX234631 6165.36 26.0 4.14 -1.47  12.7 0.4 0.12  6.97 -0.46 0.02 +0.07 -0.00 -0.00 -0.00 
NYX234631 6173.33 26.0 2.22 -2.88  30.9 0.4 0.13  6.98 -0.45 0.01 +0.11 -0.01 -0.02 -0.01 
NYX234631 6213.43 26.0 2.22 -2.48  47.3 0.4 0.15  6.92 -0.38 0.01 +0.11 -0.02 -0.04 -0.01 
NYX234631 6271.28 26.0 3.33 -2.70   3.9 0.3 0.09  6.94 -0.61 0.03 +0.09 +0.00 -0.00 -0.00 
NYX234631 6322.69 26.0 2.59 -2.43  35.5 0.5 0.15  7.03 -0.48 0.01 +0.10 -0.01 -0.02 -0.01 
NYX234631 6335.33 26.0 2.20 -2.18  61.4 0.4 0.15  6.87 -0.32 0.01 +0.12 -0.03 -0.05 -0.02 
NYX234631 6411.65 26.0 3.65 -0.60  76.4 0.5 0.17  6.89 -0.26 0.01 +0.10 -0.06 -0.03 +0.03 
NYX234631 6518.37 26.0 2.83 -2.44  24.0 0.5 0.16             0.01 +0.10 -0.01 -0.01 -0.01 
NYX234631 6581.21 26.0 1.49 -4.68   6.5 0.5 0.17  7.01 -0.35 0.03 +0.13 +0.00 -0.00 -0.01 
NYX234631 6593.87 26.0 2.43 -2.42  44.5 0.4 0.15  7.02 -0.42 0.01 +0.11 -0.02 -0.03 -0.01 
NYX234631 6609.11 26.0 2.56 -2.69  26.4 0.4 0.15  7.01 -0.46 0.01 +0.10 -0.01 -0.01 -0.01 
NYX234631 6810.26 26.0 4.61 -0.99  16.1 0.4 0.15  6.98 -0.40 0.01 +0.06 -0.01 -0.01 -0.00 
NYX234631 6828.59 26.0 4.64 -0.82  18.1 0.4 0.15  6.98 -0.46 0.01 +0.06 -0.01 -0.01 -0.00 
NYX234631 6837.01 26.0 4.59 -1.69   6.4 0.5 0.19  7.01 -0.21 0.03 +0.06 -0.00 -0.00 -0.01 
NYX234631 6843.66 26.0 4.55 -0.73  20.9 0.4 0.16  6.88 -0.46 0.01 +0.06 -0.01 -0.01 -0.00 
NYX234631 5991.37 26.1 3.15 -3.54  14.2 0.4 0.16  6.99 -0.47 0.02 -0.02 +0.07 -0.01 +0.05 
NYX234631 6084.10 26.1 3.20 -3.79   8.8 0.4 0.13  6.92 -0.37 0.03 -0.02 +0.07 -0.00 +0.05 
NYX234631 6149.25 26.1 3.89 -2.69  17.9 0.4 0.13  6.96 -0.43 0.01 -0.03 +0.06 -0.01 +0.05 
NYX234631 6247.56 26.1 3.89 -2.30  33.7 0.4 0.15  6.97 -0.36 0.01 -0.04 +0.06 -0.02 +0.06 
NYX234631 6432.68 26.1 2.89 -3.57  19.8 0.5 0.15             0.01 -0.02 +0.07 -0.01 +0.06 
NYX234631 6456.38 26.1 3.90 -2.05  44.0 0.4 0.17  6.98 -0.36 0.01 -0.04 +0.05 -0.03 +0.06 
NYX234631 4470.48 28.0 3.40 -0.30  45.9 0.4 0.11  5.68 -0.40 0.01 +0.08 -0.02 -0.03 +0.01 
NYX234631 4604.99 28.0 3.48 -0.24  47.6 0.3 0.12             0.01 +0.08 -0.02 -0.03 +0.01 
NYX234631 4686.21 28.0 3.59 -0.59  24.5 0.4 0.11  5.67 -0.47 0.01 +0.07 +0.00 -0.01 +0.00 
NYX234631 4756.52 28.0 3.48 -0.27  47.1 0.3 0.12  5.63 -0.29 0.01 +0.08 -0.02 -0.03 +0.01 
NYX234631 4786.53 28.0 3.42 -0.18  55.4 0.3 0.12             0.01 +0.08 -0.03 -0.04 +0.01 
NYX234631 4831.18 28.0 3.60 -0.32  37.1 0.4 0.11  5.68 -0.42 0.01 +0.07 -0.01 -0.02 +0.01 
NYX234631 4866.27 28.0 3.54 -0.22  41.6 0.4 0.12             0.01 +0.07 -0.01 -0.03 +0.00 
NYX234631 4873.44 28.0 3.70 -0.38  27.7 0.4 0.11             0.01 +0.07 -0.00 -0.01 +0.00 
NYX234631 4980.17 28.0 3.60  0.07  56.6 0.4 0.13             0.01 +0.08 -0.03 -0.04 +0.02 
NYX234631 4998.22 28.0 3.60 -0.70  19.5 0.4 0.11  5.64 -0.47 0.01 +0.07 +0.00 -0.01 +0.00 
NYX234631 5017.58 28.0 3.54 -0.03  54.7 0.4 0.12  5.65 -0.32 0.01 +0.08 -0.03 -0.04 +0.01 
NYX234631 5035.36 28.0 3.63  0.29  62.7 0.4 0.12             0.01 +0.08 -0.04 -0.04 +0.02 
NYX234631 5137.07 28.0 1.68 -1.94  58.5 0.4 0.13             0.01 +0.12 -0.02 -0.06 -0.01 
NYX234631 5476.90 28.0 1.82 -0.78 100.0 0.4 0.15             0.01 +0.13 -0.06 -0.06 +0.03 
NYX234631 5587.86 28.0 1.93 -2.39  23.6 0.4 0.13             0.01 +0.10 +0.00 -0.01 -0.00 
NYX234631 5754.66 28.0 1.93 -2.22  34.0 0.4 0.14             0.01 +0.11 -0.00 -0.02 -0.00 
NYX234631 6007.31 28.0 1.68 -3.40   5.5 0.4 0.12  5.76 -0.53 0.03 +0.11 +0.01 -0.00 -0.00 
NYX234631 6108.12 28.0 1.68 -2.60  26.6 0.4 0.15  5.84 -0.56 0.01 +0.11 +0.00 -0.01 -0.01 
NYX234631 6177.24 28.0 1.82 -3.46   2.8 0.3 0.09  5.70 -0.57 0.05 +0.11 +0.01 -0.00 -0.00 
NYX234631 6191.17 28.0 1.68 -2.47  34.6 2.2 0.14             0.06 +0.11 -0.00 -0.02 -0.01 
NYX234631 6223.98 28.0 4.10 -0.91   5.9 0.4 0.16  5.76 -0.56 0.03 +0.06 +0.00 -0.00 +0.00 
NYX234631 6378.25 28.0 4.15 -0.82   8.7 0.4 0.15  5.74 -0.39 0.02 +0.06 +0.00 -0.00 +0.00 
NYX234631 6767.77 28.0 1.82 -2.14  41.7 0.4 0.15  5.72 -0.40 0.01 +0.11 -0.01 -0.03 -0.01 
NYX234631 4722.15 30.0 4.03 -0.37  47.2 0.3 0.12  4.36 -0.46 0.01 +0.03 +0.02 -0.05 +0.03 
NYX234631 4810.53 30.0 4.08 -0.15  52.7 0.4 0.12  4.28 -0.39 0.01 +0.03 +0.01 -0.06 +0.04 
NYX234631 4854.87 39.1 0.99 -0.38  26.4 0.4 0.12  1.58 -0.37 0.01 +0.03 +0.07 -0.02 +0.06 
NYX234631 4883.68 39.1 1.08  0.07  41.9 0.4 0.11  1.53 -0.21 0.01 +0.02 +0.06 -0.06 +0.06 
NYX234631 5200.41 39.1 0.99 -0.57  20.4 0.3 0.12  1.48 -0.29 0.01 +0.03 +0.07 -0.01 +0.06 
NYX234631 5853.67 56.1 0.60 -1.01  42.0 0.3 0.12  1.60 -0.30 0.01 +0.04 +0.05 -0.06 +0.07 
NYX234631 6141.71 56.1 0.70 -0.08  83.7 0.3 0.14  1.74 -0.28 0.01 +0.06 +0.01 -0.07 +0.10 
NYX234631 6496.90 56.1 0.60 -0.38  76.6 0.3 0.14  1.70 -0.20 0.01 +0.06 +0.01 -0.07 +0.09 

